Modeling noisy time series: Physiological tremor

Empirical time series often contain observational noise. We investigate the effect of this noise on the estimated parameters of models fitted to the data. For data of physiological tremor, i.e. a small amplitude oscillation of the outstretched hand of healthy subjects, we compare the results for a linear model that explicitly includes additional observational noise to one that ignores this noise. We discuss problems and possible solutions for nonlinear deterministic as well as nonlinear stochastic processes. Especially we discuss the state space model applicable for modeling noisy stochastic systems and Bock's algorithm capable for modeling noisy deterministic systems.

==> FIG1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-4}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{-2}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{2}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{4}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.5}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){1.5}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){2.}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(828,23){\makebox(0,0){t[s]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,545){\usebox{\plotpoint}}
\put(220.17,432){\rule{0.400pt}{22.700pt}}
\multiput(219.17,497.89)(2.000,-65.885){2}{\rule{0.400pt}{11.350pt}}
\put(222.17,432){\rule{0.400pt}{34.500pt}}
\multiput(221.17,432.00)(2.000,100.394){2}{\rule{0.400pt}{17.250pt}}
\put(224.17,516){\rule{0.400pt}{17.700pt}}
\multiput(223.17,567.26)(2.000,-51.263){2}{\rule{0.400pt}{8.850pt}}
\put(226.17,516){\rule{0.400pt}{29.900pt}}
\multiput(225.17,516.00)(2.000,86.941){2}{\rule{0.400pt}{14.950pt}}
\put(228.17,416){\rule{0.400pt}{49.900pt}}
\multiput(227.17,561.43)(2.000,-145.430){2}{\rule{0.400pt}{24.950pt}}
\put(230.17,379){\rule{0.400pt}{7.500pt}}
\multiput(229.17,400.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(232.17,379){\rule{0.400pt}{16.700pt}}
\multiput(231.17,379.00)(2.000,48.338){2}{\rule{0.400pt}{8.350pt}}
\put(234.17,462){\rule{0.400pt}{17.100pt}}
\multiput(233.17,462.00)(2.000,49.508){2}{\rule{0.400pt}{8.550pt}}
\put(236.17,427){\rule{0.400pt}{24.100pt}}
\multiput(235.17,496.98)(2.000,-69.979){2}{\rule{0.400pt}{12.050pt}}
\put(238.17,427){\rule{0.400pt}{45.700pt}}
\multiput(237.17,427.00)(2.000,133.147){2}{\rule{0.400pt}{22.850pt}}
\put(240.17,523){\rule{0.400pt}{26.500pt}}
\multiput(239.17,600.00)(2.000,-76.998){2}{\rule{0.400pt}{13.250pt}}
\put(242.17,523){\rule{0.400pt}{26.700pt}}
\multiput(241.17,523.00)(2.000,77.583){2}{\rule{0.400pt}{13.350pt}}
\put(244.17,630){\rule{0.400pt}{5.300pt}}
\multiput(243.17,645.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(246.17,572){\rule{0.400pt}{11.700pt}}
\multiput(245.17,605.72)(2.000,-33.716){2}{\rule{0.400pt}{5.850pt}}
\put(248.17,572){\rule{0.400pt}{1.300pt}}
\multiput(247.17,572.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(250.17,578){\rule{0.400pt}{13.700pt}}
\multiput(249.17,578.00)(2.000,39.565){2}{\rule{0.400pt}{6.850pt}}
\put(252.17,564){\rule{0.400pt}{16.500pt}}
\multiput(251.17,611.75)(2.000,-47.753){2}{\rule{0.400pt}{8.250pt}}
\put(254.17,426){\rule{0.400pt}{27.700pt}}
\multiput(253.17,506.51)(2.000,-80.507){2}{\rule{0.400pt}{13.850pt}}
\multiput(256.61,426.00)(0.447,8.946){3}{\rule{0.108pt}{5.567pt}}
\multiput(255.17,426.00)(3.000,29.446){2}{\rule{0.400pt}{2.783pt}}
\put(259.17,467){\rule{0.400pt}{15.900pt}}
\multiput(258.17,467.00)(2.000,45.999){2}{\rule{0.400pt}{7.950pt}}
\put(261.17,546){\rule{0.400pt}{16.900pt}}
\multiput(260.17,546.00)(2.000,48.923){2}{\rule{0.400pt}{8.450pt}}
\put(263.17,400){\rule{0.400pt}{46.100pt}}
\multiput(262.17,534.32)(2.000,-134.317){2}{\rule{0.400pt}{23.050pt}}
\put(265.17,400){\rule{0.400pt}{29.100pt}}
\multiput(264.17,400.00)(2.000,84.601){2}{\rule{0.400pt}{14.550pt}}
\put(267.17,474){\rule{0.400pt}{14.300pt}}
\multiput(266.17,515.32)(2.000,-41.320){2}{\rule{0.400pt}{7.150pt}}
\put(269.17,360){\rule{0.400pt}{22.900pt}}
\multiput(268.17,426.47)(2.000,-66.470){2}{\rule{0.400pt}{11.450pt}}
\put(271.17,360){\rule{0.400pt}{47.700pt}}
\multiput(270.17,360.00)(2.000,138.996){2}{\rule{0.400pt}{23.850pt}}
\put(273.17,450){\rule{0.400pt}{29.700pt}}
\multiput(272.17,536.36)(2.000,-86.356){2}{\rule{0.400pt}{14.850pt}}
\put(275.17,377){\rule{0.400pt}{14.700pt}}
\multiput(274.17,419.49)(2.000,-42.489){2}{\rule{0.400pt}{7.350pt}}
\put(277.17,349){\rule{0.400pt}{5.700pt}}
\multiput(276.17,365.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(279.17,349){\rule{0.400pt}{11.500pt}}
\multiput(278.17,349.00)(2.000,33.131){2}{\rule{0.400pt}{5.750pt}}
\put(281.17,406){\rule{0.400pt}{8.500pt}}
\multiput(280.17,406.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(283.17,448){\rule{0.400pt}{13.700pt}}
\multiput(282.17,448.00)(2.000,39.565){2}{\rule{0.400pt}{6.850pt}}
\put(285.17,480){\rule{0.400pt}{7.300pt}}
\multiput(284.17,500.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(287.17,393){\rule{0.400pt}{17.500pt}}
\multiput(286.17,443.68)(2.000,-50.678){2}{\rule{0.400pt}{8.750pt}}
\put(289.17,393){\rule{0.400pt}{1.700pt}}
\multiput(288.17,393.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(291.17,401){\rule{0.400pt}{19.500pt}}
\multiput(290.17,401.00)(2.000,56.527){2}{\rule{0.400pt}{9.750pt}}
\put(293.17,410){\rule{0.400pt}{17.700pt}}
\multiput(292.17,461.26)(2.000,-51.263){2}{\rule{0.400pt}{8.850pt}}
\put(295.17,410){\rule{0.400pt}{13.900pt}}
\multiput(294.17,410.00)(2.000,40.150){2}{\rule{0.400pt}{6.950pt}}
\put(297.17,392){\rule{0.400pt}{17.500pt}}
\multiput(296.17,442.68)(2.000,-50.678){2}{\rule{0.400pt}{8.750pt}}
\put(299.17,392){\rule{0.400pt}{8.900pt}}
\multiput(298.17,392.00)(2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(301.17,333){\rule{0.400pt}{20.700pt}}
\multiput(300.17,393.04)(2.000,-60.036){2}{\rule{0.400pt}{10.350pt}}
\put(303.17,298){\rule{0.400pt}{7.100pt}}
\multiput(302.17,318.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(305.17,298){\rule{0.400pt}{21.500pt}}
\multiput(304.17,298.00)(2.000,62.376){2}{\rule{0.400pt}{10.750pt}}
\put(307.17,405){\rule{0.400pt}{11.300pt}}
\multiput(306.17,405.00)(2.000,32.546){2}{\rule{0.400pt}{5.650pt}}
\put(309.17,461){\rule{0.400pt}{4.900pt}}
\multiput(308.17,461.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(311.17,395){\rule{0.400pt}{18.100pt}}
\multiput(310.17,447.43)(2.000,-52.433){2}{\rule{0.400pt}{9.050pt}}
\put(313.17,395){\rule{0.400pt}{3.500pt}}
\multiput(312.17,395.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(315.17,412){\rule{0.400pt}{12.700pt}}
\multiput(314.17,412.00)(2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(317.17,475){\rule{0.400pt}{16.700pt}}
\multiput(316.17,475.00)(2.000,48.338){2}{\rule{0.400pt}{8.350pt}}
\put(319.17,548){\rule{0.400pt}{2.100pt}}
\multiput(318.17,553.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(321.17,548){\rule{0.400pt}{0.700pt}}
\multiput(320.17,548.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(323.17,551){\rule{0.400pt}{15.500pt}}
\multiput(322.17,551.00)(2.000,44.829){2}{\rule{0.400pt}{7.750pt}}
\put(325.17,554){\rule{0.400pt}{14.900pt}}
\multiput(324.17,597.07)(2.000,-43.074){2}{\rule{0.400pt}{7.450pt}}
\put(327.17,526){\rule{0.400pt}{5.700pt}}
\multiput(326.17,542.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(329.17,526){\rule{0.400pt}{16.300pt}}
\multiput(328.17,526.00)(2.000,47.169){2}{\rule{0.400pt}{8.150pt}}
\put(331.17,566){\rule{0.400pt}{8.300pt}}
\multiput(330.17,589.77)(2.000,-23.773){2}{\rule{0.400pt}{4.150pt}}
\multiput(333.61,566.00)(0.447,11.848){3}{\rule{0.108pt}{7.300pt}}
\multiput(332.17,566.00)(3.000,38.848){2}{\rule{0.400pt}{3.650pt}}
\put(336.17,451){\rule{0.400pt}{33.900pt}}
\multiput(335.17,549.64)(2.000,-98.639){2}{\rule{0.400pt}{16.950pt}}
\put(338.17,451){\rule{0.400pt}{47.100pt}}
\multiput(337.17,451.00)(2.000,137.242){2}{\rule{0.400pt}{23.550pt}}
\put(340.17,590){\rule{0.400pt}{19.300pt}}
\multiput(339.17,645.94)(2.000,-55.942){2}{\rule{0.400pt}{9.650pt}}
\put(342.17,590){\rule{0.400pt}{7.300pt}}
\multiput(341.17,590.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(344.17,619){\rule{0.400pt}{1.500pt}}
\multiput(343.17,622.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(346.17,601){\rule{0.400pt}{3.700pt}}
\multiput(345.17,611.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(348.17,601){\rule{0.400pt}{12.700pt}}
\multiput(347.17,601.00)(2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(350.17,520){\rule{0.400pt}{28.900pt}}
\multiput(349.17,604.02)(2.000,-84.017){2}{\rule{0.400pt}{14.450pt}}
\put(352.17,520){\rule{0.400pt}{32.300pt}}
\multiput(351.17,520.00)(2.000,93.960){2}{\rule{0.400pt}{16.150pt}}
\put(354.17,580){\rule{0.400pt}{20.300pt}}
\multiput(353.17,638.87)(2.000,-58.866){2}{\rule{0.400pt}{10.150pt}}
\put(356.17,537){\rule{0.400pt}{8.700pt}}
\multiput(355.17,561.94)(2.000,-24.943){2}{\rule{0.400pt}{4.350pt}}
\put(358.17,537){\rule{0.400pt}{14.500pt}}
\multiput(357.17,537.00)(2.000,41.905){2}{\rule{0.400pt}{7.250pt}}
\put(360.17,593){\rule{0.400pt}{3.300pt}}
\multiput(359.17,602.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(362.17,491){\rule{0.400pt}{20.500pt}}
\multiput(361.17,550.45)(2.000,-59.451){2}{\rule{0.400pt}{10.250pt}}
\put(364.17,491){\rule{0.400pt}{28.300pt}}
\multiput(363.17,491.00)(2.000,82.262){2}{\rule{0.400pt}{14.150pt}}
\put(366.17,632){\rule{0.400pt}{8.700pt}}
\multiput(365.17,632.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\put(368.17,581){\rule{0.400pt}{18.900pt}}
\multiput(367.17,635.77)(2.000,-54.772){2}{\rule{0.400pt}{9.450pt}}
\put(370.17,581){\rule{0.400pt}{9.700pt}}
\multiput(369.17,581.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(372.17,524){\rule{0.400pt}{21.100pt}}
\multiput(371.17,585.21)(2.000,-61.206){2}{\rule{0.400pt}{10.550pt}}
\put(374,522.17){\rule{0.482pt}{0.400pt}}
\multiput(374.00,523.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(376.17,503){\rule{0.400pt}{3.900pt}}
\multiput(375.17,513.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(378.17,359){\rule{0.400pt}{28.900pt}}
\multiput(377.17,443.02)(2.000,-84.017){2}{\rule{0.400pt}{14.450pt}}
\put(380.17,320){\rule{0.400pt}{7.900pt}}
\multiput(379.17,342.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(382.17,320){\rule{0.400pt}{50.300pt}}
\multiput(381.17,320.00)(2.000,146.600){2}{\rule{0.400pt}{25.150pt}}
\put(384.17,440){\rule{0.400pt}{26.300pt}}
\multiput(383.17,516.41)(2.000,-76.413){2}{\rule{0.400pt}{13.150pt}}
\put(386.17,435){\rule{0.400pt}{1.100pt}}
\multiput(385.17,437.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(388.17,400){\rule{0.400pt}{7.100pt}}
\multiput(387.17,420.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(390.17,302){\rule{0.400pt}{19.700pt}}
\multiput(389.17,359.11)(2.000,-57.112){2}{\rule{0.400pt}{9.850pt}}
\put(392.17,252){\rule{0.400pt}{10.100pt}}
\multiput(391.17,281.04)(2.000,-29.037){2}{\rule{0.400pt}{5.050pt}}
\put(394.17,252){\rule{0.400pt}{15.300pt}}
\multiput(393.17,252.00)(2.000,44.244){2}{\rule{0.400pt}{7.650pt}}
\put(396.17,328){\rule{0.400pt}{9.100pt}}
\multiput(395.17,328.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(398.17,373){\rule{0.400pt}{3.500pt}}
\multiput(397.17,373.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(400.17,390){\rule{0.400pt}{7.500pt}}
\multiput(399.17,390.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(402.17,411){\rule{0.400pt}{3.300pt}}
\multiput(401.17,420.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(404.17,411){\rule{0.400pt}{9.500pt}}
\multiput(403.17,411.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(406.17,458){\rule{0.400pt}{10.500pt}}
\multiput(405.17,458.00)(2.000,30.207){2}{\rule{0.400pt}{5.250pt}}
\multiput(408.61,449.26)(0.447,-24.128){3}{\rule{0.108pt}{14.633pt}}
\multiput(407.17,479.63)(3.000,-78.628){2}{\rule{0.400pt}{7.317pt}}
\put(411.17,401){\rule{0.400pt}{22.100pt}}
\multiput(410.17,401.00)(2.000,64.130){2}{\rule{0.400pt}{11.050pt}}
\put(413.17,511){\rule{0.400pt}{12.100pt}}
\multiput(412.17,511.00)(2.000,34.886){2}{\rule{0.400pt}{6.050pt}}
\put(415.17,571){\rule{0.400pt}{1.500pt}}
\multiput(414.17,571.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(417.17,331){\rule{0.400pt}{49.500pt}}
\multiput(416.17,475.26)(2.000,-144.260){2}{\rule{0.400pt}{24.750pt}}
\put(419.17,331){\rule{0.400pt}{59.900pt}}
\multiput(418.17,331.00)(2.000,174.675){2}{\rule{0.400pt}{29.950pt}}
\put(421.17,561){\rule{0.400pt}{13.900pt}}
\multiput(420.17,601.15)(2.000,-40.150){2}{\rule{0.400pt}{6.950pt}}
\put(423.17,561){\rule{0.400pt}{10.900pt}}
\multiput(422.17,561.00)(2.000,31.377){2}{\rule{0.400pt}{5.450pt}}
\put(425.17,615){\rule{0.400pt}{5.900pt}}
\multiput(424.17,615.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(427.17,615){\rule{0.400pt}{5.900pt}}
\multiput(426.17,631.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(429.17,550){\rule{0.400pt}{13.100pt}}
\multiput(428.17,587.81)(2.000,-37.810){2}{\rule{0.400pt}{6.550pt}}
\put(431.17,550){\rule{0.400pt}{3.300pt}}
\multiput(430.17,550.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(433.17,566){\rule{0.400pt}{19.900pt}}
\multiput(432.17,566.00)(2.000,57.697){2}{\rule{0.400pt}{9.950pt}}
\put(435.17,655){\rule{0.400pt}{2.100pt}}
\multiput(434.17,660.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(437.17,540){\rule{0.400pt}{23.100pt}}
\multiput(436.17,607.05)(2.000,-67.055){2}{\rule{0.400pt}{11.550pt}}
\put(439.17,540){\rule{0.400pt}{13.500pt}}
\multiput(438.17,540.00)(2.000,38.980){2}{\rule{0.400pt}{6.750pt}}
\put(441.17,570){\rule{0.400pt}{7.500pt}}
\multiput(440.17,591.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(443.17,515){\rule{0.400pt}{11.100pt}}
\multiput(442.17,546.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(445.17,515){\rule{0.400pt}{9.500pt}}
\multiput(444.17,515.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(447.17,531){\rule{0.400pt}{6.300pt}}
\multiput(446.17,548.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(449,529.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,530.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451.17,435){\rule{0.400pt}{19.100pt}}
\multiput(450.17,490.36)(2.000,-55.357){2}{\rule{0.400pt}{9.550pt}}
\put(453.17,435){\rule{0.400pt}{9.100pt}}
\multiput(452.17,435.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(455.17,422){\rule{0.400pt}{11.700pt}}
\multiput(454.17,455.72)(2.000,-33.716){2}{\rule{0.400pt}{5.850pt}}
\put(457.17,265){\rule{0.400pt}{31.500pt}}
\multiput(456.17,356.62)(2.000,-91.620){2}{\rule{0.400pt}{15.750pt}}
\put(459.17,265){\rule{0.400pt}{24.700pt}}
\multiput(458.17,265.00)(2.000,71.734){2}{\rule{0.400pt}{12.350pt}}
\put(461.17,388){\rule{0.400pt}{10.900pt}}
\multiput(460.17,388.00)(2.000,31.377){2}{\rule{0.400pt}{5.450pt}}
\put(463.17,365){\rule{0.400pt}{15.500pt}}
\multiput(462.17,409.83)(2.000,-44.829){2}{\rule{0.400pt}{7.750pt}}
\put(465.17,355){\rule{0.400pt}{2.100pt}}
\multiput(464.17,360.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(467.17,355){\rule{0.400pt}{9.700pt}}
\multiput(466.17,355.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(469.17,403){\rule{0.400pt}{5.300pt}}
\multiput(468.17,403.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(471.17,429){\rule{0.400pt}{16.300pt}}
\multiput(470.17,429.00)(2.000,47.169){2}{\rule{0.400pt}{8.150pt}}
\put(473.17,333){\rule{0.400pt}{35.500pt}}
\multiput(472.17,436.32)(2.000,-103.318){2}{\rule{0.400pt}{17.750pt}}
\put(475.17,333){\rule{0.400pt}{22.900pt}}
\multiput(474.17,333.00)(2.000,66.470){2}{\rule{0.400pt}{11.450pt}}
\put(477.17,447){\rule{0.400pt}{11.500pt}}
\multiput(476.17,447.00)(2.000,33.131){2}{\rule{0.400pt}{5.750pt}}
\put(479.17,389){\rule{0.400pt}{23.100pt}}
\multiput(478.17,456.05)(2.000,-67.055){2}{\rule{0.400pt}{11.550pt}}
\put(481.17,389){\rule{0.400pt}{17.700pt}}
\multiput(480.17,389.00)(2.000,51.263){2}{\rule{0.400pt}{8.850pt}}
\put(483.17,477){\rule{0.400pt}{12.500pt}}
\multiput(482.17,477.00)(2.000,36.056){2}{\rule{0.400pt}{6.250pt}}
\multiput(485.61,492.09)(0.447,-18.546){3}{\rule{0.108pt}{11.300pt}}
\multiput(484.17,515.55)(3.000,-60.546){2}{\rule{0.400pt}{5.650pt}}
\put(488.17,455){\rule{0.400pt}{21.300pt}}
\multiput(487.17,455.00)(2.000,61.791){2}{\rule{0.400pt}{10.650pt}}
\put(490.17,445){\rule{0.400pt}{23.300pt}}
\multiput(489.17,512.64)(2.000,-67.640){2}{\rule{0.400pt}{11.650pt}}
\put(492.17,445){\rule{0.400pt}{44.500pt}}
\multiput(491.17,445.00)(2.000,129.638){2}{\rule{0.400pt}{22.250pt}}
\put(494.17,564){\rule{0.400pt}{20.700pt}}
\multiput(493.17,624.04)(2.000,-60.036){2}{\rule{0.400pt}{10.350pt}}
\put(496.17,564){\rule{0.400pt}{31.700pt}}
\multiput(495.17,564.00)(2.000,92.205){2}{\rule{0.400pt}{15.850pt}}
\put(498.17,583){\rule{0.400pt}{27.900pt}}
\multiput(497.17,664.09)(2.000,-81.092){2}{\rule{0.400pt}{13.950pt}}
\put(500.17,465){\rule{0.400pt}{23.700pt}}
\multiput(499.17,533.81)(2.000,-68.809){2}{\rule{0.400pt}{11.850pt}}
\put(502.17,465){\rule{0.400pt}{8.900pt}}
\multiput(501.17,465.00)(2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(504.17,509){\rule{0.400pt}{11.100pt}}
\multiput(503.17,509.00)(2.000,31.961){2}{\rule{0.400pt}{5.550pt}}
\put(506.17,564){\rule{0.400pt}{17.100pt}}
\multiput(505.17,564.00)(2.000,49.508){2}{\rule{0.400pt}{8.550pt}}
\put(508.17,480){\rule{0.400pt}{33.900pt}}
\multiput(507.17,578.64)(2.000,-98.639){2}{\rule{0.400pt}{16.950pt}}
\put(510.17,460){\rule{0.400pt}{4.100pt}}
\multiput(509.17,471.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(512.17,460){\rule{0.400pt}{1.300pt}}
\multiput(511.17,460.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(514.17,466){\rule{0.400pt}{23.700pt}}
\multiput(513.17,466.00)(2.000,68.809){2}{\rule{0.400pt}{11.850pt}}
\put(516.17,449){\rule{0.400pt}{27.100pt}}
\multiput(515.17,527.75)(2.000,-78.753){2}{\rule{0.400pt}{13.550pt}}
\put(518,448.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,448.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520.17,450){\rule{0.400pt}{35.900pt}}
\multiput(519.17,450.00)(2.000,104.488){2}{\rule{0.400pt}{17.950pt}}
\put(522.17,427){\rule{0.400pt}{40.500pt}}
\multiput(521.17,544.94)(2.000,-117.940){2}{\rule{0.400pt}{20.250pt}}
\put(524.17,427){\rule{0.400pt}{7.900pt}}
\multiput(523.17,427.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(526.17,463){\rule{0.400pt}{0.700pt}}
\multiput(525.17,464.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(528.17,390){\rule{0.400pt}{14.700pt}}
\multiput(527.17,432.49)(2.000,-42.489){2}{\rule{0.400pt}{7.350pt}}
\put(530.17,390){\rule{0.400pt}{19.300pt}}
\multiput(529.17,390.00)(2.000,55.942){2}{\rule{0.400pt}{9.650pt}}
\put(532.17,438){\rule{0.400pt}{9.700pt}}
\multiput(531.17,465.87)(2.000,-27.867){2}{\rule{0.400pt}{4.850pt}}
\put(536.17,438){\rule{0.400pt}{31.300pt}}
\multiput(535.17,438.00)(2.000,91.035){2}{\rule{0.400pt}{15.650pt}}
\put(538.17,392){\rule{0.400pt}{40.500pt}}
\multiput(537.17,509.94)(2.000,-117.940){2}{\rule{0.400pt}{20.250pt}}
\put(540.17,392){\rule{0.400pt}{14.100pt}}
\multiput(539.17,392.00)(2.000,40.735){2}{\rule{0.400pt}{7.050pt}}
\put(542.17,462){\rule{0.400pt}{2.500pt}}
\multiput(541.17,462.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(544.17,474){\rule{0.400pt}{4.300pt}}
\multiput(543.17,474.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(546.17,444){\rule{0.400pt}{10.300pt}}
\multiput(545.17,473.62)(2.000,-29.622){2}{\rule{0.400pt}{5.150pt}}
\put(548.17,391){\rule{0.400pt}{10.700pt}}
\multiput(547.17,421.79)(2.000,-30.792){2}{\rule{0.400pt}{5.350pt}}
\put(550.17,391){\rule{0.400pt}{28.900pt}}
\multiput(549.17,391.00)(2.000,84.017){2}{\rule{0.400pt}{14.450pt}}
\put(552.17,522){\rule{0.400pt}{2.700pt}}
\multiput(551.17,529.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(554.17,459){\rule{0.400pt}{12.700pt}}
\multiput(553.17,495.64)(2.000,-36.641){2}{\rule{0.400pt}{6.350pt}}
\put(556.17,459){\rule{0.400pt}{30.700pt}}
\multiput(555.17,459.00)(2.000,89.281){2}{\rule{0.400pt}{15.350pt}}
\put(558.17,493){\rule{0.400pt}{23.900pt}}
\multiput(557.17,562.39)(2.000,-69.394){2}{\rule{0.400pt}{11.950pt}}
\multiput(560.61,473.21)(0.447,-7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(559.17,483.11)(3.000,-25.107){2}{\rule{0.400pt}{2.383pt}}
\put(563.17,458){\rule{0.400pt}{9.700pt}}
\multiput(562.17,458.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(565.17,506){\rule{0.400pt}{7.100pt}}
\multiput(564.17,506.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(567.17,541){\rule{0.400pt}{3.700pt}}
\multiput(566.17,541.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(569.17,559){\rule{0.400pt}{12.300pt}}
\multiput(568.17,559.00)(2.000,35.471){2}{\rule{0.400pt}{6.150pt}}
\put(571,619.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,619.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573.17,621){\rule{0.400pt}{7.500pt}}
\multiput(572.17,621.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(575.17,573){\rule{0.400pt}{17.100pt}}
\multiput(574.17,622.51)(2.000,-49.508){2}{\rule{0.400pt}{8.550pt}}
\put(577.17,573){\rule{0.400pt}{16.500pt}}
\multiput(576.17,573.00)(2.000,47.753){2}{\rule{0.400pt}{8.250pt}}
\put(579.17,634){\rule{0.400pt}{4.300pt}}
\multiput(578.17,646.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(581.17,433){\rule{0.400pt}{40.300pt}}
\multiput(580.17,550.36)(2.000,-117.355){2}{\rule{0.400pt}{20.150pt}}
\put(583.17,433){\rule{0.400pt}{53.900pt}}
\multiput(582.17,433.00)(2.000,157.128){2}{\rule{0.400pt}{26.950pt}}
\put(585.17,702){\rule{0.400pt}{1.700pt}}
\multiput(584.17,702.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(587.17,489){\rule{0.400pt}{44.300pt}}
\multiput(586.17,618.05)(2.000,-129.053){2}{\rule{0.400pt}{22.150pt}}
\put(589.17,489){\rule{0.400pt}{2.900pt}}
\multiput(588.17,489.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(591.17,503){\rule{0.400pt}{11.300pt}}
\multiput(590.17,503.00)(2.000,32.546){2}{\rule{0.400pt}{5.650pt}}
\put(593.17,559){\rule{0.400pt}{10.300pt}}
\multiput(592.17,559.00)(2.000,29.622){2}{\rule{0.400pt}{5.150pt}}
\put(595.17,503){\rule{0.400pt}{21.500pt}}
\multiput(594.17,565.38)(2.000,-62.376){2}{\rule{0.400pt}{10.750pt}}
\put(597.17,503){\rule{0.400pt}{24.700pt}}
\multiput(596.17,503.00)(2.000,71.734){2}{\rule{0.400pt}{12.350pt}}
\put(599.17,602){\rule{0.400pt}{4.900pt}}
\multiput(598.17,615.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(601.17,502){\rule{0.400pt}{20.100pt}}
\multiput(600.17,560.28)(2.000,-58.281){2}{\rule{0.400pt}{10.050pt}}
\put(603.17,502){\rule{0.400pt}{2.900pt}}
\multiput(602.17,502.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(605.17,516){\rule{0.400pt}{7.500pt}}
\multiput(604.17,516.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(607.17,526){\rule{0.400pt}{5.500pt}}
\multiput(606.17,541.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(609.17,436){\rule{0.400pt}{18.100pt}}
\multiput(608.17,488.43)(2.000,-52.433){2}{\rule{0.400pt}{9.050pt}}
\put(611.17,436){\rule{0.400pt}{12.300pt}}
\multiput(610.17,436.00)(2.000,35.471){2}{\rule{0.400pt}{6.150pt}}
\put(613.17,461){\rule{0.400pt}{7.300pt}}
\multiput(612.17,481.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(615.17,260){\rule{0.400pt}{40.300pt}}
\multiput(614.17,377.36)(2.000,-117.355){2}{\rule{0.400pt}{20.150pt}}
\put(617.17,260){\rule{0.400pt}{31.700pt}}
\multiput(616.17,260.00)(2.000,92.205){2}{\rule{0.400pt}{15.850pt}}
\put(619.17,418){\rule{0.400pt}{2.900pt}}
\multiput(618.17,418.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(621.17,321){\rule{0.400pt}{22.300pt}}
\multiput(620.17,385.72)(2.000,-64.715){2}{\rule{0.400pt}{11.150pt}}
\put(623.17,244){\rule{0.400pt}{15.500pt}}
\multiput(622.17,288.83)(2.000,-44.829){2}{\rule{0.400pt}{7.750pt}}
\put(625.17,244){\rule{0.400pt}{38.500pt}}
\multiput(624.17,244.00)(2.000,112.091){2}{\rule{0.400pt}{19.250pt}}
\put(627.17,409){\rule{0.400pt}{5.500pt}}
\multiput(626.17,424.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(629.17,409){\rule{0.400pt}{27.100pt}}
\multiput(628.17,409.00)(2.000,78.753){2}{\rule{0.400pt}{13.550pt}}
\put(631.17,425){\rule{0.400pt}{23.900pt}}
\multiput(630.17,494.39)(2.000,-69.394){2}{\rule{0.400pt}{11.950pt}}
\put(633.17,425){\rule{0.400pt}{7.300pt}}
\multiput(632.17,425.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(635.17,461){\rule{0.400pt}{9.100pt}}
\multiput(634.17,461.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\multiput(637.61,483.45)(0.447,-8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(636.17,494.72)(3.000,-28.723){2}{\rule{0.400pt}{2.717pt}}
\put(640.17,430){\rule{0.400pt}{7.300pt}}
\multiput(639.17,450.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(642.17,430){\rule{0.400pt}{13.900pt}}
\multiput(641.17,430.00)(2.000,40.150){2}{\rule{0.400pt}{6.950pt}}
\put(644.17,339){\rule{0.400pt}{32.100pt}}
\multiput(643.17,432.37)(2.000,-93.375){2}{\rule{0.400pt}{16.050pt}}
\put(646.17,339){\rule{0.400pt}{49.500pt}}
\multiput(645.17,339.00)(2.000,144.260){2}{\rule{0.400pt}{24.750pt}}
\put(648.17,540){\rule{0.400pt}{9.300pt}}
\multiput(647.17,566.70)(2.000,-26.697){2}{\rule{0.400pt}{4.650pt}}
\put(650.17,540){\rule{0.400pt}{4.700pt}}
\multiput(649.17,540.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(652.17,486){\rule{0.400pt}{15.500pt}}
\multiput(651.17,530.83)(2.000,-44.829){2}{\rule{0.400pt}{7.750pt}}
\put(654.17,486){\rule{0.400pt}{16.900pt}}
\multiput(653.17,486.00)(2.000,48.923){2}{\rule{0.400pt}{8.450pt}}
\put(656.17,512){\rule{0.400pt}{11.700pt}}
\multiput(655.17,545.72)(2.000,-33.716){2}{\rule{0.400pt}{5.850pt}}
\put(658.17,512){\rule{0.400pt}{33.900pt}}
\multiput(657.17,512.00)(2.000,98.639){2}{\rule{0.400pt}{16.950pt}}
\put(660.17,643){\rule{0.400pt}{7.700pt}}
\multiput(659.17,665.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\put(662.17,534){\rule{0.400pt}{21.900pt}}
\multiput(661.17,597.55)(2.000,-63.545){2}{\rule{0.400pt}{10.950pt}}
\put(664.17,534){\rule{0.400pt}{16.500pt}}
\multiput(663.17,534.00)(2.000,47.753){2}{\rule{0.400pt}{8.250pt}}
\put(666.17,616){\rule{0.400pt}{3.100pt}}
\multiput(665.17,616.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(668.17,550){\rule{0.400pt}{16.300pt}}
\multiput(667.17,597.17)(2.000,-47.169){2}{\rule{0.400pt}{8.150pt}}
\put(670.17,550){\rule{0.400pt}{36.300pt}}
\multiput(669.17,550.00)(2.000,105.658){2}{\rule{0.400pt}{18.150pt}}
\put(672.17,731){\rule{0.400pt}{21.700pt}}
\multiput(671.17,731.00)(2.000,62.961){2}{\rule{0.400pt}{10.850pt}}
\put(674.17,643){\rule{0.400pt}{39.300pt}}
\multiput(673.17,757.43)(2.000,-114.431){2}{\rule{0.400pt}{19.650pt}}
\put(676.17,510){\rule{0.400pt}{26.700pt}}
\multiput(675.17,587.58)(2.000,-77.583){2}{\rule{0.400pt}{13.350pt}}
\put(678.17,510){\rule{0.400pt}{12.700pt}}
\multiput(677.17,510.00)(2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(680.17,567){\rule{0.400pt}{1.300pt}}
\multiput(679.17,570.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(682.17,567){\rule{0.400pt}{13.300pt}}
\multiput(681.17,567.00)(2.000,38.395){2}{\rule{0.400pt}{6.650pt}}
\put(684.17,437){\rule{0.400pt}{39.300pt}}
\multiput(683.17,551.43)(2.000,-114.431){2}{\rule{0.400pt}{19.650pt}}
\put(686.17,437){\rule{0.400pt}{9.500pt}}
\multiput(685.17,437.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(688.17,484){\rule{0.400pt}{10.300pt}}
\multiput(687.17,484.00)(2.000,29.622){2}{\rule{0.400pt}{5.150pt}}
\put(690.17,526){\rule{0.400pt}{1.900pt}}
\multiput(689.17,531.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(692.17,479){\rule{0.400pt}{9.500pt}}
\multiput(691.17,506.28)(2.000,-27.282){2}{\rule{0.400pt}{4.750pt}}
\put(694.17,358){\rule{0.400pt}{24.300pt}}
\multiput(693.17,428.56)(2.000,-70.564){2}{\rule{0.400pt}{12.150pt}}
\put(696.17,322){\rule{0.400pt}{7.300pt}}
\multiput(695.17,342.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(698.17,322){\rule{0.400pt}{25.300pt}}
\multiput(697.17,322.00)(2.000,73.489){2}{\rule{0.400pt}{12.650pt}}
\put(700.17,318){\rule{0.400pt}{26.100pt}}
\multiput(699.17,393.83)(2.000,-75.828){2}{\rule{0.400pt}{13.050pt}}
\put(702.17,318){\rule{0.400pt}{25.100pt}}
\multiput(701.17,318.00)(2.000,72.904){2}{\rule{0.400pt}{12.550pt}}
\put(704.17,430){\rule{0.400pt}{2.700pt}}
\multiput(703.17,437.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(706.17,427){\rule{0.400pt}{0.700pt}}
\multiput(705.17,428.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(708.17,427){\rule{0.400pt}{29.700pt}}
\multiput(707.17,427.00)(2.000,86.356){2}{\rule{0.400pt}{14.850pt}}
\put(710.17,431){\rule{0.400pt}{28.900pt}}
\multiput(709.17,515.02)(2.000,-84.017){2}{\rule{0.400pt}{14.450pt}}
\multiput(712.61,407.89)(0.447,-8.946){3}{\rule{0.108pt}{5.567pt}}
\multiput(711.17,419.45)(3.000,-29.446){2}{\rule{0.400pt}{2.783pt}}
\put(715.17,348){\rule{0.400pt}{8.500pt}}
\multiput(714.17,372.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(717.17,348){\rule{0.400pt}{7.900pt}}
\multiput(716.17,348.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(719.17,376){\rule{0.400pt}{2.300pt}}
\multiput(718.17,382.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(721.17,376){\rule{0.400pt}{2.300pt}}
\multiput(720.17,376.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(723.17,387){\rule{0.400pt}{4.900pt}}
\multiput(722.17,387.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(725.17,411){\rule{0.400pt}{24.500pt}}
\multiput(724.17,411.00)(2.000,71.149){2}{\rule{0.400pt}{12.250pt}}
\put(727.17,533){\rule{0.400pt}{13.700pt}}
\multiput(726.17,533.00)(2.000,39.565){2}{\rule{0.400pt}{6.850pt}}
\put(729.17,574){\rule{0.400pt}{5.500pt}}
\multiput(728.17,589.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(731.17,574){\rule{0.400pt}{9.900pt}}
\multiput(730.17,574.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(733.17,541){\rule{0.400pt}{16.500pt}}
\multiput(732.17,588.75)(2.000,-47.753){2}{\rule{0.400pt}{8.250pt}}
\put(735.17,541){\rule{0.400pt}{11.100pt}}
\multiput(734.17,541.00)(2.000,31.961){2}{\rule{0.400pt}{5.550pt}}
\put(737.17,596){\rule{0.400pt}{1.900pt}}
\multiput(736.17,596.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(739.17,605){\rule{0.400pt}{29.500pt}}
\multiput(738.17,605.00)(2.000,85.771){2}{\rule{0.400pt}{14.750pt}}
\put(741.17,479){\rule{0.400pt}{54.700pt}}
\multiput(740.17,638.47)(2.000,-159.467){2}{\rule{0.400pt}{27.350pt}}
\put(743.17,479){\rule{0.400pt}{26.300pt}}
\multiput(742.17,479.00)(2.000,76.413){2}{\rule{0.400pt}{13.150pt}}
\put(745.17,610){\rule{0.400pt}{16.100pt}}
\multiput(744.17,610.00)(2.000,46.584){2}{\rule{0.400pt}{8.050pt}}
\put(747.17,690){\rule{0.400pt}{21.500pt}}
\multiput(746.17,690.00)(2.000,62.376){2}{\rule{0.400pt}{10.750pt}}
\put(749.17,637){\rule{0.400pt}{32.100pt}}
\multiput(748.17,730.37)(2.000,-93.375){2}{\rule{0.400pt}{16.050pt}}
\put(751.17,592){\rule{0.400pt}{9.100pt}}
\multiput(750.17,618.11)(2.000,-26.112){2}{\rule{0.400pt}{4.550pt}}
\put(753.17,460){\rule{0.400pt}{26.500pt}}
\multiput(752.17,537.00)(2.000,-76.998){2}{\rule{0.400pt}{13.250pt}}
\put(755.17,460){\rule{0.400pt}{42.100pt}}
\multiput(754.17,460.00)(2.000,122.619){2}{\rule{0.400pt}{21.050pt}}
\put(757.17,670){\rule{0.400pt}{7.900pt}}
\multiput(756.17,670.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(759.17,546){\rule{0.400pt}{32.700pt}}
\multiput(758.17,641.13)(2.000,-95.130){2}{\rule{0.400pt}{16.350pt}}
\put(761.17,546){\rule{0.400pt}{4.100pt}}
\multiput(760.17,546.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(763.17,453){\rule{0.400pt}{22.700pt}}
\multiput(762.17,518.89)(2.000,-65.885){2}{\rule{0.400pt}{11.350pt}}
\put(765.17,437){\rule{0.400pt}{3.300pt}}
\multiput(764.17,446.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(767.17,437){\rule{0.400pt}{25.900pt}}
\multiput(766.17,437.00)(2.000,75.243){2}{\rule{0.400pt}{12.950pt}}
\put(769.17,351){\rule{0.400pt}{43.100pt}}
\multiput(768.17,476.54)(2.000,-125.544){2}{\rule{0.400pt}{21.550pt}}
\put(771.17,351){\rule{0.400pt}{16.700pt}}
\multiput(770.17,351.00)(2.000,48.338){2}{\rule{0.400pt}{8.350pt}}
\put(773,432.17){\rule{0.482pt}{0.400pt}}
\multiput(773.00,433.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(775.17,432){\rule{0.400pt}{7.100pt}}
\multiput(774.17,432.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(777.17,337){\rule{0.400pt}{26.100pt}}
\multiput(776.17,412.83)(2.000,-75.828){2}{\rule{0.400pt}{13.050pt}}
\put(779.17,337){\rule{0.400pt}{29.500pt}}
\multiput(778.17,337.00)(2.000,85.771){2}{\rule{0.400pt}{14.750pt}}
\put(781.17,443){\rule{0.400pt}{8.300pt}}
\multiput(780.17,466.77)(2.000,-23.773){2}{\rule{0.400pt}{4.150pt}}
\put(783.17,443){\rule{0.400pt}{7.300pt}}
\multiput(782.17,443.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(785.17,443){\rule{0.400pt}{7.300pt}}
\multiput(784.17,463.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(787.17,443){\rule{0.400pt}{4.700pt}}
\multiput(786.17,443.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(789.61,407.47)(0.447,-23.235){3}{\rule{0.108pt}{14.100pt}}
\multiput(788.17,436.73)(3.000,-75.735){2}{\rule{0.400pt}{7.050pt}}
\put(792.17,361){\rule{0.400pt}{11.300pt}}
\multiput(791.17,361.00)(2.000,32.546){2}{\rule{0.400pt}{5.650pt}}
\put(794.17,417){\rule{0.400pt}{2.900pt}}
\multiput(793.17,417.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(796.17,431){\rule{0.400pt}{21.300pt}}
\multiput(795.17,431.00)(2.000,61.791){2}{\rule{0.400pt}{10.650pt}}
\put(798.17,505){\rule{0.400pt}{6.500pt}}
\multiput(797.17,523.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(800.17,496){\rule{0.400pt}{1.900pt}}
\multiput(799.17,501.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(802.17,496){\rule{0.400pt}{38.100pt}}
\multiput(801.17,496.00)(2.000,110.922){2}{\rule{0.400pt}{19.050pt}}
\put(804.17,435){\rule{0.400pt}{50.300pt}}
\multiput(803.17,581.60)(2.000,-146.600){2}{\rule{0.400pt}{25.150pt}}
\put(806.17,435){\rule{0.400pt}{43.300pt}}
\multiput(805.17,435.00)(2.000,126.129){2}{\rule{0.400pt}{21.650pt}}
\put(808.17,578){\rule{0.400pt}{14.700pt}}
\multiput(807.17,620.49)(2.000,-42.489){2}{\rule{0.400pt}{7.350pt}}
\put(810.17,472){\rule{0.400pt}{21.300pt}}
\multiput(809.17,533.79)(2.000,-61.791){2}{\rule{0.400pt}{10.650pt}}
\put(812.17,472){\rule{0.400pt}{14.100pt}}
\multiput(811.17,472.00)(2.000,40.735){2}{\rule{0.400pt}{7.050pt}}
\put(814.17,542){\rule{0.400pt}{3.500pt}}
\multiput(813.17,542.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(816.17,559){\rule{0.400pt}{11.700pt}}
\multiput(815.17,559.00)(2.000,33.716){2}{\rule{0.400pt}{5.850pt}}
\put(818.17,526){\rule{0.400pt}{18.300pt}}
\multiput(817.17,579.02)(2.000,-53.017){2}{\rule{0.400pt}{9.150pt}}
\put(534.0,438.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(822.17,526){\rule{0.400pt}{17.500pt}}
\multiput(821.17,526.00)(2.000,50.678){2}{\rule{0.400pt}{8.750pt}}
\put(824.17,613){\rule{0.400pt}{3.100pt}}
\multiput(823.17,613.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(826.17,573){\rule{0.400pt}{11.100pt}}
\multiput(825.17,604.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(828.17,573){\rule{0.400pt}{2.300pt}}
\multiput(827.17,573.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(830.17,584){\rule{0.400pt}{23.900pt}}
\multiput(829.17,584.00)(2.000,69.394){2}{\rule{0.400pt}{11.950pt}}
\put(832.17,608){\rule{0.400pt}{19.100pt}}
\multiput(831.17,663.36)(2.000,-55.357){2}{\rule{0.400pt}{9.550pt}}
\put(834.17,538){\rule{0.400pt}{14.100pt}}
\multiput(833.17,578.73)(2.000,-40.735){2}{\rule{0.400pt}{7.050pt}}
\put(836.17,538){\rule{0.400pt}{23.500pt}}
\multiput(835.17,538.00)(2.000,68.225){2}{\rule{0.400pt}{11.750pt}}
\put(838.17,612){\rule{0.400pt}{8.700pt}}
\multiput(837.17,636.94)(2.000,-24.943){2}{\rule{0.400pt}{4.350pt}}
\put(840.17,488){\rule{0.400pt}{24.900pt}}
\multiput(839.17,560.32)(2.000,-72.319){2}{\rule{0.400pt}{12.450pt}}
\put(842.17,488){\rule{0.400pt}{5.900pt}}
\multiput(841.17,488.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(844.17,480){\rule{0.400pt}{7.500pt}}
\multiput(843.17,501.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(846.17,480){\rule{0.400pt}{24.500pt}}
\multiput(845.17,480.00)(2.000,71.149){2}{\rule{0.400pt}{12.250pt}}
\put(848.17,502){\rule{0.400pt}{20.100pt}}
\multiput(847.17,560.28)(2.000,-58.281){2}{\rule{0.400pt}{10.050pt}}
\put(850.17,374){\rule{0.400pt}{25.700pt}}
\multiput(849.17,448.66)(2.000,-74.658){2}{\rule{0.400pt}{12.850pt}}
\put(852.17,374){\rule{0.400pt}{20.900pt}}
\multiput(851.17,374.00)(2.000,60.621){2}{\rule{0.400pt}{10.450pt}}
\put(854.17,457){\rule{0.400pt}{4.300pt}}
\multiput(853.17,469.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(856.17,457){\rule{0.400pt}{8.500pt}}
\multiput(855.17,457.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(858.17,444){\rule{0.400pt}{11.100pt}}
\multiput(857.17,475.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(860.17,365){\rule{0.400pt}{15.900pt}}
\multiput(859.17,411.00)(2.000,-45.999){2}{\rule{0.400pt}{7.950pt}}
\put(862.17,365){\rule{0.400pt}{15.700pt}}
\multiput(861.17,365.00)(2.000,45.414){2}{\rule{0.400pt}{7.850pt}}
\multiput(864.61,443.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(863.17,443.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\put(867.17,393){\rule{0.400pt}{16.900pt}}
\multiput(866.17,441.92)(2.000,-48.923){2}{\rule{0.400pt}{8.450pt}}
\put(869.17,393){\rule{0.400pt}{6.700pt}}
\multiput(868.17,393.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(871.17,426){\rule{0.400pt}{14.500pt}}
\multiput(870.17,426.00)(2.000,41.905){2}{\rule{0.400pt}{7.250pt}}
\put(873.17,498){\rule{0.400pt}{1.900pt}}
\multiput(872.17,498.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(875.17,420){\rule{0.400pt}{17.500pt}}
\multiput(874.17,470.68)(2.000,-50.678){2}{\rule{0.400pt}{8.750pt}}
\put(877.17,420){\rule{0.400pt}{21.100pt}}
\multiput(876.17,420.00)(2.000,61.206){2}{\rule{0.400pt}{10.550pt}}
\put(879.17,322){\rule{0.400pt}{40.700pt}}
\multiput(878.17,440.53)(2.000,-118.525){2}{\rule{0.400pt}{20.350pt}}
\put(881.17,322){\rule{0.400pt}{35.100pt}}
\multiput(880.17,322.00)(2.000,102.148){2}{\rule{0.400pt}{17.550pt}}
\put(883.17,497){\rule{0.400pt}{7.700pt}}
\multiput(882.17,497.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\put(885.17,367){\rule{0.400pt}{33.700pt}}
\multiput(884.17,465.05)(2.000,-98.054){2}{\rule{0.400pt}{16.850pt}}
\put(887.17,367){\rule{0.400pt}{16.100pt}}
\multiput(886.17,367.00)(2.000,46.584){2}{\rule{0.400pt}{8.050pt}}
\put(889.17,364){\rule{0.400pt}{16.700pt}}
\multiput(888.17,412.34)(2.000,-48.338){2}{\rule{0.400pt}{8.350pt}}
\put(891.17,364){\rule{0.400pt}{47.900pt}}
\multiput(890.17,364.00)(2.000,139.581){2}{\rule{0.400pt}{23.950pt}}
\put(893.17,594){\rule{0.400pt}{1.900pt}}
\multiput(892.17,599.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(895.17,594){\rule{0.400pt}{4.300pt}}
\multiput(894.17,594.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(897.17,496){\rule{0.400pt}{23.900pt}}
\multiput(896.17,565.39)(2.000,-69.394){2}{\rule{0.400pt}{11.950pt}}
\put(899.17,496){\rule{0.400pt}{9.500pt}}
\multiput(898.17,496.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(901.17,543){\rule{0.400pt}{14.100pt}}
\multiput(900.17,543.00)(2.000,40.735){2}{\rule{0.400pt}{7.050pt}}
\put(903.17,572){\rule{0.400pt}{8.300pt}}
\multiput(902.17,595.77)(2.000,-23.773){2}{\rule{0.400pt}{4.150pt}}
\put(905.17,572){\rule{0.400pt}{23.500pt}}
\multiput(904.17,572.00)(2.000,68.225){2}{\rule{0.400pt}{11.750pt}}
\put(907.17,672){\rule{0.400pt}{3.500pt}}
\multiput(906.17,681.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(909.17,614){\rule{0.400pt}{11.700pt}}
\multiput(908.17,647.72)(2.000,-33.716){2}{\rule{0.400pt}{5.850pt}}
\put(911.17,597){\rule{0.400pt}{3.500pt}}
\multiput(910.17,606.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(913.17,597){\rule{0.400pt}{7.500pt}}
\multiput(912.17,597.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(915.17,634){\rule{0.400pt}{1.700pt}}
\multiput(914.17,634.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(917.17,588){\rule{0.400pt}{10.900pt}}
\multiput(916.17,619.38)(2.000,-31.377){2}{\rule{0.400pt}{5.450pt}}
\put(919.17,496){\rule{0.400pt}{18.500pt}}
\multiput(918.17,549.60)(2.000,-53.602){2}{\rule{0.400pt}{9.250pt}}
\put(921.17,496){\rule{0.400pt}{1.700pt}}
\multiput(920.17,496.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(923.17,484){\rule{0.400pt}{4.100pt}}
\multiput(922.17,495.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(925.17,484){\rule{0.400pt}{3.500pt}}
\multiput(924.17,484.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(927.17,501){\rule{0.400pt}{3.300pt}}
\multiput(926.17,501.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(929.17,352){\rule{0.400pt}{33.100pt}}
\multiput(928.17,448.30)(2.000,-96.299){2}{\rule{0.400pt}{16.550pt}}
\put(931.17,352){\rule{0.400pt}{24.700pt}}
\multiput(930.17,352.00)(2.000,71.734){2}{\rule{0.400pt}{12.350pt}}
\put(933.17,347){\rule{0.400pt}{25.700pt}}
\multiput(932.17,421.66)(2.000,-74.658){2}{\rule{0.400pt}{12.850pt}}
\put(935.17,347){\rule{0.400pt}{26.100pt}}
\multiput(934.17,347.00)(2.000,75.828){2}{\rule{0.400pt}{13.050pt}}
\put(937.17,323){\rule{0.400pt}{30.900pt}}
\multiput(936.17,412.87)(2.000,-89.866){2}{\rule{0.400pt}{15.450pt}}
\put(939.17,323){\rule{0.400pt}{15.700pt}}
\multiput(938.17,323.00)(2.000,45.414){2}{\rule{0.400pt}{7.850pt}}
\put(941,400.67){\rule{0.723pt}{0.400pt}}
\multiput(941.00,400.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(944.17,335){\rule{0.400pt}{13.500pt}}
\multiput(943.17,373.98)(2.000,-38.980){2}{\rule{0.400pt}{6.750pt}}
\put(946.17,284){\rule{0.400pt}{10.300pt}}
\multiput(945.17,313.62)(2.000,-29.622){2}{\rule{0.400pt}{5.150pt}}
\put(948.17,284){\rule{0.400pt}{36.700pt}}
\multiput(947.17,284.00)(2.000,106.827){2}{\rule{0.400pt}{18.350pt}}
\put(950.17,309){\rule{0.400pt}{31.700pt}}
\multiput(949.17,401.21)(2.000,-92.205){2}{\rule{0.400pt}{15.850pt}}
\put(952.17,192){\rule{0.400pt}{23.500pt}}
\multiput(951.17,260.22)(2.000,-68.225){2}{\rule{0.400pt}{11.750pt}}
\put(954.17,192){\rule{0.400pt}{40.500pt}}
\multiput(953.17,192.00)(2.000,117.940){2}{\rule{0.400pt}{20.250pt}}
\put(956.17,300){\rule{0.400pt}{18.900pt}}
\multiput(955.17,354.77)(2.000,-54.772){2}{\rule{0.400pt}{9.450pt}}
\put(958.17,300){\rule{0.400pt}{5.700pt}}
\multiput(957.17,300.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(960.17,328){\rule{0.400pt}{35.700pt}}
\multiput(959.17,328.00)(2.000,103.903){2}{\rule{0.400pt}{17.850pt}}
\put(962.17,486){\rule{0.400pt}{4.100pt}}
\multiput(961.17,497.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(964.17,446){\rule{0.400pt}{8.100pt}}
\multiput(963.17,469.19)(2.000,-23.188){2}{\rule{0.400pt}{4.050pt}}
\put(966.17,446){\rule{0.400pt}{17.900pt}}
\multiput(965.17,446.00)(2.000,51.848){2}{\rule{0.400pt}{8.950pt}}
\put(968.17,506){\rule{0.400pt}{5.900pt}}
\multiput(967.17,522.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(970.17,491){\rule{0.400pt}{3.100pt}}
\multiput(969.17,499.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(972.17,491){\rule{0.400pt}{48.900pt}}
\multiput(971.17,491.00)(2.000,142.506){2}{\rule{0.400pt}{24.450pt}}
\put(974.17,639){\rule{0.400pt}{19.300pt}}
\multiput(973.17,694.94)(2.000,-55.942){2}{\rule{0.400pt}{9.650pt}}
\put(976.17,491){\rule{0.400pt}{29.700pt}}
\multiput(975.17,577.36)(2.000,-86.356){2}{\rule{0.400pt}{14.850pt}}
\put(978.17,491){\rule{0.400pt}{38.500pt}}
\multiput(977.17,491.00)(2.000,112.091){2}{\rule{0.400pt}{19.250pt}}
\put(980.17,603){\rule{0.400pt}{16.100pt}}
\multiput(979.17,649.58)(2.000,-46.584){2}{\rule{0.400pt}{8.050pt}}
\put(982.17,572){\rule{0.400pt}{6.300pt}}
\multiput(981.17,589.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(984.17,572){\rule{0.400pt}{15.700pt}}
\multiput(983.17,572.00)(2.000,45.414){2}{\rule{0.400pt}{7.850pt}}
\put(986.17,612){\rule{0.400pt}{7.700pt}}
\multiput(985.17,634.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\put(988.17,612){\rule{0.400pt}{14.300pt}}
\multiput(987.17,612.00)(2.000,41.320){2}{\rule{0.400pt}{7.150pt}}
\put(990.17,664){\rule{0.400pt}{3.900pt}}
\multiput(989.17,674.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(992.17,664){\rule{0.400pt}{10.500pt}}
\multiput(991.17,664.00)(2.000,30.207){2}{\rule{0.400pt}{5.250pt}}
\put(994.17,653){\rule{0.400pt}{12.700pt}}
\multiput(993.17,689.64)(2.000,-36.641){2}{\rule{0.400pt}{6.350pt}}
\put(996.17,653){\rule{0.400pt}{6.300pt}}
\multiput(995.17,653.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(998.17,629){\rule{0.400pt}{11.100pt}}
\multiput(997.17,660.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(1000.17,602){\rule{0.400pt}{5.500pt}}
\multiput(999.17,617.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(1002.17,515){\rule{0.400pt}{17.500pt}}
\multiput(1001.17,565.68)(2.000,-50.678){2}{\rule{0.400pt}{8.750pt}}
\put(1004.17,515){\rule{0.400pt}{4.700pt}}
\multiput(1003.17,515.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1006.17,538){\rule{0.400pt}{30.300pt}}
\multiput(1005.17,538.00)(2.000,88.111){2}{\rule{0.400pt}{15.150pt}}
\put(1008.17,575){\rule{0.400pt}{22.900pt}}
\multiput(1007.17,641.47)(2.000,-66.470){2}{\rule{0.400pt}{11.450pt}}
\put(1010.17,492){\rule{0.400pt}{16.700pt}}
\multiput(1009.17,540.34)(2.000,-48.338){2}{\rule{0.400pt}{8.350pt}}
\put(1012.17,492){\rule{0.400pt}{4.100pt}}
\multiput(1011.17,492.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1014,511.67){\rule{0.482pt}{0.400pt}}
\multiput(1014.00,511.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1016.61,484.36)(0.447,-11.179){3}{\rule{0.108pt}{6.900pt}}
\multiput(1015.17,498.68)(3.000,-36.679){2}{\rule{0.400pt}{3.450pt}}
\put(1019.17,462){\rule{0.400pt}{7.100pt}}
\multiput(1018.17,462.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(1021.17,366){\rule{0.400pt}{26.300pt}}
\multiput(1020.17,442.41)(2.000,-76.413){2}{\rule{0.400pt}{13.150pt}}
\put(1023.17,366){\rule{0.400pt}{10.900pt}}
\multiput(1022.17,366.00)(2.000,31.377){2}{\rule{0.400pt}{5.450pt}}
\put(1025.17,378){\rule{0.400pt}{8.500pt}}
\multiput(1024.17,402.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(1027.17,338){\rule{0.400pt}{8.100pt}}
\multiput(1026.17,361.19)(2.000,-23.188){2}{\rule{0.400pt}{4.050pt}}
\put(1029.17,338){\rule{0.400pt}{19.700pt}}
\multiput(1028.17,338.00)(2.000,57.112){2}{\rule{0.400pt}{9.850pt}}
\put(1031.17,281){\rule{0.400pt}{31.100pt}}
\multiput(1030.17,371.45)(2.000,-90.450){2}{\rule{0.400pt}{15.550pt}}
\put(1033.17,281){\rule{0.400pt}{11.700pt}}
\multiput(1032.17,281.00)(2.000,33.716){2}{\rule{0.400pt}{5.850pt}}
\put(1035.17,285){\rule{0.400pt}{10.900pt}}
\multiput(1034.17,316.38)(2.000,-31.377){2}{\rule{0.400pt}{5.450pt}}
\put(1037.17,285){\rule{0.400pt}{16.500pt}}
\multiput(1036.17,285.00)(2.000,47.753){2}{\rule{0.400pt}{8.250pt}}
\put(1039.17,367){\rule{0.400pt}{3.500pt}}
\multiput(1038.17,367.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1041.17,344){\rule{0.400pt}{8.100pt}}
\multiput(1040.17,367.19)(2.000,-23.188){2}{\rule{0.400pt}{4.050pt}}
\put(1043.17,344){\rule{0.400pt}{5.700pt}}
\multiput(1042.17,344.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(1045.17,372){\rule{0.400pt}{15.700pt}}
\multiput(1044.17,372.00)(2.000,45.414){2}{\rule{0.400pt}{7.850pt}}
\put(1047.17,436){\rule{0.400pt}{2.900pt}}
\multiput(1046.17,443.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1049.17,436){\rule{0.400pt}{6.300pt}}
\multiput(1048.17,436.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(1051.17,412){\rule{0.400pt}{11.100pt}}
\multiput(1050.17,443.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(1053.17,412){\rule{0.400pt}{7.300pt}}
\multiput(1052.17,412.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(1055.17,448){\rule{0.400pt}{17.700pt}}
\multiput(1054.17,448.00)(2.000,51.263){2}{\rule{0.400pt}{8.850pt}}
\put(1057.17,421){\rule{0.400pt}{23.100pt}}
\multiput(1056.17,488.05)(2.000,-67.055){2}{\rule{0.400pt}{11.550pt}}
\put(1059.17,421){\rule{0.400pt}{25.900pt}}
\multiput(1058.17,421.00)(2.000,75.243){2}{\rule{0.400pt}{12.950pt}}
\put(1061.17,533){\rule{0.400pt}{3.500pt}}
\multiput(1060.17,542.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1063.17,533){\rule{0.400pt}{12.900pt}}
\multiput(1062.17,533.00)(2.000,37.225){2}{\rule{0.400pt}{6.450pt}}
\put(1065.17,597){\rule{0.400pt}{9.300pt}}
\multiput(1064.17,597.00)(2.000,26.697){2}{\rule{0.400pt}{4.650pt}}
\put(1067.17,617){\rule{0.400pt}{5.300pt}}
\multiput(1066.17,632.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(1069.17,514){\rule{0.400pt}{20.700pt}}
\multiput(1068.17,574.04)(2.000,-60.036){2}{\rule{0.400pt}{10.350pt}}
\put(1071.17,514){\rule{0.400pt}{15.300pt}}
\multiput(1070.17,514.00)(2.000,44.244){2}{\rule{0.400pt}{7.650pt}}
\put(1073.17,497){\rule{0.400pt}{18.700pt}}
\multiput(1072.17,551.19)(2.000,-54.187){2}{\rule{0.400pt}{9.350pt}}
\put(1075.17,497){\rule{0.400pt}{22.100pt}}
\multiput(1074.17,497.00)(2.000,64.130){2}{\rule{0.400pt}{11.050pt}}
\put(1077.17,550){\rule{0.400pt}{11.500pt}}
\multiput(1076.17,583.13)(2.000,-33.131){2}{\rule{0.400pt}{5.750pt}}
\put(1079.17,550){\rule{0.400pt}{28.300pt}}
\multiput(1078.17,550.00)(2.000,82.262){2}{\rule{0.400pt}{14.150pt}}
\put(1081.17,478){\rule{0.400pt}{42.700pt}}
\multiput(1080.17,602.37)(2.000,-124.374){2}{\rule{0.400pt}{21.350pt}}
\put(1083.17,478){\rule{0.400pt}{23.900pt}}
\multiput(1082.17,478.00)(2.000,69.394){2}{\rule{0.400pt}{11.950pt}}
\put(1085.17,419){\rule{0.400pt}{35.700pt}}
\multiput(1084.17,522.90)(2.000,-103.903){2}{\rule{0.400pt}{17.850pt}}
\put(1087.17,419){\rule{0.400pt}{41.900pt}}
\multiput(1086.17,419.00)(2.000,122.034){2}{\rule{0.400pt}{20.950pt}}
\put(1089.17,589){\rule{0.400pt}{7.900pt}}
\multiput(1088.17,611.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(1091.17,516){\rule{0.400pt}{14.700pt}}
\multiput(1090.17,558.49)(2.000,-42.489){2}{\rule{0.400pt}{7.350pt}}
\multiput(1093.61,516.00)(0.447,17.653){3}{\rule{0.108pt}{10.767pt}}
\multiput(1092.17,516.00)(3.000,57.653){2}{\rule{0.400pt}{5.383pt}}
\put(1096.17,533){\rule{0.400pt}{12.700pt}}
\multiput(1095.17,569.64)(2.000,-36.641){2}{\rule{0.400pt}{6.350pt}}
\put(1098.17,533){\rule{0.400pt}{36.100pt}}
\multiput(1097.17,533.00)(2.000,105.073){2}{\rule{0.400pt}{18.050pt}}
\put(1100.17,497){\rule{0.400pt}{43.300pt}}
\multiput(1099.17,623.13)(2.000,-126.129){2}{\rule{0.400pt}{21.650pt}}
\put(1102.17,497){\rule{0.400pt}{5.100pt}}
\multiput(1101.17,497.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(1104.17,467){\rule{0.400pt}{11.100pt}}
\multiput(1103.17,498.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(1106.17,420){\rule{0.400pt}{9.500pt}}
\multiput(1105.17,447.28)(2.000,-27.282){2}{\rule{0.400pt}{4.750pt}}
\put(1108.17,360){\rule{0.400pt}{12.100pt}}
\multiput(1107.17,394.89)(2.000,-34.886){2}{\rule{0.400pt}{6.050pt}}
\put(1110.17,356){\rule{0.400pt}{0.900pt}}
\multiput(1109.17,358.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1112.17,356){\rule{0.400pt}{32.300pt}}
\multiput(1111.17,356.00)(2.000,93.960){2}{\rule{0.400pt}{16.150pt}}
\put(1114.17,455){\rule{0.400pt}{12.500pt}}
\multiput(1113.17,491.06)(2.000,-36.056){2}{\rule{0.400pt}{6.250pt}}
\put(1116.17,455){\rule{0.400pt}{5.500pt}}
\multiput(1115.17,455.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(1118.17,469){\rule{0.400pt}{2.700pt}}
\multiput(1117.17,476.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1120.17,434){\rule{0.400pt}{7.100pt}}
\multiput(1119.17,454.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(1122.17,434){\rule{0.400pt}{3.900pt}}
\multiput(1121.17,434.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1124.17,444){\rule{0.400pt}{1.900pt}}
\multiput(1123.17,449.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1126.17,444){\rule{0.400pt}{5.700pt}}
\multiput(1125.17,444.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(1128.17,472){\rule{0.400pt}{3.900pt}}
\multiput(1127.17,472.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1130.17,491){\rule{0.400pt}{1.300pt}}
\multiput(1129.17,491.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1132.17,436){\rule{0.400pt}{12.300pt}}
\multiput(1131.17,471.47)(2.000,-35.471){2}{\rule{0.400pt}{6.150pt}}
\put(1134.17,307){\rule{0.400pt}{25.900pt}}
\multiput(1133.17,382.24)(2.000,-75.243){2}{\rule{0.400pt}{12.950pt}}
\put(1136.17,307){\rule{0.400pt}{72.100pt}}
\multiput(1135.17,307.00)(2.000,210.353){2}{\rule{0.400pt}{36.050pt}}
\put(1138.17,425){\rule{0.400pt}{48.500pt}}
\multiput(1137.17,566.34)(2.000,-141.336){2}{\rule{0.400pt}{24.250pt}}
\put(1140.17,400){\rule{0.400pt}{5.100pt}}
\multiput(1139.17,414.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(1142.17,400){\rule{0.400pt}{6.500pt}}
\multiput(1141.17,400.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(1144.17,432){\rule{0.400pt}{28.700pt}}
\multiput(1143.17,432.00)(2.000,83.432){2}{\rule{0.400pt}{14.350pt}}
\put(1146.17,575){\rule{0.400pt}{4.700pt}}
\multiput(1145.17,575.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1148.17,448){\rule{0.400pt}{30.100pt}}
\multiput(1147.17,535.53)(2.000,-87.526){2}{\rule{0.400pt}{15.050pt}}
\put(1150.17,419){\rule{0.400pt}{5.900pt}}
\multiput(1149.17,435.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(1152.17,419){\rule{0.400pt}{5.300pt}}
\multiput(1151.17,419.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(1154.17,445){\rule{0.400pt}{1.100pt}}
\multiput(1153.17,445.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1156.17,440){\rule{0.400pt}{2.100pt}}
\multiput(1155.17,445.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1158.17,440){\rule{0.400pt}{15.100pt}}
\multiput(1157.17,440.00)(2.000,43.659){2}{\rule{0.400pt}{7.550pt}}
\put(1160.17,495){\rule{0.400pt}{4.100pt}}
\multiput(1159.17,506.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1162.17,495){\rule{0.400pt}{16.100pt}}
\multiput(1161.17,495.00)(2.000,46.584){2}{\rule{0.400pt}{8.050pt}}
\put(1164.17,567){\rule{0.400pt}{1.700pt}}
\multiput(1163.17,571.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1166.17,567){\rule{0.400pt}{10.500pt}}
\multiput(1165.17,567.00)(2.000,30.207){2}{\rule{0.400pt}{5.250pt}}
\multiput(1168.61,594.79)(0.447,-9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(1167.17,606.89)(3.000,-30.893){2}{\rule{0.400pt}{2.917pt}}
\put(1171.17,559){\rule{0.400pt}{3.500pt}}
\multiput(1170.17,568.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1173.17,559){\rule{0.400pt}{1.500pt}}
\multiput(1172.17,559.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1175.17,566){\rule{0.400pt}{34.300pt}}
\multiput(1174.17,566.00)(2.000,99.809){2}{\rule{0.400pt}{17.150pt}}
\put(1177.17,548){\rule{0.400pt}{37.900pt}}
\multiput(1176.17,658.34)(2.000,-110.337){2}{\rule{0.400pt}{18.950pt}}
\put(1179.17,545){\rule{0.400pt}{0.700pt}}
\multiput(1178.17,546.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1181.17,545){\rule{0.400pt}{9.700pt}}
\multiput(1180.17,545.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(1183.17,527){\rule{0.400pt}{13.300pt}}
\multiput(1182.17,565.40)(2.000,-38.395){2}{\rule{0.400pt}{6.650pt}}
\put(1185.17,527){\rule{0.400pt}{7.300pt}}
\multiput(1184.17,527.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(1187.17,563){\rule{0.400pt}{12.700pt}}
\multiput(1186.17,563.00)(2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(1189.17,521){\rule{0.400pt}{21.100pt}}
\multiput(1188.17,582.21)(2.000,-61.206){2}{\rule{0.400pt}{10.550pt}}
\put(1191.17,521){\rule{0.400pt}{5.700pt}}
\multiput(1190.17,521.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(1193.17,549){\rule{0.400pt}{3.700pt}}
\multiput(1192.17,549.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1195.17,462){\rule{0.400pt}{21.100pt}}
\multiput(1194.17,523.21)(2.000,-61.206){2}{\rule{0.400pt}{10.550pt}}
\put(1197.17,462){\rule{0.400pt}{10.900pt}}
\multiput(1196.17,462.00)(2.000,31.377){2}{\rule{0.400pt}{5.450pt}}
\put(1199.17,505){\rule{0.400pt}{2.300pt}}
\multiput(1198.17,511.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1201.17,437){\rule{0.400pt}{13.700pt}}
\multiput(1200.17,476.56)(2.000,-39.565){2}{\rule{0.400pt}{6.850pt}}
\put(1203.17,395){\rule{0.400pt}{8.500pt}}
\multiput(1202.17,419.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(1205.17,395){\rule{0.400pt}{7.900pt}}
\multiput(1204.17,395.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(1207.17,370){\rule{0.400pt}{12.900pt}}
\multiput(1206.17,407.23)(2.000,-37.225){2}{\rule{0.400pt}{6.450pt}}
\put(1209.17,370){\rule{0.400pt}{11.300pt}}
\multiput(1208.17,370.00)(2.000,32.546){2}{\rule{0.400pt}{5.650pt}}
\put(1211.17,426){\rule{0.400pt}{25.900pt}}
\multiput(1210.17,426.00)(2.000,75.243){2}{\rule{0.400pt}{12.950pt}}
\put(1213.17,516){\rule{0.400pt}{7.900pt}}
\multiput(1212.17,538.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(1215.17,419){\rule{0.400pt}{19.500pt}}
\multiput(1214.17,475.53)(2.000,-56.527){2}{\rule{0.400pt}{9.750pt}}
\put(1217.17,400){\rule{0.400pt}{3.900pt}}
\multiput(1216.17,410.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1219.17,324){\rule{0.400pt}{15.300pt}}
\multiput(1218.17,368.24)(2.000,-44.244){2}{\rule{0.400pt}{7.650pt}}
\put(1221.17,324){\rule{0.400pt}{8.500pt}}
\multiput(1220.17,324.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(1223.17,366){\rule{0.400pt}{5.300pt}}
\multiput(1222.17,366.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(1225.17,392){\rule{0.400pt}{14.700pt}}
\multiput(1224.17,392.00)(2.000,42.489){2}{\rule{0.400pt}{7.350pt}}
\put(1227.17,406){\rule{0.400pt}{11.900pt}}
\multiput(1226.17,440.30)(2.000,-34.301){2}{\rule{0.400pt}{5.950pt}}
\put(1229.17,406){\rule{0.400pt}{17.300pt}}
\multiput(1228.17,406.00)(2.000,50.093){2}{\rule{0.400pt}{8.650pt}}
\put(1231.17,427){\rule{0.400pt}{13.100pt}}
\multiput(1230.17,464.81)(2.000,-37.810){2}{\rule{0.400pt}{6.550pt}}
\put(1233.17,427){\rule{0.400pt}{4.700pt}}
\multiput(1232.17,427.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1235.17,450){\rule{0.400pt}{31.700pt}}
\multiput(1234.17,450.00)(2.000,92.205){2}{\rule{0.400pt}{15.850pt}}
\put(1237.17,528){\rule{0.400pt}{16.100pt}}
\multiput(1236.17,574.58)(2.000,-46.584){2}{\rule{0.400pt}{8.050pt}}
\put(1239.17,508){\rule{0.400pt}{4.100pt}}
\multiput(1238.17,519.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1241.17,508){\rule{0.400pt}{7.100pt}}
\multiput(1240.17,508.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(1243.17,543){\rule{0.400pt}{15.900pt}}
\multiput(1242.17,543.00)(2.000,45.999){2}{\rule{0.400pt}{7.950pt}}
\multiput(1245.61,622.00)(0.447,6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(1244.17,622.00)(3.000,20.767){2}{\rule{0.400pt}{1.983pt}}
\put(1248.17,536){\rule{0.400pt}{23.100pt}}
\multiput(1247.17,603.05)(2.000,-67.055){2}{\rule{0.400pt}{11.550pt}}
\put(1250.17,536){\rule{0.400pt}{17.100pt}}
\multiput(1249.17,536.00)(2.000,49.508){2}{\rule{0.400pt}{8.550pt}}
\put(1252.17,621){\rule{0.400pt}{19.500pt}}
\multiput(1251.17,621.00)(2.000,56.527){2}{\rule{0.400pt}{9.750pt}}
\put(1254.17,592){\rule{0.400pt}{25.300pt}}
\multiput(1253.17,665.49)(2.000,-73.489){2}{\rule{0.400pt}{12.650pt}}
\put(1256.17,592){\rule{0.400pt}{38.300pt}}
\multiput(1255.17,592.00)(2.000,111.506){2}{\rule{0.400pt}{19.150pt}}
\put(1258.17,712){\rule{0.400pt}{14.300pt}}
\multiput(1257.17,753.32)(2.000,-41.320){2}{\rule{0.400pt}{7.150pt}}
\put(1260.17,712){\rule{0.400pt}{14.100pt}}
\multiput(1259.17,712.00)(2.000,40.735){2}{\rule{0.400pt}{7.050pt}}
\put(1262.17,502){\rule{0.400pt}{56.100pt}}
\multiput(1261.17,665.56)(2.000,-163.562){2}{\rule{0.400pt}{28.050pt}}
\put(1264.17,502){\rule{0.400pt}{21.300pt}}
\multiput(1263.17,502.00)(2.000,61.791){2}{\rule{0.400pt}{10.650pt}}
\put(1266.17,598){\rule{0.400pt}{2.100pt}}
\multiput(1265.17,603.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1268.17,497){\rule{0.400pt}{20.300pt}}
\multiput(1267.17,555.87)(2.000,-58.866){2}{\rule{0.400pt}{10.150pt}}
\put(1270.17,497){\rule{0.400pt}{9.700pt}}
\multiput(1269.17,497.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(1272,545.17){\rule{0.482pt}{0.400pt}}
\multiput(1272.00,544.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1274.17,547){\rule{0.400pt}{11.300pt}}
\multiput(1273.17,547.00)(2.000,32.546){2}{\rule{0.400pt}{5.650pt}}
\put(1276.17,564){\rule{0.400pt}{7.900pt}}
\multiput(1275.17,586.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(1278.17,406){\rule{0.400pt}{31.700pt}}
\multiput(1277.17,498.21)(2.000,-92.205){2}{\rule{0.400pt}{15.850pt}}
\put(1280.17,372){\rule{0.400pt}{6.900pt}}
\multiput(1279.17,391.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\put(1282.17,264){\rule{0.400pt}{21.700pt}}
\multiput(1281.17,326.96)(2.000,-62.961){2}{\rule{0.400pt}{10.850pt}}
\put(1284.17,264){\rule{0.400pt}{22.700pt}}
\multiput(1283.17,264.00)(2.000,65.885){2}{\rule{0.400pt}{11.350pt}}
\put(1286.17,342){\rule{0.400pt}{7.100pt}}
\multiput(1285.17,362.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(1288.17,342){\rule{0.400pt}{19.900pt}}
\multiput(1287.17,342.00)(2.000,57.697){2}{\rule{0.400pt}{9.950pt}}
\put(1290.17,408){\rule{0.400pt}{6.700pt}}
\multiput(1289.17,427.09)(2.000,-19.094){2}{\rule{0.400pt}{3.350pt}}
\put(1292.17,342){\rule{0.400pt}{13.300pt}}
\multiput(1291.17,380.40)(2.000,-38.395){2}{\rule{0.400pt}{6.650pt}}
\put(1294.17,342){\rule{0.400pt}{22.100pt}}
\multiput(1293.17,342.00)(2.000,64.130){2}{\rule{0.400pt}{11.050pt}}
\put(1296.17,359){\rule{0.400pt}{18.700pt}}
\multiput(1295.17,413.19)(2.000,-54.187){2}{\rule{0.400pt}{9.350pt}}
\put(1298.17,359){\rule{0.400pt}{13.900pt}}
\multiput(1297.17,359.00)(2.000,40.150){2}{\rule{0.400pt}{6.950pt}}
\put(1300.17,428){\rule{0.400pt}{18.300pt}}
\multiput(1299.17,428.00)(2.000,53.017){2}{\rule{0.400pt}{9.150pt}}
\put(1302.17,308){\rule{0.400pt}{42.300pt}}
\multiput(1301.17,431.20)(2.000,-123.204){2}{\rule{0.400pt}{21.150pt}}
\put(1304.17,308){\rule{0.400pt}{17.500pt}}
\multiput(1303.17,308.00)(2.000,50.678){2}{\rule{0.400pt}{8.750pt}}
\put(1306.17,395){\rule{0.400pt}{9.300pt}}
\multiput(1305.17,395.00)(2.000,26.697){2}{\rule{0.400pt}{4.650pt}}
\put(1308.17,415){\rule{0.400pt}{5.300pt}}
\multiput(1307.17,430.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(1310.17,415){\rule{0.400pt}{7.700pt}}
\multiput(1309.17,415.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\put(1312.17,453){\rule{0.400pt}{25.500pt}}
\multiput(1311.17,453.00)(2.000,74.073){2}{\rule{0.400pt}{12.750pt}}
\put(1314.17,575){\rule{0.400pt}{1.100pt}}
\multiput(1313.17,577.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1316.17,456){\rule{0.400pt}{23.900pt}}
\multiput(1315.17,525.39)(2.000,-69.394){2}{\rule{0.400pt}{11.950pt}}
\put(1318.17,456){\rule{0.400pt}{25.300pt}}
\multiput(1317.17,456.00)(2.000,73.489){2}{\rule{0.400pt}{12.650pt}}
\multiput(1320.61,560.55)(0.447,-8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(1319.17,571.28)(3.000,-27.276){2}{\rule{0.400pt}{2.583pt}}
\put(1323.17,544){\rule{0.400pt}{6.300pt}}
\multiput(1322.17,544.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(1325.17,559){\rule{0.400pt}{3.300pt}}
\multiput(1324.17,568.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1327.17,559){\rule{0.400pt}{0.700pt}}
\multiput(1326.17,559.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1329.17,453){\rule{0.400pt}{21.900pt}}
\multiput(1328.17,516.55)(2.000,-63.545){2}{\rule{0.400pt}{10.950pt}}
\put(1331.17,453){\rule{0.400pt}{4.900pt}}
\multiput(1330.17,453.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1333.17,477){\rule{0.400pt}{42.100pt}}
\multiput(1332.17,477.00)(2.000,122.619){2}{\rule{0.400pt}{21.050pt}}
\put(1335.17,657){\rule{0.400pt}{6.100pt}}
\multiput(1334.17,674.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(1337.17,448){\rule{0.400pt}{41.900pt}}
\multiput(1336.17,570.03)(2.000,-122.034){2}{\rule{0.400pt}{20.950pt}}
\put(1339.17,448){\rule{0.400pt}{36.500pt}}
\multiput(1338.17,448.00)(2.000,106.242){2}{\rule{0.400pt}{18.250pt}}
\put(1341.17,503){\rule{0.400pt}{25.500pt}}
\multiput(1340.17,577.07)(2.000,-74.073){2}{\rule{0.400pt}{12.750pt}}
\put(1343.17,503){\rule{0.400pt}{16.500pt}}
\multiput(1342.17,503.00)(2.000,47.753){2}{\rule{0.400pt}{8.250pt}}
\put(1345.17,557){\rule{0.400pt}{5.700pt}}
\multiput(1344.17,573.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(1347.17,557){\rule{0.400pt}{2.900pt}}
\multiput(1346.17,557.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1349.17,471){\rule{0.400pt}{20.100pt}}
\multiput(1348.17,529.28)(2.000,-58.281){2}{\rule{0.400pt}{10.050pt}}
\put(1351.17,471){\rule{0.400pt}{16.300pt}}
\multiput(1350.17,471.00)(2.000,47.169){2}{\rule{0.400pt}{8.150pt}}
\put(1353.17,552){\rule{0.400pt}{15.300pt}}
\multiput(1352.17,552.00)(2.000,44.244){2}{\rule{0.400pt}{7.650pt}}
\put(1355.17,628){\rule{0.400pt}{11.900pt}}
\multiput(1354.17,628.00)(2.000,34.301){2}{\rule{0.400pt}{5.950pt}}
\put(1357.17,538){\rule{0.400pt}{29.900pt}}
\multiput(1356.17,624.94)(2.000,-86.941){2}{\rule{0.400pt}{14.950pt}}
\put(1359.17,506){\rule{0.400pt}{6.500pt}}
\multiput(1358.17,524.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(1361.17,506){\rule{0.400pt}{12.300pt}}
\multiput(1360.17,506.00)(2.000,35.471){2}{\rule{0.400pt}{6.150pt}}
\put(1363.17,567){\rule{0.400pt}{11.300pt}}
\multiput(1362.17,567.00)(2.000,32.546){2}{\rule{0.400pt}{5.650pt}}
\put(1365.17,487){\rule{0.400pt}{27.300pt}}
\multiput(1364.17,566.34)(2.000,-79.337){2}{\rule{0.400pt}{13.650pt}}
\put(1367.17,484){\rule{0.400pt}{0.700pt}}
\multiput(1366.17,485.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1369.17,389){\rule{0.400pt}{19.100pt}}
\multiput(1368.17,444.36)(2.000,-55.357){2}{\rule{0.400pt}{9.550pt}}
\put(1371.17,389){\rule{0.400pt}{20.500pt}}
\multiput(1370.17,389.00)(2.000,59.451){2}{\rule{0.400pt}{10.250pt}}
\put(1373.17,491){\rule{0.400pt}{16.100pt}}
\multiput(1372.17,491.00)(2.000,46.584){2}{\rule{0.400pt}{8.050pt}}
\put(1375.17,321){\rule{0.400pt}{50.100pt}}
\multiput(1374.17,467.01)(2.000,-146.015){2}{\rule{0.400pt}{25.050pt}}
\put(1377.17,321){\rule{0.400pt}{29.500pt}}
\multiput(1376.17,321.00)(2.000,85.771){2}{\rule{0.400pt}{14.750pt}}
\put(1379.17,468){\rule{0.400pt}{18.500pt}}
\multiput(1378.17,468.00)(2.000,53.602){2}{\rule{0.400pt}{9.250pt}}
\put(1381.17,367){\rule{0.400pt}{38.700pt}}
\multiput(1380.17,479.68)(2.000,-112.676){2}{\rule{0.400pt}{19.350pt}}
\put(1383.17,367){\rule{0.400pt}{6.900pt}}
\multiput(1382.17,367.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(1385.17,401){\rule{0.400pt}{8.100pt}}
\multiput(1384.17,401.00)(2.000,23.188){2}{\rule{0.400pt}{4.050pt}}
\put(1387.17,441){\rule{0.400pt}{9.500pt}}
\multiput(1386.17,441.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(1389.17,448){\rule{0.400pt}{8.100pt}}
\multiput(1388.17,471.19)(2.000,-23.188){2}{\rule{0.400pt}{4.050pt}}
\put(1391.17,424){\rule{0.400pt}{4.900pt}}
\multiput(1390.17,437.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1393.17,330){\rule{0.400pt}{18.900pt}}
\multiput(1392.17,384.77)(2.000,-54.772){2}{\rule{0.400pt}{9.450pt}}
\put(1395.17,330){\rule{0.400pt}{8.900pt}}
\multiput(1394.17,330.00)(2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\multiput(1397.61,374.00)(0.447,7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(1396.17,374.00)(3.000,23.660){2}{\rule{0.400pt}{2.250pt}}
\put(1400.17,407){\rule{0.400pt}{20.500pt}}
\multiput(1399.17,407.00)(2.000,59.451){2}{\rule{0.400pt}{10.250pt}}
\put(1402.17,509){\rule{0.400pt}{4.300pt}}
\multiput(1401.17,509.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1404.17,386){\rule{0.400pt}{28.900pt}}
\multiput(1403.17,470.02)(2.000,-84.017){2}{\rule{0.400pt}{14.450pt}}
\put(1406.17,386){\rule{0.400pt}{22.300pt}}
\multiput(1405.17,386.00)(2.000,64.715){2}{\rule{0.400pt}{11.150pt}}
\put(1408.17,374){\rule{0.400pt}{24.700pt}}
\multiput(1407.17,445.73)(2.000,-71.734){2}{\rule{0.400pt}{12.350pt}}
\put(1410.17,374){\rule{0.400pt}{34.700pt}}
\multiput(1409.17,374.00)(2.000,100.978){2}{\rule{0.400pt}{17.350pt}}
\put(1412.17,532){\rule{0.400pt}{3.100pt}}
\multiput(1411.17,540.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1414.17,490){\rule{0.400pt}{8.500pt}}
\multiput(1413.17,514.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(1416.17,490){\rule{0.400pt}{1.100pt}}
\multiput(1415.17,490.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1418.17,495){\rule{0.400pt}{5.900pt}}
\multiput(1417.17,495.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(1420.17,524){\rule{0.400pt}{1.500pt}}
\multiput(1419.17,524.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1422.17,531){\rule{0.400pt}{9.500pt}}
\multiput(1421.17,531.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(1424.17,537){\rule{0.400pt}{8.300pt}}
\multiput(1423.17,560.77)(2.000,-23.773){2}{\rule{0.400pt}{4.150pt}}
\put(1426.17,537){\rule{0.400pt}{6.700pt}}
\multiput(1425.17,537.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(1428.17,570){\rule{0.400pt}{16.300pt}}
\multiput(1427.17,570.00)(2.000,47.169){2}{\rule{0.400pt}{8.150pt}}
\put(1430.17,553){\rule{0.400pt}{19.700pt}}
\multiput(1429.17,610.11)(2.000,-57.112){2}{\rule{0.400pt}{9.850pt}}
\put(1432.17,528){\rule{0.400pt}{5.100pt}}
\multiput(1431.17,542.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(1434.17,528){\rule{0.400pt}{9.500pt}}
\multiput(1433.17,528.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(820.0,526.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1436,575){\usebox{\plotpoint}}
\end{picture}


==> FIG2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.0001}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,144.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,144.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,216){\makebox(0,0)[r]{0.001}}
\put(1416.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,288.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,288.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,308.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,308.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,318){\makebox(0,0)[r]{0.01}}
\put(1416.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,349.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,349.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,390.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,390.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,421){\makebox(0,0)[r]{0.1}}
\put(1416.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,452.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,452.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,493.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,493.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,514.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,514.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{1}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,555.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,555.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,596.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,596.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,617.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,617.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,627){\makebox(0,0)[r]{10}}
\put(1416.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,657.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,657.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,698.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,698.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,719.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,719.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,729){\makebox(0,0)[r]{100}}
\put(1416.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,801.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,822.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,822.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1000}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,68){\makebox(0,0){7.5}}
\put(281.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){15}}
\put(342.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){30}}
\put(463.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){45}}
\put(585.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){60}}
\put(706.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){75}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){90}}
\put(950.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){105}}
\put(1071.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){120}}
\put(1193.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){135}}
\put(1314.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){150}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){Power}}
\put(828,23){\makebox(0,0){Frequency [Hz]}}
\put(828,877){\makebox(0,0){ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(221,584){\usebox{\plotpoint}}
\put(220.67,531){\rule{0.400pt}{12.768pt}}
\multiput(220.17,557.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(221.67,554){\rule{0.400pt}{5.541pt}}
\multiput(221.17,554.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(222.67,422){\rule{0.400pt}{37.340pt}}
\multiput(222.17,499.50)(1.000,-77.500){2}{\rule{0.400pt}{18.670pt}}
\put(223.67,422){\rule{0.400pt}{27.463pt}}
\multiput(223.17,422.00)(1.000,57.000){2}{\rule{0.400pt}{13.731pt}}
\put(222.0,531.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(224.67,520){\rule{0.400pt}{1.686pt}}
\multiput(224.17,520.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(225.67,509){\rule{0.400pt}{4.336pt}}
\multiput(225.17,518.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(225.0,520.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(226.67,505){\rule{0.400pt}{5.059pt}}
\multiput(226.17,505.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(227.67,526){\rule{0.400pt}{14.695pt}}
\multiput(227.17,526.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(227.0,505.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(228.67,515){\rule{0.400pt}{8.191pt}}
\multiput(228.17,532.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(229.67,515){\rule{0.400pt}{9.636pt}}
\multiput(229.17,515.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(230.67,521){\rule{0.400pt}{8.191pt}}
\multiput(230.17,538.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(229.0,549.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(231.67,498){\rule{0.400pt}{1.204pt}}
\multiput(231.17,498.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(232.67,449){\rule{0.400pt}{13.009pt}}
\multiput(232.17,476.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(232.0,498.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(233.67,531){\rule{0.400pt}{11.081pt}}
\multiput(233.17,554.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(234.67,401){\rule{0.400pt}{31.317pt}}
\multiput(234.17,466.00)(1.000,-65.000){2}{\rule{0.400pt}{15.658pt}}
\put(235.67,401){\rule{0.400pt}{25.776pt}}
\multiput(235.17,401.00)(1.000,53.500){2}{\rule{0.400pt}{12.888pt}}
\put(234.0,449.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(236.67,356){\rule{0.400pt}{42.880pt}}
\multiput(236.17,356.00)(1.000,89.000){2}{\rule{0.400pt}{21.440pt}}
\put(237.67,524){\rule{0.400pt}{2.409pt}}
\multiput(237.17,529.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(237.0,356.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(238.67,481){\rule{0.400pt}{6.504pt}}
\multiput(238.17,481.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(239.67,450){\rule{0.400pt}{13.972pt}}
\multiput(239.17,479.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(240.67,450){\rule{0.400pt}{23.608pt}}
\multiput(240.17,450.00)(1.000,49.000){2}{\rule{0.400pt}{11.804pt}}
\put(239.0,481.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(241.67,496){\rule{0.400pt}{9.154pt}}
\multiput(241.17,496.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(242.67,534){\rule{0.400pt}{7.468pt}}
\multiput(242.17,534.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(242.0,496.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(243.67,461){\rule{0.400pt}{21.681pt}}
\multiput(243.17,461.00)(1.000,45.000){2}{\rule{0.400pt}{10.840pt}}
\put(244.67,542){\rule{0.400pt}{2.168pt}}
\multiput(244.17,546.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(245.67,532){\rule{0.400pt}{2.409pt}}
\multiput(245.17,537.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(244.0,461.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(246.67,486){\rule{0.400pt}{7.227pt}}
\multiput(246.17,501.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(247.67,486){\rule{0.400pt}{1.445pt}}
\multiput(247.17,486.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(247.0,516.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(248.67,593){\rule{0.400pt}{8.913pt}}
\multiput(248.17,593.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(249.67,513){\rule{0.400pt}{28.185pt}}
\multiput(249.17,571.50)(1.000,-58.500){2}{\rule{0.400pt}{14.093pt}}
\put(250.67,513){\rule{0.400pt}{21.199pt}}
\multiput(250.17,513.00)(1.000,44.000){2}{\rule{0.400pt}{10.600pt}}
\put(249.0,492.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(251.67,460){\rule{0.400pt}{19.995pt}}
\multiput(251.17,460.00)(1.000,41.500){2}{\rule{0.400pt}{9.997pt}}
\put(252.67,543){\rule{0.400pt}{12.045pt}}
\multiput(252.17,543.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(252.0,460.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(253.67,500){\rule{0.400pt}{36.135pt}}
\multiput(253.17,500.00)(1.000,75.000){2}{\rule{0.400pt}{18.067pt}}
\put(254.67,558){\rule{0.400pt}{22.163pt}}
\multiput(254.17,604.00)(1.000,-46.000){2}{\rule{0.400pt}{11.081pt}}
\put(255.67,558){\rule{0.400pt}{11.081pt}}
\multiput(255.17,558.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(254.0,500.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(256.67,485){\rule{0.400pt}{19.272pt}}
\multiput(256.17,485.00)(1.000,40.000){2}{\rule{0.400pt}{9.636pt}}
\put(257.67,565){\rule{0.400pt}{7.468pt}}
\multiput(257.17,565.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(257.0,485.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(258.67,625){\rule{0.400pt}{6.023pt}}
\multiput(258.17,637.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(259.67,548){\rule{0.400pt}{18.549pt}}
\multiput(259.17,586.50)(1.000,-38.500){2}{\rule{0.400pt}{9.275pt}}
\put(260.67,482){\rule{0.400pt}{15.899pt}}
\multiput(260.17,515.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(259.0,596.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(261.67,529){\rule{0.400pt}{5.782pt}}
\multiput(261.17,541.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(262.67,529){\rule{0.400pt}{8.191pt}}
\multiput(262.17,529.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(262.0,482.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(263.67,550){\rule{0.400pt}{12.286pt}}
\multiput(263.17,550.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(264.67,502){\rule{0.400pt}{23.849pt}}
\multiput(264.17,551.50)(1.000,-49.500){2}{\rule{0.400pt}{11.925pt}}
\put(265.67,502){\rule{0.400pt}{43.362pt}}
\multiput(265.17,502.00)(1.000,90.000){2}{\rule{0.400pt}{21.681pt}}
\put(264.0,550.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(266.67,589){\rule{0.400pt}{1.204pt}}
\multiput(266.17,591.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(267.67,554){\rule{0.400pt}{8.432pt}}
\multiput(267.17,571.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(267.0,594.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(268.67,527){\rule{0.400pt}{25.295pt}}
\multiput(268.17,579.50)(1.000,-52.500){2}{\rule{0.400pt}{12.647pt}}
\put(269.67,414){\rule{0.400pt}{27.222pt}}
\multiput(269.17,470.50)(1.000,-56.500){2}{\rule{0.400pt}{13.611pt}}
\put(270.67,414){\rule{0.400pt}{44.326pt}}
\multiput(270.17,414.00)(1.000,92.000){2}{\rule{0.400pt}{22.163pt}}
\put(269.0,554.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(271.67,447){\rule{0.400pt}{31.558pt}}
\multiput(271.17,447.00)(1.000,65.500){2}{\rule{0.400pt}{15.779pt}}
\put(272.67,578){\rule{0.400pt}{33.003pt}}
\multiput(272.17,578.00)(1.000,68.500){2}{\rule{0.400pt}{16.502pt}}
\put(272.0,447.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(273.67,597){\rule{0.400pt}{26.981pt}}
\multiput(273.17,597.00)(1.000,56.000){2}{\rule{0.400pt}{13.490pt}}
\put(274.67,622){\rule{0.400pt}{20.958pt}}
\multiput(274.17,665.50)(1.000,-43.500){2}{\rule{0.400pt}{10.479pt}}
\put(275.67,622){\rule{0.400pt}{29.149pt}}
\multiput(275.17,622.00)(1.000,60.500){2}{\rule{0.400pt}{14.574pt}}
\put(274.0,597.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(276.67,701){\rule{0.400pt}{9.154pt}}
\multiput(276.17,701.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(277.67,731){\rule{0.400pt}{1.927pt}}
\multiput(277.17,735.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(277.0,701.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(278.67,648){\rule{0.400pt}{12.768pt}}
\multiput(278.17,648.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(279.67,701){\rule{0.400pt}{4.818pt}}
\multiput(279.17,701.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(280.67,505){\rule{0.400pt}{52.034pt}}
\multiput(280.17,613.00)(1.000,-108.000){2}{\rule{0.400pt}{26.017pt}}
\put(279.0,648.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(281.67,690){\rule{0.400pt}{2.650pt}}
\multiput(281.17,695.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(282.67,690){\rule{0.400pt}{5.782pt}}
\multiput(282.17,690.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(282.0,505.0){\rule[-0.200pt]{0.400pt}{47.216pt}}
\put(283.67,618){\rule{0.400pt}{17.104pt}}
\multiput(283.17,653.50)(1.000,-35.500){2}{\rule{0.400pt}{8.552pt}}
\put(284.67,618){\rule{0.400pt}{6.263pt}}
\multiput(284.17,618.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(285.67,644){\rule{0.400pt}{5.541pt}}
\multiput(285.17,644.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(284.0,689.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(286.67,629){\rule{0.400pt}{6.023pt}}
\multiput(286.17,629.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(287.67,604){\rule{0.400pt}{12.045pt}}
\multiput(287.17,629.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(287.0,629.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(288.67,630){\rule{0.400pt}{15.899pt}}
\multiput(288.17,630.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(289.67,605){\rule{0.400pt}{21.922pt}}
\multiput(289.17,650.50)(1.000,-45.500){2}{\rule{0.400pt}{10.961pt}}
\put(289.0,604.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(290.67,570){\rule{0.400pt}{18.308pt}}
\multiput(290.17,570.00)(1.000,38.000){2}{\rule{0.400pt}{9.154pt}}
\put(291.67,646){\rule{0.400pt}{1.927pt}}
\multiput(291.17,646.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(292.67,643){\rule{0.400pt}{2.650pt}}
\multiput(292.17,648.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(291.0,570.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(293.67,582){\rule{0.400pt}{19.031pt}}
\multiput(293.17,582.00)(1.000,39.500){2}{\rule{0.400pt}{9.516pt}}
\put(294.67,595){\rule{0.400pt}{15.899pt}}
\multiput(294.17,628.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(294.0,582.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(295.67,601){\rule{0.400pt}{11.322pt}}
\multiput(295.17,624.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(296.67,601){\rule{0.400pt}{0.723pt}}
\multiput(296.17,601.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(297.67,571){\rule{0.400pt}{7.950pt}}
\multiput(297.17,587.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(296.0,595.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(298.67,597){\rule{0.400pt}{9.395pt}}
\multiput(298.17,597.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(299.67,468){\rule{0.400pt}{40.471pt}}
\multiput(299.17,552.00)(1.000,-84.000){2}{\rule{0.400pt}{20.236pt}}
\put(299.0,571.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(300.67,531){\rule{0.400pt}{17.586pt}}
\multiput(300.17,531.00)(1.000,36.500){2}{\rule{0.400pt}{8.793pt}}
\put(301.67,599){\rule{0.400pt}{1.204pt}}
\multiput(301.17,601.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(302.67,599){\rule{0.400pt}{6.263pt}}
\multiput(302.17,599.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(301.0,468.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(303.67,526){\rule{0.400pt}{22.645pt}}
\multiput(303.17,573.00)(1.000,-47.000){2}{\rule{0.400pt}{11.322pt}}
\put(304.67,526){\rule{0.400pt}{9.636pt}}
\multiput(304.17,526.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(304.0,620.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(305.67,500){\rule{0.400pt}{10.359pt}}
\multiput(305.17,521.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(306.67,500){\rule{0.400pt}{7.227pt}}
\multiput(306.17,500.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(307.67,494){\rule{0.400pt}{8.672pt}}
\multiput(307.17,512.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(306.0,543.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(308.67,556){\rule{0.400pt}{13.009pt}}
\multiput(308.17,583.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(309.67,556){\rule{0.400pt}{10.600pt}}
\multiput(309.17,556.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(309.0,494.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(310.67,424){\rule{0.400pt}{14.695pt}}
\multiput(310.17,424.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(311.67,485){\rule{0.400pt}{15.899pt}}
\multiput(311.17,485.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(312.67,440){\rule{0.400pt}{26.740pt}}
\multiput(312.17,495.50)(1.000,-55.500){2}{\rule{0.400pt}{13.370pt}}
\put(311.0,424.0){\rule[-0.200pt]{0.400pt}{42.398pt}}
\put(313.67,418){\rule{0.400pt}{26.740pt}}
\multiput(313.17,418.00)(1.000,55.500){2}{\rule{0.400pt}{13.370pt}}
\put(314.67,529){\rule{0.400pt}{23.608pt}}
\multiput(314.17,529.00)(1.000,49.000){2}{\rule{0.400pt}{11.804pt}}
\put(314.0,418.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(315.67,584){\rule{0.400pt}{1.927pt}}
\multiput(315.17,588.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(316.67,514){\rule{0.400pt}{16.863pt}}
\multiput(316.17,549.00)(1.000,-35.000){2}{\rule{0.400pt}{8.431pt}}
\put(317.67,514){\rule{0.400pt}{3.854pt}}
\multiput(317.17,514.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(316.0,592.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(318.67,446){\rule{0.400pt}{13.009pt}}
\multiput(318.17,473.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(319.67,446){\rule{0.400pt}{19.272pt}}
\multiput(319.17,446.00)(1.000,40.000){2}{\rule{0.400pt}{9.636pt}}
\put(319.0,500.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(320.67,447){\rule{0.400pt}{18.549pt}}
\multiput(320.17,485.50)(1.000,-38.500){2}{\rule{0.400pt}{9.275pt}}
\put(321.67,447){\rule{0.400pt}{29.872pt}}
\multiput(321.17,447.00)(1.000,62.000){2}{\rule{0.400pt}{14.936pt}}
\put(322.67,518){\rule{0.400pt}{12.768pt}}
\multiput(322.17,544.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(321.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(323.67,477){\rule{0.400pt}{19.513pt}}
\multiput(323.17,517.50)(1.000,-40.500){2}{\rule{0.400pt}{9.756pt}}
\put(324.67,477){\rule{0.400pt}{15.177pt}}
\multiput(324.17,477.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(324.0,518.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(325.67,439){\rule{0.400pt}{1.204pt}}
\multiput(325.17,439.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(327,443.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.67,445){\rule{0.400pt}{3.373pt}}
\multiput(327.17,445.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(326.0,439.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(328.67,515){\rule{0.400pt}{23.126pt}}
\multiput(328.17,515.00)(1.000,48.000){2}{\rule{0.400pt}{11.563pt}}
\put(329.67,462){\rule{0.400pt}{35.894pt}}
\multiput(329.17,536.50)(1.000,-74.500){2}{\rule{0.400pt}{17.947pt}}
\put(329.0,459.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(330.67,531){\rule{0.400pt}{0.723pt}}
\multiput(330.17,532.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(331.67,531){\rule{0.400pt}{11.322pt}}
\multiput(331.17,531.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(332.67,492){\rule{0.400pt}{20.717pt}}
\multiput(332.17,535.00)(1.000,-43.000){2}{\rule{0.400pt}{10.359pt}}
\put(331.0,462.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(333.67,469){\rule{0.400pt}{18.067pt}}
\multiput(333.17,506.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(334.67,469){\rule{0.400pt}{15.418pt}}
\multiput(334.17,469.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(334.0,492.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(335.67,462){\rule{0.400pt}{31.317pt}}
\multiput(335.17,527.00)(1.000,-65.000){2}{\rule{0.400pt}{15.658pt}}
\put(336.67,462){\rule{0.400pt}{11.081pt}}
\multiput(336.17,462.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(337.67,508){\rule{0.400pt}{5.782pt}}
\multiput(337.17,508.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(336.0,533.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(338.67,529){\rule{0.400pt}{5.782pt}}
\multiput(338.17,541.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(339.67,529){\rule{0.400pt}{8.913pt}}
\multiput(339.17,529.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(339.0,532.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(340.67,492){\rule{0.400pt}{10.840pt}}
\multiput(340.17,514.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(341.67,492){\rule{0.400pt}{3.132pt}}
\multiput(341.17,492.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(341.0,537.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(342.67,535){\rule{0.400pt}{6.263pt}}
\multiput(342.17,535.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(343.67,510){\rule{0.400pt}{12.286pt}}
\multiput(343.17,535.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(344.67,510){\rule{0.400pt}{4.095pt}}
\multiput(344.17,510.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(343.0,505.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(345.67,483){\rule{0.400pt}{6.986pt}}
\multiput(345.17,483.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(346.67,512){\rule{0.400pt}{8.672pt}}
\multiput(346.17,512.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(346.0,483.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(347.67,468){\rule{0.400pt}{0.723pt}}
\multiput(347.17,469.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(348.67,468){\rule{0.400pt}{25.535pt}}
\multiput(348.17,468.00)(1.000,53.000){2}{\rule{0.400pt}{12.768pt}}
\put(349.67,456){\rule{0.400pt}{28.426pt}}
\multiput(349.17,515.00)(1.000,-59.000){2}{\rule{0.400pt}{14.213pt}}
\put(348.0,471.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(350.67,332){\rule{0.400pt}{36.135pt}}
\multiput(350.17,332.00)(1.000,75.000){2}{\rule{0.400pt}{18.067pt}}
\put(351.67,482){\rule{0.400pt}{6.504pt}}
\multiput(351.17,482.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(351.0,332.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(352.67,469){\rule{0.400pt}{11.804pt}}
\multiput(352.17,469.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(353.67,502){\rule{0.400pt}{3.854pt}}
\multiput(353.17,510.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(354.67,502){\rule{0.400pt}{3.132pt}}
\multiput(354.17,502.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(353.0,469.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(355.67,509){\rule{0.400pt}{2.891pt}}
\multiput(355.17,515.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(356.67,481){\rule{0.400pt}{6.745pt}}
\multiput(356.17,495.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(356.0,515.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(357.67,395){\rule{0.400pt}{36.376pt}}
\multiput(357.17,470.50)(1.000,-75.500){2}{\rule{0.400pt}{18.188pt}}
\put(358.67,395){\rule{0.400pt}{26.258pt}}
\multiput(358.17,395.00)(1.000,54.500){2}{\rule{0.400pt}{13.129pt}}
\put(359.67,504){\rule{0.400pt}{8.672pt}}
\multiput(359.17,504.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(358.0,481.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(360.67,492){\rule{0.400pt}{3.614pt}}
\multiput(360.17,492.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(361.67,507){\rule{0.400pt}{2.891pt}}
\multiput(361.17,507.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(361.0,492.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(362.67,545){\rule{0.400pt}{1.204pt}}
\multiput(362.17,547.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(363.67,545){\rule{0.400pt}{6.986pt}}
\multiput(363.17,545.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(364.67,574){\rule{0.400pt}{0.482pt}}
\multiput(364.17,574.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(363.0,519.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(365.67,484){\rule{0.400pt}{18.067pt}}
\multiput(365.17,521.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(366.67,484){\rule{0.400pt}{8.913pt}}
\multiput(366.17,484.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(366.0,559.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(367.67,479){\rule{0.400pt}{12.768pt}}
\multiput(367.17,479.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(368.67,532){\rule{0.400pt}{4.818pt}}
\multiput(368.17,532.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(369.67,552){\rule{0.400pt}{9.154pt}}
\multiput(369.17,552.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(368.0,479.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(370.67,548){\rule{0.400pt}{8.913pt}}
\multiput(370.17,566.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(371.67,472){\rule{0.400pt}{18.308pt}}
\multiput(371.17,510.00)(1.000,-38.000){2}{\rule{0.400pt}{9.154pt}}
\put(371.0,585.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(372.67,319){\rule{0.400pt}{48.903pt}}
\multiput(372.17,420.50)(1.000,-101.500){2}{\rule{0.400pt}{24.451pt}}
\put(373.67,319){\rule{0.400pt}{41.194pt}}
\multiput(373.17,319.00)(1.000,85.500){2}{\rule{0.400pt}{20.597pt}}
\put(374.67,446){\rule{0.400pt}{10.600pt}}
\multiput(374.17,468.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(373.0,472.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(375.67,325){\rule{0.400pt}{47.457pt}}
\multiput(375.17,325.00)(1.000,98.500){2}{\rule{0.400pt}{23.729pt}}
\put(376.67,522){\rule{0.400pt}{11.081pt}}
\multiput(376.17,522.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(376.0,325.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(377.67,473){\rule{0.400pt}{18.067pt}}
\multiput(377.17,510.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(378.67,458){\rule{0.400pt}{3.614pt}}
\multiput(378.17,465.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(379.67,458){\rule{0.400pt}{14.695pt}}
\multiput(379.17,458.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(378.0,548.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.67,514){\rule{0.400pt}{13.009pt}}
\multiput(380.17,541.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(381.67,469){\rule{0.400pt}{10.840pt}}
\multiput(381.17,491.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(381.0,519.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(382.67,393){\rule{0.400pt}{14.695pt}}
\multiput(382.17,423.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(383.67,393){\rule{0.400pt}{41.676pt}}
\multiput(383.17,393.00)(1.000,86.500){2}{\rule{0.400pt}{20.838pt}}
\put(384.67,491){\rule{0.400pt}{18.067pt}}
\multiput(384.17,528.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(383.0,454.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(385.67,517){\rule{0.400pt}{6.986pt}}
\multiput(385.17,517.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(386.67,496){\rule{0.400pt}{12.045pt}}
\multiput(386.17,521.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(386.0,491.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(387.67,398){\rule{0.400pt}{19.513pt}}
\multiput(387.17,438.50)(1.000,-40.500){2}{\rule{0.400pt}{9.756pt}}
\put(388.67,398){\rule{0.400pt}{35.653pt}}
\multiput(388.17,398.00)(1.000,74.000){2}{\rule{0.400pt}{17.827pt}}
\put(389.67,496){\rule{0.400pt}{12.045pt}}
\multiput(389.17,521.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(388.0,479.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(390.67,299){\rule{0.400pt}{44.085pt}}
\multiput(390.17,390.50)(1.000,-91.500){2}{\rule{0.400pt}{22.042pt}}
\put(391.67,299){\rule{0.400pt}{49.625pt}}
\multiput(391.17,299.00)(1.000,103.000){2}{\rule{0.400pt}{24.813pt}}
\put(391.0,482.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(392.67,492){\rule{0.400pt}{9.877pt}}
\multiput(392.17,512.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(393.67,492){\rule{0.400pt}{10.600pt}}
\multiput(393.17,492.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(394.67,407){\rule{0.400pt}{31.076pt}}
\multiput(394.17,471.50)(1.000,-64.500){2}{\rule{0.400pt}{15.538pt}}
\put(393.0,505.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(395.67,444){\rule{0.400pt}{22.404pt}}
\multiput(395.17,444.00)(1.000,46.500){2}{\rule{0.400pt}{11.202pt}}
\put(396.67,537){\rule{0.400pt}{2.650pt}}
\multiput(396.17,537.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(396.0,407.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(397.67,539){\rule{0.400pt}{6.504pt}}
\multiput(397.17,552.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(398.67,512){\rule{0.400pt}{6.504pt}}
\multiput(398.17,525.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(399.67,506){\rule{0.400pt}{1.445pt}}
\multiput(399.17,509.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(398.0,548.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(400.67,447){\rule{0.400pt}{19.031pt}}
\multiput(400.17,486.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(401.67,447){\rule{0.400pt}{18.308pt}}
\multiput(401.17,447.00)(1.000,38.000){2}{\rule{0.400pt}{9.154pt}}
\put(401.0,506.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(402.67,443){\rule{0.400pt}{12.286pt}}
\multiput(402.17,443.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(403.67,494){\rule{0.400pt}{9.154pt}}
\multiput(403.17,494.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(403.0,443.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(404.67,474){\rule{0.400pt}{20.717pt}}
\multiput(404.17,474.00)(1.000,43.000){2}{\rule{0.400pt}{10.359pt}}
\put(405.67,547){\rule{0.400pt}{3.132pt}}
\multiput(405.17,553.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(406.67,392){\rule{0.400pt}{37.340pt}}
\multiput(406.17,469.50)(1.000,-77.500){2}{\rule{0.400pt}{18.670pt}}
\put(405.0,474.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(407.67,444){\rule{0.400pt}{15.899pt}}
\multiput(407.17,477.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(408.67,444){\rule{0.400pt}{14.454pt}}
\multiput(408.17,444.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(408.0,392.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(409.67,526){\rule{0.400pt}{6.504pt}}
\multiput(409.17,526.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(410.67,516){\rule{0.400pt}{8.913pt}}
\multiput(410.17,534.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(411.67,516){\rule{0.400pt}{16.140pt}}
\multiput(411.17,516.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(410.0,504.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(412.67,358){\rule{0.400pt}{41.435pt}}
\multiput(412.17,444.00)(1.000,-86.000){2}{\rule{0.400pt}{20.717pt}}
\put(413.67,358){\rule{0.400pt}{32.281pt}}
\multiput(413.17,358.00)(1.000,67.000){2}{\rule{0.400pt}{16.140pt}}
\put(413.0,530.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(414.67,430){\rule{0.400pt}{12.768pt}}
\multiput(414.17,456.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(415.67,430){\rule{0.400pt}{6.504pt}}
\multiput(415.17,430.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(416.67,457){\rule{0.400pt}{27.704pt}}
\multiput(416.17,457.00)(1.000,57.500){2}{\rule{0.400pt}{13.852pt}}
\put(415.0,483.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(417.67,490){\rule{0.400pt}{22.645pt}}
\multiput(417.17,537.00)(1.000,-47.000){2}{\rule{0.400pt}{11.322pt}}
\put(418.67,490){\rule{0.400pt}{13.731pt}}
\multiput(418.17,490.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(418.0,572.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(419.67,530){\rule{0.400pt}{1.927pt}}
\multiput(419.17,534.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(420.67,499){\rule{0.400pt}{7.468pt}}
\multiput(420.17,514.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(421.67,499){\rule{0.400pt}{30.353pt}}
\multiput(421.17,499.00)(1.000,63.000){2}{\rule{0.400pt}{15.177pt}}
\put(420.0,538.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(422.67,522){\rule{0.400pt}{7.709pt}}
\multiput(422.17,538.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(423.67,487){\rule{0.400pt}{8.432pt}}
\multiput(423.17,504.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(423.0,554.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(424.67,503){\rule{0.400pt}{3.132pt}}
\multiput(424.17,509.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(425.67,503){\rule{0.400pt}{9.877pt}}
\multiput(425.17,503.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(426.67,527){\rule{0.400pt}{4.095pt}}
\multiput(426.17,535.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(425.0,487.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(427.67,547){\rule{0.400pt}{4.095pt}}
\multiput(427.17,547.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(428.67,509){\rule{0.400pt}{13.250pt}}
\multiput(428.17,536.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(428.0,527.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(429.67,489){\rule{0.400pt}{10.600pt}}
\multiput(429.17,489.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(430.67,528){\rule{0.400pt}{1.204pt}}
\multiput(430.17,530.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(431.67,522){\rule{0.400pt}{1.445pt}}
\multiput(431.17,525.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(430.0,489.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432.67,227){\rule{0.400pt}{46.975pt}}
\multiput(432.17,227.00)(1.000,97.500){2}{\rule{0.400pt}{23.488pt}}
\put(433.67,422){\rule{0.400pt}{22.404pt}}
\multiput(433.17,422.00)(1.000,46.500){2}{\rule{0.400pt}{11.202pt}}
\put(433.0,227.0){\rule[-0.200pt]{0.400pt}{71.065pt}}
\put(434.67,396){\rule{0.400pt}{46.012pt}}
\multiput(434.17,491.50)(1.000,-95.500){2}{\rule{0.400pt}{23.006pt}}
\put(435.67,396){\rule{0.400pt}{24.572pt}}
\multiput(435.17,396.00)(1.000,51.000){2}{\rule{0.400pt}{12.286pt}}
\put(436.67,449){\rule{0.400pt}{11.804pt}}
\multiput(436.17,473.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(435.0,515.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(437.67,542){\rule{0.400pt}{7.950pt}}
\multiput(437.17,542.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(438.67,536){\rule{0.400pt}{9.395pt}}
\multiput(438.17,555.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(438.0,449.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(439.67,505){\rule{0.400pt}{12.527pt}}
\multiput(439.17,505.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(440.67,443){\rule{0.400pt}{27.463pt}}
\multiput(440.17,500.00)(1.000,-57.000){2}{\rule{0.400pt}{13.731pt}}
\put(441.67,443){\rule{0.400pt}{15.177pt}}
\multiput(441.17,443.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(440.0,505.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(442.67,473){\rule{0.400pt}{21.922pt}}
\multiput(442.17,518.50)(1.000,-45.500){2}{\rule{0.400pt}{10.961pt}}
\put(444,471.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,506.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(444.67,505){\rule{0.400pt}{9.154pt}}
\multiput(444.17,524.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(445.67,505){\rule{0.400pt}{26.981pt}}
\multiput(445.17,505.00)(1.000,56.000){2}{\rule{0.400pt}{13.490pt}}
\put(446.67,537){\rule{0.400pt}{19.272pt}}
\multiput(446.17,577.00)(1.000,-40.000){2}{\rule{0.400pt}{9.636pt}}
\put(445.0,472.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(447.67,498){\rule{0.400pt}{0.964pt}}
\multiput(447.17,498.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(448.67,502){\rule{0.400pt}{6.986pt}}
\multiput(448.17,502.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(448.0,498.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(449.67,499){\rule{0.400pt}{9.154pt}}
\multiput(449.17,499.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(450.67,498){\rule{0.400pt}{9.395pt}}
\multiput(450.17,517.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(451.67,492){\rule{0.400pt}{1.445pt}}
\multiput(451.17,495.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(450.0,499.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(452.67,478){\rule{0.400pt}{6.745pt}}
\multiput(452.17,478.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(453.67,506){\rule{0.400pt}{11.322pt}}
\multiput(453.17,506.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(453.0,478.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(454.67,479){\rule{0.400pt}{3.854pt}}
\multiput(454.17,479.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(455.67,472){\rule{0.400pt}{5.541pt}}
\multiput(455.17,483.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(455.0,479.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(456.67,551){\rule{0.400pt}{4.577pt}}
\multiput(456.17,560.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(457.67,417){\rule{0.400pt}{32.281pt}}
\multiput(457.17,484.00)(1.000,-67.000){2}{\rule{0.400pt}{16.140pt}}
\put(458.67,345){\rule{0.400pt}{17.345pt}}
\multiput(458.17,381.00)(1.000,-36.000){2}{\rule{0.400pt}{8.672pt}}
\put(457.0,472.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(459.67,503){\rule{0.400pt}{9.877pt}}
\multiput(459.17,503.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(460.67,449){\rule{0.400pt}{22.885pt}}
\multiput(460.17,496.50)(1.000,-47.500){2}{\rule{0.400pt}{11.443pt}}
\put(460.0,345.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(461.67,505){\rule{0.400pt}{8.672pt}}
\multiput(461.17,505.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(462.67,541){\rule{0.400pt}{1.686pt}}
\multiput(462.17,541.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(463.67,522){\rule{0.400pt}{6.263pt}}
\multiput(463.17,535.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(462.0,449.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(464.67,492){\rule{0.400pt}{20.236pt}}
\multiput(464.17,492.00)(1.000,42.000){2}{\rule{0.400pt}{10.118pt}}
\put(465.67,449){\rule{0.400pt}{30.594pt}}
\multiput(465.17,512.50)(1.000,-63.500){2}{\rule{0.400pt}{15.297pt}}
\put(465.0,492.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(466.67,497){\rule{0.400pt}{18.308pt}}
\multiput(466.17,497.00)(1.000,38.000){2}{\rule{0.400pt}{9.154pt}}
\put(467.67,545){\rule{0.400pt}{6.745pt}}
\multiput(467.17,559.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(468.67,526){\rule{0.400pt}{4.577pt}}
\multiput(468.17,535.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(467.0,449.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(469.67,479){\rule{0.400pt}{15.177pt}}
\multiput(469.17,510.50)(1.000,-31.500){2}{\rule{0.400pt}{7.588pt}}
\put(470.67,479){\rule{0.400pt}{5.300pt}}
\multiput(470.17,479.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(470.0,526.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(471.67,499){\rule{0.400pt}{10.840pt}}
\multiput(471.17,499.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(472.67,426){\rule{0.400pt}{28.426pt}}
\multiput(472.17,485.00)(1.000,-59.000){2}{\rule{0.400pt}{14.213pt}}
\put(473.67,426){\rule{0.400pt}{20.476pt}}
\multiput(473.17,426.00)(1.000,42.500){2}{\rule{0.400pt}{10.238pt}}
\put(472.0,499.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(474.67,525){\rule{0.400pt}{15.658pt}}
\multiput(474.17,525.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(475.67,548){\rule{0.400pt}{10.118pt}}
\multiput(475.17,569.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(475.0,511.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(476.67,400){\rule{0.400pt}{16.140pt}}
\multiput(476.17,433.50)(1.000,-33.500){2}{\rule{0.400pt}{8.070pt}}
\put(477.67,400){\rule{0.400pt}{19.754pt}}
\multiput(477.17,400.00)(1.000,41.000){2}{\rule{0.400pt}{9.877pt}}
\put(478.67,482){\rule{0.400pt}{13.009pt}}
\multiput(478.17,482.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(477.0,467.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(479.67,497){\rule{0.400pt}{11.804pt}}
\multiput(479.17,521.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(480.67,497){\rule{0.400pt}{19.513pt}}
\multiput(480.17,497.00)(1.000,40.500){2}{\rule{0.400pt}{9.756pt}}
\put(480.0,536.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481.67,474){\rule{0.400pt}{19.272pt}}
\multiput(481.17,474.00)(1.000,40.000){2}{\rule{0.400pt}{9.636pt}}
\put(482.67,521){\rule{0.400pt}{7.950pt}}
\multiput(482.17,537.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(483.67,521){\rule{0.400pt}{6.504pt}}
\multiput(483.17,521.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(482.0,474.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(484.67,508){\rule{0.400pt}{1.686pt}}
\multiput(484.17,511.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(485.67,508){\rule{0.400pt}{1.445pt}}
\multiput(485.17,508.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(485.0,515.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(486.67,338){\rule{0.400pt}{42.158pt}}
\multiput(486.17,338.00)(1.000,87.500){2}{\rule{0.400pt}{21.079pt}}
\put(487.67,513){\rule{0.400pt}{3.132pt}}
\multiput(487.17,513.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(488.67,465){\rule{0.400pt}{14.695pt}}
\multiput(488.17,495.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(487.0,338.0){\rule[-0.200pt]{0.400pt}{42.398pt}}
\put(489.67,405){\rule{0.400pt}{31.317pt}}
\multiput(489.17,470.00)(1.000,-65.000){2}{\rule{0.400pt}{15.658pt}}
\put(490.67,405){\rule{0.400pt}{33.726pt}}
\multiput(490.17,405.00)(1.000,70.000){2}{\rule{0.400pt}{16.863pt}}
\put(490.0,465.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(491.67,439){\rule{0.400pt}{7.709pt}}
\multiput(491.17,439.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(492.67,449){\rule{0.400pt}{5.300pt}}
\multiput(492.17,460.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(493.67,434){\rule{0.400pt}{3.614pt}}
\multiput(493.17,441.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(492.0,439.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(494.67,422){\rule{0.400pt}{28.667pt}}
\multiput(494.17,422.00)(1.000,59.500){2}{\rule{0.400pt}{14.334pt}}
\put(495.67,518){\rule{0.400pt}{5.541pt}}
\multiput(495.17,529.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(495.0,422.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(496.67,385){\rule{0.400pt}{16.140pt}}
\multiput(496.17,385.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(497.67,452){\rule{0.400pt}{15.899pt}}
\multiput(497.17,452.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(498.67,443){\rule{0.400pt}{18.067pt}}
\multiput(498.17,480.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(497.0,385.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(499.67,406){\rule{0.400pt}{37.099pt}}
\multiput(499.17,406.00)(1.000,77.000){2}{\rule{0.400pt}{18.549pt}}
\put(500.67,520){\rule{0.400pt}{9.636pt}}
\multiput(500.17,540.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(500.0,406.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(501.67,518){\rule{0.400pt}{17.827pt}}
\multiput(501.17,555.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(502.67,497){\rule{0.400pt}{5.059pt}}
\multiput(502.17,507.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(503.67,407){\rule{0.400pt}{21.681pt}}
\multiput(503.17,452.00)(1.000,-45.000){2}{\rule{0.400pt}{10.840pt}}
\put(502.0,520.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(504.67,542){\rule{0.400pt}{8.432pt}}
\multiput(504.17,542.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(505.67,551){\rule{0.400pt}{6.263pt}}
\multiput(505.17,564.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(505.0,407.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(506.67,499){\rule{0.400pt}{3.854pt}}
\multiput(506.17,507.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(507.67,499){\rule{0.400pt}{6.263pt}}
\multiput(507.17,499.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(508.67,486){\rule{0.400pt}{9.395pt}}
\multiput(508.17,505.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(507.0,515.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(509.67,475){\rule{0.400pt}{15.658pt}}
\multiput(509.17,507.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(510.67,475){\rule{0.400pt}{12.045pt}}
\multiput(510.17,475.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(510.0,486.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(511.67,480){\rule{0.400pt}{12.286pt}}
\multiput(511.17,505.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(512.67,480){\rule{0.400pt}{15.658pt}}
\multiput(512.17,480.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(513.67,508){\rule{0.400pt}{8.913pt}}
\multiput(513.17,526.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(512.0,525.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(514.67,488){\rule{0.400pt}{16.381pt}}
\multiput(514.17,488.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(515.67,496){\rule{0.400pt}{14.454pt}}
\multiput(515.17,526.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(515.0,488.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(517,514.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,515.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.67,491){\rule{0.400pt}{5.782pt}}
\multiput(517.17,503.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(517.0,496.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(518.67,482){\rule{0.400pt}{8.913pt}}
\multiput(518.17,500.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(519.67,482){\rule{0.400pt}{7.709pt}}
\multiput(519.17,482.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(520.67,383){\rule{0.400pt}{31.558pt}}
\multiput(520.17,448.50)(1.000,-65.500){2}{\rule{0.400pt}{15.779pt}}
\put(519.0,491.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(521.67,481){\rule{0.400pt}{7.227pt}}
\multiput(521.17,481.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(522.67,446){\rule{0.400pt}{15.658pt}}
\multiput(522.17,478.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(522.0,383.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(523.67,532){\rule{0.400pt}{6.986pt}}
\multiput(523.17,546.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(524.67,524){\rule{0.400pt}{1.927pt}}
\multiput(524.17,528.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(525.67,409){\rule{0.400pt}{27.704pt}}
\multiput(525.17,466.50)(1.000,-57.500){2}{\rule{0.400pt}{13.852pt}}
\put(524.0,446.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(526.67,511){\rule{0.400pt}{10.840pt}}
\multiput(526.17,533.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(527.67,511){\rule{0.400pt}{12.045pt}}
\multiput(527.17,511.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(527.0,409.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(528.67,497){\rule{0.400pt}{16.622pt}}
\multiput(528.17,531.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(529.67,488){\rule{0.400pt}{2.168pt}}
\multiput(529.17,492.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(530.67,475){\rule{0.400pt}{3.132pt}}
\multiput(530.17,481.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(529.0,561.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(531.67,262){\rule{0.400pt}{55.407pt}}
\multiput(531.17,377.00)(1.000,-115.000){2}{\rule{0.400pt}{27.703pt}}
\put(532.67,262){\rule{0.400pt}{58.780pt}}
\multiput(532.17,262.00)(1.000,122.000){2}{\rule{0.400pt}{29.390pt}}
\put(532.0,475.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(533.67,433){\rule{0.400pt}{23.367pt}}
\multiput(533.17,433.00)(1.000,48.500){2}{\rule{0.400pt}{11.684pt}}
\put(534.67,530){\rule{0.400pt}{15.658pt}}
\multiput(534.17,530.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(535.67,508){\rule{0.400pt}{20.958pt}}
\multiput(535.17,551.50)(1.000,-43.500){2}{\rule{0.400pt}{10.479pt}}
\put(534.0,433.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(536.67,489){\rule{0.400pt}{13.490pt}}
\multiput(536.17,517.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(537.67,478){\rule{0.400pt}{2.650pt}}
\multiput(537.17,483.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(537.0,508.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(538.67,481){\rule{0.400pt}{6.023pt}}
\multiput(538.17,493.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(539.67,433){\rule{0.400pt}{11.563pt}}
\multiput(539.17,457.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(540.67,433){\rule{0.400pt}{28.908pt}}
\multiput(540.17,433.00)(1.000,60.000){2}{\rule{0.400pt}{14.454pt}}
\put(539.0,478.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(541.67,420){\rule{0.400pt}{8.913pt}}
\multiput(541.17,438.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(542.67,420){\rule{0.400pt}{25.295pt}}
\multiput(542.17,420.00)(1.000,52.500){2}{\rule{0.400pt}{12.647pt}}
\put(542.0,457.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(543.67,486){\rule{0.400pt}{6.023pt}}
\multiput(543.17,498.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(544.67,486){\rule{0.400pt}{12.045pt}}
\multiput(544.17,486.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(545.67,514){\rule{0.400pt}{5.300pt}}
\multiput(545.17,525.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(544.0,511.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(546.67,530){\rule{0.400pt}{10.600pt}}
\multiput(546.17,552.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(547.67,530){\rule{0.400pt}{11.804pt}}
\multiput(547.17,530.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(547.0,514.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(548.67,525){\rule{0.400pt}{3.854pt}}
\multiput(548.17,533.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(549.67,342){\rule{0.400pt}{44.085pt}}
\multiput(549.17,433.50)(1.000,-91.500){2}{\rule{0.400pt}{22.042pt}}
\put(550.67,342){\rule{0.400pt}{22.645pt}}
\multiput(550.17,342.00)(1.000,47.000){2}{\rule{0.400pt}{11.322pt}}
\put(549.0,541.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(551.67,563){\rule{0.400pt}{3.614pt}}
\multiput(551.17,570.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(552.67,429){\rule{0.400pt}{32.281pt}}
\multiput(552.17,496.00)(1.000,-67.000){2}{\rule{0.400pt}{16.140pt}}
\put(552.0,436.0){\rule[-0.200pt]{0.400pt}{34.208pt}}
\put(553.67,454){\rule{0.400pt}{22.885pt}}
\multiput(553.17,454.00)(1.000,47.500){2}{\rule{0.400pt}{11.443pt}}
\put(554.67,405){\rule{0.400pt}{34.690pt}}
\multiput(554.17,477.00)(1.000,-72.000){2}{\rule{0.400pt}{17.345pt}}
\put(555.67,405){\rule{0.400pt}{25.054pt}}
\multiput(555.17,405.00)(1.000,52.000){2}{\rule{0.400pt}{12.527pt}}
\put(554.0,429.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(556.67,479){\rule{0.400pt}{11.081pt}}
\multiput(556.17,502.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(557.67,479){\rule{0.400pt}{12.045pt}}
\multiput(557.17,479.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(557.0,509.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(558.67,500){\rule{0.400pt}{3.854pt}}
\multiput(558.17,508.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(559.67,500){\rule{0.400pt}{5.541pt}}
\multiput(559.17,500.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(560.67,474){\rule{0.400pt}{11.804pt}}
\multiput(560.17,498.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(559.0,516.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(561.67,443){\rule{0.400pt}{14.936pt}}
\multiput(561.17,443.00)(1.000,31.000){2}{\rule{0.400pt}{7.468pt}}
\put(562.67,505){\rule{0.400pt}{3.373pt}}
\multiput(562.17,505.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(562.0,443.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(563.67,509){\rule{0.400pt}{0.723pt}}
\multiput(563.17,510.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(564.67,509){\rule{0.400pt}{2.168pt}}
\multiput(564.17,509.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(565.67,406){\rule{0.400pt}{26.981pt}}
\multiput(565.17,462.00)(1.000,-56.000){2}{\rule{0.400pt}{13.490pt}}
\put(564.0,512.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(566.67,520){\rule{0.400pt}{7.950pt}}
\multiput(566.17,520.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(567.67,480){\rule{0.400pt}{17.586pt}}
\multiput(567.17,516.50)(1.000,-36.500){2}{\rule{0.400pt}{8.793pt}}
\put(567.0,406.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(568.67,518){\rule{0.400pt}{1.686pt}}
\multiput(568.17,518.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(569.67,475){\rule{0.400pt}{12.045pt}}
\multiput(569.17,500.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(569.0,480.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(570.67,516){\rule{0.400pt}{6.986pt}}
\multiput(570.17,516.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(571.67,522){\rule{0.400pt}{5.541pt}}
\multiput(571.17,533.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(572.67,522){\rule{0.400pt}{5.059pt}}
\multiput(572.17,522.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(571.0,475.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(573.67,126){\rule{0.400pt}{99.974pt}}
\multiput(573.17,333.50)(1.000,-207.500){2}{\rule{0.400pt}{49.987pt}}
\put(574.67,126){\rule{0.400pt}{75.402pt}}
\multiput(574.17,126.00)(1.000,156.500){2}{\rule{0.400pt}{37.701pt}}
\put(574.0,541.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575.67,480){\rule{0.400pt}{15.177pt}}
\multiput(575.17,511.50)(1.000,-31.500){2}{\rule{0.400pt}{7.588pt}}
\put(576.67,480){\rule{0.400pt}{13.490pt}}
\multiput(576.17,480.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(577.67,424){\rule{0.400pt}{26.981pt}}
\multiput(577.17,480.00)(1.000,-56.000){2}{\rule{0.400pt}{13.490pt}}
\put(576.0,439.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(578.67,460){\rule{0.400pt}{3.373pt}}
\multiput(578.17,467.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(579.67,460){\rule{0.400pt}{7.950pt}}
\multiput(579.17,460.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(579.0,424.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(580.67,475){\rule{0.400pt}{14.695pt}}
\multiput(580.17,475.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(581.67,487){\rule{0.400pt}{11.804pt}}
\multiput(581.17,511.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(582.67,477){\rule{0.400pt}{2.409pt}}
\multiput(582.17,482.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(581.0,475.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(583.67,422){\rule{0.400pt}{3.132pt}}
\multiput(583.17,428.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(584.67,422){\rule{0.400pt}{19.513pt}}
\multiput(584.17,422.00)(1.000,40.500){2}{\rule{0.400pt}{9.756pt}}
\put(584.0,435.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(585.67,464){\rule{0.400pt}{17.345pt}}
\multiput(585.17,500.00)(1.000,-36.000){2}{\rule{0.400pt}{8.672pt}}
\put(586.67,464){\rule{0.400pt}{11.322pt}}
\multiput(586.17,464.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(587.67,511){\rule{0.400pt}{12.527pt}}
\multiput(587.17,511.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(586.0,503.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(588.67,525){\rule{0.400pt}{7.227pt}}
\multiput(588.17,525.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(589.67,504){\rule{0.400pt}{12.286pt}}
\multiput(589.17,529.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(589.0,525.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(590.67,439){\rule{0.400pt}{17.345pt}}
\multiput(590.17,475.00)(1.000,-36.000){2}{\rule{0.400pt}{8.672pt}}
\put(591.67,439){\rule{0.400pt}{23.849pt}}
\multiput(591.17,439.00)(1.000,49.500){2}{\rule{0.400pt}{11.925pt}}
\put(592.67,538){\rule{0.400pt}{2.650pt}}
\multiput(592.17,538.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(591.0,504.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(593.67,454){\rule{0.400pt}{17.345pt}}
\multiput(593.17,454.00)(1.000,36.000){2}{\rule{0.400pt}{8.672pt}}
\put(595,525.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,454.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(595.67,497){\rule{0.400pt}{14.213pt}}
\multiput(595.17,526.50)(1.000,-29.500){2}{\rule{0.400pt}{7.107pt}}
\put(596.67,497){\rule{0.400pt}{5.541pt}}
\multiput(596.17,497.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(597.67,509){\rule{0.400pt}{2.650pt}}
\multiput(597.17,514.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(596.0,527.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(598.67,485){\rule{0.400pt}{12.045pt}}
\multiput(598.17,485.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(599.67,505){\rule{0.400pt}{7.227pt}}
\multiput(599.17,520.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(599.0,485.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(600.67,502){\rule{0.400pt}{10.600pt}}
\multiput(600.17,524.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(601.67,502){\rule{0.400pt}{15.658pt}}
\multiput(601.17,502.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(602.67,506){\rule{0.400pt}{14.695pt}}
\multiput(602.17,536.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(601.0,505.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(603.67,457){\rule{0.400pt}{10.359pt}}
\multiput(603.17,457.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(604.67,478){\rule{0.400pt}{5.300pt}}
\multiput(604.17,489.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(604.0,457.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(605.67,500){\rule{0.400pt}{0.723pt}}
\multiput(605.17,501.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(606.67,406){\rule{0.400pt}{22.645pt}}
\multiput(606.17,453.00)(1.000,-47.000){2}{\rule{0.400pt}{11.322pt}}
\put(607.67,406){\rule{0.400pt}{8.432pt}}
\multiput(607.17,406.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(606.0,478.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(608.67,493){\rule{0.400pt}{18.308pt}}
\multiput(608.17,493.00)(1.000,38.000){2}{\rule{0.400pt}{9.154pt}}
\put(609.67,547){\rule{0.400pt}{5.300pt}}
\multiput(609.17,558.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(609.0,441.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(610.67,489){\rule{0.400pt}{15.899pt}}
\multiput(610.17,522.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(611.67,489){\rule{0.400pt}{7.227pt}}
\multiput(611.17,489.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(612.67,519){\rule{0.400pt}{1.927pt}}
\multiput(612.17,519.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(611.0,547.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(613.67,494){\rule{0.400pt}{19.754pt}}
\multiput(613.17,535.00)(1.000,-41.000){2}{\rule{0.400pt}{9.877pt}}
\put(614.67,434){\rule{0.400pt}{14.454pt}}
\multiput(614.17,464.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(614.0,527.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(615.67,479){\rule{0.400pt}{21.199pt}}
\multiput(615.17,479.00)(1.000,44.000){2}{\rule{0.400pt}{10.600pt}}
\put(616.67,567){\rule{0.400pt}{5.300pt}}
\multiput(616.17,567.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(617.67,487){\rule{0.400pt}{24.572pt}}
\multiput(617.17,538.00)(1.000,-51.000){2}{\rule{0.400pt}{12.286pt}}
\put(616.0,434.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(618.67,414){\rule{0.400pt}{29.390pt}}
\multiput(618.17,475.00)(1.000,-61.000){2}{\rule{0.400pt}{14.695pt}}
\put(619.67,414){\rule{0.400pt}{33.003pt}}
\multiput(619.17,414.00)(1.000,68.500){2}{\rule{0.400pt}{16.502pt}}
\put(619.0,487.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(620.67,514){\rule{0.400pt}{14.936pt}}
\multiput(620.17,545.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(621.67,514){\rule{0.400pt}{7.227pt}}
\multiput(621.17,514.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(622.67,516){\rule{0.400pt}{6.745pt}}
\multiput(622.17,530.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(621.0,551.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(623.67,464){\rule{0.400pt}{2.891pt}}
\multiput(623.17,464.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(624.67,476){\rule{0.400pt}{14.936pt}}
\multiput(624.17,476.00)(1.000,31.000){2}{\rule{0.400pt}{7.468pt}}
\put(624.0,464.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(625.67,433){\rule{0.400pt}{31.558pt}}
\multiput(625.17,498.50)(1.000,-65.500){2}{\rule{0.400pt}{15.779pt}}
\put(626.67,433){\rule{0.400pt}{10.118pt}}
\multiput(626.17,433.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(627.67,475){\rule{0.400pt}{9.636pt}}
\multiput(627.17,475.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(626.0,538.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(628.67,509){\rule{0.400pt}{18.790pt}}
\multiput(628.17,548.00)(1.000,-39.000){2}{\rule{0.400pt}{9.395pt}}
\put(629.67,480){\rule{0.400pt}{6.986pt}}
\multiput(629.17,494.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(629.0,515.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(630.67,471){\rule{0.400pt}{19.031pt}}
\multiput(630.17,471.00)(1.000,39.500){2}{\rule{0.400pt}{9.516pt}}
\put(631.67,508){\rule{0.400pt}{10.118pt}}
\multiput(631.17,529.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(631.0,471.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(632.67,419){\rule{0.400pt}{20.236pt}}
\multiput(632.17,419.00)(1.000,42.000){2}{\rule{0.400pt}{10.118pt}}
\put(633.67,503){\rule{0.400pt}{11.322pt}}
\multiput(633.17,503.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(634.67,504){\rule{0.400pt}{11.081pt}}
\multiput(634.17,527.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(633.0,419.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(635.67,537){\rule{0.400pt}{0.723pt}}
\multiput(635.17,537.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(636.67,523){\rule{0.400pt}{4.095pt}}
\multiput(636.17,531.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(636.0,504.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(637.67,420){\rule{0.400pt}{28.667pt}}
\multiput(637.17,420.00)(1.000,59.500){2}{\rule{0.400pt}{14.334pt}}
\put(638.0,420.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(639.67,539){\rule{0.400pt}{8.191pt}}
\multiput(639.17,539.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(639.0,539.0){\usebox{\plotpoint}}
\put(640.67,477){\rule{0.400pt}{20.717pt}}
\multiput(640.17,477.00)(1.000,43.000){2}{\rule{0.400pt}{10.359pt}}
\put(641.67,545){\rule{0.400pt}{4.336pt}}
\multiput(641.17,554.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(641.0,477.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(642.67,504){\rule{0.400pt}{13.009pt}}
\multiput(642.17,504.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(643.67,558){\rule{0.400pt}{4.336pt}}
\multiput(643.17,558.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(644.67,493){\rule{0.400pt}{19.995pt}}
\multiput(644.17,534.50)(1.000,-41.500){2}{\rule{0.400pt}{9.997pt}}
\put(643.0,504.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(645.67,363){\rule{0.400pt}{43.121pt}}
\multiput(645.17,452.50)(1.000,-89.500){2}{\rule{0.400pt}{21.561pt}}
\put(646.67,363){\rule{0.400pt}{20.236pt}}
\multiput(646.17,363.00)(1.000,42.000){2}{\rule{0.400pt}{10.118pt}}
\put(646.0,493.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(647.67,536){\rule{0.400pt}{15.658pt}}
\multiput(647.17,536.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(648.67,540){\rule{0.400pt}{14.695pt}}
\multiput(648.17,570.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(649.67,527){\rule{0.400pt}{3.132pt}}
\multiput(649.17,533.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(648.0,447.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(650.67,520){\rule{0.400pt}{3.132pt}}
\multiput(650.17,520.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(651.67,533){\rule{0.400pt}{5.541pt}}
\multiput(651.17,533.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(651.0,520.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(652.67,402){\rule{0.400pt}{37.340pt}}
\multiput(652.17,402.00)(1.000,77.500){2}{\rule{0.400pt}{18.670pt}}
\put(653.67,528){\rule{0.400pt}{6.986pt}}
\multiput(653.17,542.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(654.67,462){\rule{0.400pt}{15.899pt}}
\multiput(654.17,495.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(653.0,402.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(655.67,529){\rule{0.400pt}{1.204pt}}
\multiput(655.17,531.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(656.67,529){\rule{0.400pt}{6.263pt}}
\multiput(656.17,529.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(656.0,462.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(657.67,445){\rule{0.400pt}{15.658pt}}
\multiput(657.17,445.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(658.67,510){\rule{0.400pt}{16.140pt}}
\multiput(658.17,510.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(659.67,559){\rule{0.400pt}{4.336pt}}
\multiput(659.17,568.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(658.0,445.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(660.67,510){\rule{0.400pt}{2.168pt}}
\multiput(660.17,510.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(661.67,482){\rule{0.400pt}{8.913pt}}
\multiput(661.17,500.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(661.0,510.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(662.67,515){\rule{0.400pt}{6.504pt}}
\multiput(662.17,528.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(663.67,515){\rule{0.400pt}{4.336pt}}
\multiput(663.17,515.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(664.67,529){\rule{0.400pt}{0.964pt}}
\multiput(664.17,531.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(663.0,482.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(665.67,532){\rule{0.400pt}{2.650pt}}
\multiput(665.17,532.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(666.67,365){\rule{0.400pt}{42.880pt}}
\multiput(666.17,454.00)(1.000,-89.000){2}{\rule{0.400pt}{21.440pt}}
\put(666.0,529.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(667.67,514){\rule{0.400pt}{4.577pt}}
\multiput(667.17,514.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(668.67,533){\rule{0.400pt}{7.709pt}}
\multiput(668.17,533.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(669.67,486){\rule{0.400pt}{19.031pt}}
\multiput(669.17,525.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(668.0,365.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\put(670.67,454){\rule{0.400pt}{7.227pt}}
\multiput(670.17,469.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(671.67,446){\rule{0.400pt}{1.927pt}}
\multiput(671.17,450.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(671.0,484.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(672.67,403){\rule{0.400pt}{11.081pt}}
\multiput(672.17,403.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(673.67,416){\rule{0.400pt}{7.950pt}}
\multiput(673.17,432.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(674.67,416){\rule{0.400pt}{33.485pt}}
\multiput(674.17,416.00)(1.000,69.500){2}{\rule{0.400pt}{16.743pt}}
\put(673.0,403.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(675.67,498){\rule{0.400pt}{11.081pt}}
\multiput(675.17,498.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(676.67,487){\rule{0.400pt}{13.731pt}}
\multiput(676.17,515.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(676.0,498.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(677.67,527){\rule{0.400pt}{14.695pt}}
\multiput(677.17,557.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(678.67,451){\rule{0.400pt}{18.308pt}}
\multiput(678.17,489.00)(1.000,-38.000){2}{\rule{0.400pt}{9.154pt}}
\put(679.67,451){\rule{0.400pt}{23.849pt}}
\multiput(679.17,451.00)(1.000,49.500){2}{\rule{0.400pt}{11.925pt}}
\put(678.0,487.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(680.67,417){\rule{0.400pt}{34.931pt}}
\multiput(680.17,417.00)(1.000,72.500){2}{\rule{0.400pt}{17.465pt}}
\put(681.67,520){\rule{0.400pt}{10.118pt}}
\multiput(681.17,541.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(681.0,417.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(682.67,452){\rule{0.400pt}{21.440pt}}
\multiput(682.17,496.50)(1.000,-44.500){2}{\rule{0.400pt}{10.720pt}}
\put(683.67,452){\rule{0.400pt}{4.818pt}}
\multiput(683.17,452.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(683.0,520.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(684.67,519){\rule{0.400pt}{13.490pt}}
\multiput(684.17,519.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(685.67,492){\rule{0.400pt}{19.995pt}}
\multiput(685.17,533.50)(1.000,-41.500){2}{\rule{0.400pt}{9.997pt}}
\put(686.67,492){\rule{0.400pt}{8.672pt}}
\multiput(686.17,492.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(685.0,472.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(687.67,423){\rule{0.400pt}{28.667pt}}
\multiput(687.17,482.50)(1.000,-59.500){2}{\rule{0.400pt}{14.334pt}}
\put(688.67,423){\rule{0.400pt}{15.658pt}}
\multiput(688.17,423.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(688.0,528.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(689.67,476){\rule{0.400pt}{4.336pt}}
\multiput(689.17,485.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(690.67,476){\rule{0.400pt}{4.818pt}}
\multiput(690.17,476.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(691.67,496){\rule{0.400pt}{16.140pt}}
\multiput(691.17,496.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(690.0,488.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(692.67,469){\rule{0.400pt}{19.513pt}}
\multiput(692.17,509.50)(1.000,-40.500){2}{\rule{0.400pt}{9.756pt}}
\put(693.67,469){\rule{0.400pt}{11.563pt}}
\multiput(693.17,469.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(693.0,550.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(694.67,351){\rule{0.400pt}{25.535pt}}
\multiput(694.17,404.00)(1.000,-53.000){2}{\rule{0.400pt}{12.768pt}}
\put(695.67,351){\rule{0.400pt}{45.530pt}}
\multiput(695.17,351.00)(1.000,94.500){2}{\rule{0.400pt}{22.765pt}}
\put(696.67,383){\rule{0.400pt}{37.821pt}}
\multiput(696.17,461.50)(1.000,-78.500){2}{\rule{0.400pt}{18.911pt}}
\put(695.0,457.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(697.67,386){\rule{0.400pt}{47.698pt}}
\multiput(697.17,485.00)(1.000,-99.000){2}{\rule{0.400pt}{23.849pt}}
\put(698.67,386){\rule{0.400pt}{31.558pt}}
\multiput(698.17,386.00)(1.000,65.500){2}{\rule{0.400pt}{15.779pt}}
\put(698.0,383.0){\rule[-0.200pt]{0.400pt}{48.421pt}}
\put(699.67,451){\rule{0.400pt}{9.154pt}}
\multiput(699.17,470.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(700.67,451){\rule{0.400pt}{17.104pt}}
\multiput(700.17,451.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(701.67,422){\rule{0.400pt}{24.090pt}}
\multiput(701.17,472.00)(1.000,-50.000){2}{\rule{0.400pt}{12.045pt}}
\put(700.0,489.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(702.67,513){\rule{0.400pt}{11.804pt}}
\multiput(702.17,537.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(703.67,513){\rule{0.400pt}{1.686pt}}
\multiput(703.17,513.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(703.0,422.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(704.67,454){\rule{0.400pt}{24.090pt}}
\multiput(704.17,504.00)(1.000,-50.000){2}{\rule{0.400pt}{12.045pt}}
\put(705.67,454){\rule{0.400pt}{9.877pt}}
\multiput(705.17,454.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(706.67,495){\rule{0.400pt}{11.081pt}}
\multiput(706.17,495.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(705.0,520.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(707.67,477){\rule{0.400pt}{10.359pt}}
\multiput(707.17,498.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(708.67,477){\rule{0.400pt}{5.782pt}}
\multiput(708.17,477.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(708.0,520.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(709.67,510){\rule{0.400pt}{9.636pt}}
\multiput(709.17,530.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(710.67,510){\rule{0.400pt}{7.468pt}}
\multiput(710.17,510.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(711.67,480){\rule{0.400pt}{14.695pt}}
\multiput(711.17,510.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(710.0,501.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(712.67,541){\rule{0.400pt}{13.490pt}}
\multiput(712.17,569.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(713.67,477){\rule{0.400pt}{15.418pt}}
\multiput(713.17,509.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(713.0,480.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(714.67,493){\rule{0.400pt}{9.636pt}}
\multiput(714.17,513.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(715.67,493){\rule{0.400pt}{24.813pt}}
\multiput(715.17,493.00)(1.000,51.500){2}{\rule{0.400pt}{12.406pt}}
\put(716.67,556){\rule{0.400pt}{9.636pt}}
\multiput(716.17,576.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(715.0,477.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(717.67,505){\rule{0.400pt}{9.877pt}}
\multiput(717.17,525.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(718.67,470){\rule{0.400pt}{8.432pt}}
\multiput(718.17,487.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(718.0,546.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(719.67,520){\rule{0.400pt}{11.804pt}}
\multiput(719.17,520.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(720.67,519){\rule{0.400pt}{12.045pt}}
\multiput(720.17,544.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(721.67,519){\rule{0.400pt}{0.964pt}}
\multiput(721.17,519.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(720.0,470.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(722.67,489){\rule{0.400pt}{11.081pt}}
\multiput(722.17,489.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(723.67,431){\rule{0.400pt}{25.054pt}}
\multiput(723.17,483.00)(1.000,-52.000){2}{\rule{0.400pt}{12.527pt}}
\put(723.0,489.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(724.67,501){\rule{0.400pt}{8.191pt}}
\multiput(724.17,518.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(725.67,501){\rule{0.400pt}{18.790pt}}
\multiput(725.17,501.00)(1.000,39.000){2}{\rule{0.400pt}{9.395pt}}
\put(726.67,461){\rule{0.400pt}{28.426pt}}
\multiput(726.17,520.00)(1.000,-59.000){2}{\rule{0.400pt}{14.213pt}}
\put(725.0,431.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(727.67,512){\rule{0.400pt}{2.168pt}}
\multiput(727.17,516.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(728.67,489){\rule{0.400pt}{5.541pt}}
\multiput(728.17,500.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(728.0,461.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(729.67,455){\rule{0.400pt}{34.690pt}}
\multiput(729.17,455.00)(1.000,72.000){2}{\rule{0.400pt}{17.345pt}}
\put(730.67,463){\rule{0.400pt}{32.762pt}}
\multiput(730.17,531.00)(1.000,-68.000){2}{\rule{0.400pt}{16.381pt}}
\put(731.67,463){\rule{0.400pt}{26.017pt}}
\multiput(731.17,463.00)(1.000,54.000){2}{\rule{0.400pt}{13.009pt}}
\put(730.0,455.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(732.67,468){\rule{0.400pt}{22.645pt}}
\multiput(732.17,468.00)(1.000,47.000){2}{\rule{0.400pt}{11.322pt}}
\put(733.67,523){\rule{0.400pt}{9.395pt}}
\multiput(733.17,542.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(733.0,468.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(734.67,411){\rule{0.400pt}{33.244pt}}
\multiput(734.17,480.00)(1.000,-69.000){2}{\rule{0.400pt}{16.622pt}}
\put(735.67,411){\rule{0.400pt}{30.353pt}}
\multiput(735.17,411.00)(1.000,63.000){2}{\rule{0.400pt}{15.177pt}}
\put(736.67,440){\rule{0.400pt}{23.367pt}}
\multiput(736.17,488.50)(1.000,-48.500){2}{\rule{0.400pt}{11.684pt}}
\put(735.0,523.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(737.67,503){\rule{0.400pt}{20.958pt}}
\multiput(737.17,546.50)(1.000,-43.500){2}{\rule{0.400pt}{10.479pt}}
\put(738.67,338){\rule{0.400pt}{39.749pt}}
\multiput(738.17,420.50)(1.000,-82.500){2}{\rule{0.400pt}{19.874pt}}
\put(738.0,440.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(739.67,466){\rule{0.400pt}{5.059pt}}
\multiput(739.17,466.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(740.67,487){\rule{0.400pt}{18.308pt}}
\multiput(740.17,487.00)(1.000,38.000){2}{\rule{0.400pt}{9.154pt}}
\put(741.67,468){\rule{0.400pt}{22.885pt}}
\multiput(741.17,515.50)(1.000,-47.500){2}{\rule{0.400pt}{11.443pt}}
\put(740.0,338.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(742.67,526){\rule{0.400pt}{8.913pt}}
\multiput(742.17,544.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(743.67,470){\rule{0.400pt}{13.490pt}}
\multiput(743.17,498.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(743.0,468.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(744.67,421){\rule{0.400pt}{27.463pt}}
\multiput(744.17,421.00)(1.000,57.000){2}{\rule{0.400pt}{13.731pt}}
\put(745.67,476){\rule{0.400pt}{14.213pt}}
\multiput(745.17,505.50)(1.000,-29.500){2}{\rule{0.400pt}{7.107pt}}
\put(745.0,421.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(746.67,517){\rule{0.400pt}{5.782pt}}
\multiput(746.17,517.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(747.67,377){\rule{0.400pt}{39.508pt}}
\multiput(747.17,459.00)(1.000,-82.000){2}{\rule{0.400pt}{19.754pt}}
\put(748.67,377){\rule{0.400pt}{50.589pt}}
\multiput(748.17,377.00)(1.000,105.000){2}{\rule{0.400pt}{25.294pt}}
\put(747.0,476.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(749.67,466){\rule{0.400pt}{5.782pt}}
\multiput(749.17,466.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(750.67,490){\rule{0.400pt}{19.513pt}}
\multiput(750.17,490.00)(1.000,40.500){2}{\rule{0.400pt}{9.756pt}}
\put(750.0,466.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(751.67,451){\rule{0.400pt}{13.972pt}}
\multiput(751.17,451.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(752.67,503){\rule{0.400pt}{1.445pt}}
\multiput(752.17,506.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(753.67,503){\rule{0.400pt}{10.118pt}}
\multiput(753.17,503.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(752.0,451.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(754.67,484){\rule{0.400pt}{16.622pt}}
\multiput(754.17,518.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(755.67,484){\rule{0.400pt}{1.686pt}}
\multiput(755.17,484.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(755.0,545.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(756.67,490){\rule{0.400pt}{15.177pt}}
\multiput(756.17,490.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(757.67,524){\rule{0.400pt}{6.986pt}}
\multiput(757.17,538.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(758.67,473){\rule{0.400pt}{12.286pt}}
\multiput(758.17,498.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(757.0,490.0){\usebox{\plotpoint}}
\put(759.67,397){\rule{0.400pt}{8.913pt}}
\multiput(759.17,415.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(760.67,397){\rule{0.400pt}{4.818pt}}
\multiput(760.17,397.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(760.0,434.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(761.67,479){\rule{0.400pt}{9.395pt}}
\multiput(761.17,498.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(762.67,439){\rule{0.400pt}{9.636pt}}
\multiput(762.17,459.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(763.67,439){\rule{0.400pt}{19.513pt}}
\multiput(763.17,439.00)(1.000,40.500){2}{\rule{0.400pt}{9.756pt}}
\put(762.0,417.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(764.67,402){\rule{0.400pt}{22.885pt}}
\multiput(764.17,402.00)(1.000,47.500){2}{\rule{0.400pt}{11.443pt}}
\put(765.67,491){\rule{0.400pt}{1.445pt}}
\multiput(765.17,494.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(765.0,402.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(766.67,533){\rule{0.400pt}{5.300pt}}
\multiput(766.17,544.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(767.67,450){\rule{0.400pt}{19.995pt}}
\multiput(767.17,491.50)(1.000,-41.500){2}{\rule{0.400pt}{9.997pt}}
\put(768.67,450){\rule{0.400pt}{16.381pt}}
\multiput(768.17,450.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(767.0,491.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(769.67,540){\rule{0.400pt}{7.950pt}}
\multiput(769.17,556.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(770.67,416){\rule{0.400pt}{29.872pt}}
\multiput(770.17,478.00)(1.000,-62.000){2}{\rule{0.400pt}{14.936pt}}
\put(770.0,518.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(771.67,531){\rule{0.400pt}{5.300pt}}
\multiput(771.17,531.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(772.67,426){\rule{0.400pt}{30.594pt}}
\multiput(772.17,489.50)(1.000,-63.500){2}{\rule{0.400pt}{15.297pt}}
\put(773.67,426){\rule{0.400pt}{5.541pt}}
\multiput(773.17,426.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(772.0,416.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(774.67,510){\rule{0.400pt}{7.950pt}}
\multiput(774.17,526.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(775.67,468){\rule{0.400pt}{10.118pt}}
\multiput(775.17,489.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(775.0,449.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(776.67,454){\rule{0.400pt}{5.782pt}}
\multiput(776.17,454.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(777.67,478){\rule{0.400pt}{6.023pt}}
\multiput(777.17,478.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(778.67,503){\rule{0.400pt}{12.768pt}}
\multiput(778.17,503.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(777.0,454.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(779.67,544){\rule{0.400pt}{0.964pt}}
\multiput(779.17,544.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(780.67,548){\rule{0.400pt}{1.445pt}}
\multiput(780.17,548.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(780.0,544.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(781.67,474){\rule{0.400pt}{6.263pt}}
\multiput(781.17,487.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(782.67,474){\rule{0.400pt}{0.482pt}}
\multiput(782.17,474.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(783.67,476){\rule{0.400pt}{9.636pt}}
\multiput(783.17,476.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(782.0,500.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(784.67,532){\rule{0.400pt}{3.614pt}}
\multiput(784.17,532.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(785.67,547){\rule{0.400pt}{5.059pt}}
\multiput(785.17,547.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(785.0,516.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(786.67,533){\rule{0.400pt}{1.445pt}}
\multiput(786.17,533.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(787.67,445){\rule{0.400pt}{22.645pt}}
\multiput(787.17,492.00)(1.000,-47.000){2}{\rule{0.400pt}{11.322pt}}
\put(788.67,445){\rule{0.400pt}{27.222pt}}
\multiput(788.17,445.00)(1.000,56.500){2}{\rule{0.400pt}{13.611pt}}
\put(787.0,533.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(789.67,435){\rule{0.400pt}{13.731pt}}
\multiput(789.17,463.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(790.67,435){\rule{0.400pt}{22.885pt}}
\multiput(790.17,435.00)(1.000,47.500){2}{\rule{0.400pt}{11.443pt}}
\put(790.0,492.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(791.67,472){\rule{0.400pt}{10.840pt}}
\multiput(791.17,472.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(792.67,487){\rule{0.400pt}{7.227pt}}
\multiput(792.17,502.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(793.67,487){\rule{0.400pt}{11.322pt}}
\multiput(793.17,487.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(792.0,472.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(794.67,398){\rule{0.400pt}{12.527pt}}
\multiput(794.17,424.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(795.67,398){\rule{0.400pt}{47.939pt}}
\multiput(795.17,398.00)(1.000,99.500){2}{\rule{0.400pt}{23.970pt}}
\put(795.0,450.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(796.67,448){\rule{0.400pt}{20.958pt}}
\multiput(796.17,448.00)(1.000,43.500){2}{\rule{0.400pt}{10.479pt}}
\put(797.67,535){\rule{0.400pt}{5.300pt}}
\multiput(797.17,535.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(797.0,448.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\put(798.67,488){\rule{0.400pt}{13.250pt}}
\multiput(798.17,488.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(799.67,503){\rule{0.400pt}{9.636pt}}
\multiput(799.17,523.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(800.67,503){\rule{0.400pt}{12.045pt}}
\multiput(800.17,503.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(799.0,488.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(801.67,524){\rule{0.400pt}{8.432pt}}
\multiput(801.17,524.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(802.67,465){\rule{0.400pt}{22.645pt}}
\multiput(802.17,512.00)(1.000,-47.000){2}{\rule{0.400pt}{11.322pt}}
\put(802.0,524.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(803.67,418){\rule{0.400pt}{1.204pt}}
\multiput(803.17,418.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(804.67,423){\rule{0.400pt}{30.353pt}}
\multiput(804.17,423.00)(1.000,63.000){2}{\rule{0.400pt}{15.177pt}}
\put(805.67,549){\rule{0.400pt}{3.373pt}}
\multiput(805.17,549.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(804.0,418.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(806.67,522){\rule{0.400pt}{10.118pt}}
\multiput(806.17,522.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(807.67,458){\rule{0.400pt}{25.535pt}}
\multiput(807.17,511.00)(1.000,-53.000){2}{\rule{0.400pt}{12.768pt}}
\put(807.0,522.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(808.67,451){\rule{0.400pt}{7.709pt}}
\multiput(808.17,451.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(809.67,442){\rule{0.400pt}{9.877pt}}
\multiput(809.17,462.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(810.67,442){\rule{0.400pt}{5.059pt}}
\multiput(810.17,442.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(809.0,451.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(811.67,504){\rule{0.400pt}{6.745pt}}
\multiput(811.17,504.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(812.67,532){\rule{0.400pt}{14.454pt}}
\multiput(812.17,532.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(812.0,463.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(813.67,438){\rule{0.400pt}{35.171pt}}
\multiput(813.17,438.00)(1.000,73.000){2}{\rule{0.400pt}{17.586pt}}
\put(814.67,523){\rule{0.400pt}{14.695pt}}
\multiput(814.17,553.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(815.67,523){\rule{0.400pt}{12.527pt}}
\multiput(815.17,523.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(814.0,438.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(816.67,497){\rule{0.400pt}{25.054pt}}
\multiput(816.17,497.00)(1.000,52.000){2}{\rule{0.400pt}{12.527pt}}
\put(817.67,520){\rule{0.400pt}{19.513pt}}
\multiput(817.17,560.50)(1.000,-40.500){2}{\rule{0.400pt}{9.756pt}}
\put(817.0,497.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(818.67,483){\rule{0.400pt}{9.154pt}}
\multiput(818.17,483.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(819.67,452){\rule{0.400pt}{16.622pt}}
\multiput(819.17,486.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(820.67,452){\rule{0.400pt}{28.426pt}}
\multiput(820.17,452.00)(1.000,59.000){2}{\rule{0.400pt}{14.213pt}}
\put(819.0,483.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(821.67,506){\rule{0.400pt}{10.118pt}}
\multiput(821.17,506.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(822.67,511){\rule{0.400pt}{8.913pt}}
\multiput(822.17,529.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(822.0,506.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(823.67,549){\rule{0.400pt}{1.204pt}}
\multiput(823.17,549.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(824.67,554){\rule{0.400pt}{14.213pt}}
\multiput(824.17,554.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(825.67,398){\rule{0.400pt}{51.793pt}}
\multiput(825.17,505.50)(1.000,-107.500){2}{\rule{0.400pt}{25.897pt}}
\put(824.0,511.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(826.67,523){\rule{0.400pt}{12.286pt}}
\multiput(826.17,548.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(827.67,523){\rule{0.400pt}{0.482pt}}
\multiput(827.17,523.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(827.0,398.0){\rule[-0.200pt]{0.400pt}{42.398pt}}
\put(828.67,416){\rule{0.400pt}{11.804pt}}
\multiput(828.17,416.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(829.67,465){\rule{0.400pt}{2.650pt}}
\multiput(829.17,465.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(830.67,476){\rule{0.400pt}{15.177pt}}
\multiput(830.17,476.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(829.0,416.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(831.67,442){\rule{0.400pt}{12.527pt}}
\multiput(831.17,468.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(832.67,442){\rule{0.400pt}{2.650pt}}
\multiput(832.17,442.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(832.0,494.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(833.67,499){\rule{0.400pt}{3.614pt}}
\multiput(833.17,506.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(834.67,499){\rule{0.400pt}{8.432pt}}
\multiput(834.17,499.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(835.67,534){\rule{0.400pt}{7.227pt}}
\multiput(835.17,534.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(834.0,453.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(836.67,461){\rule{0.400pt}{5.059pt}}
\multiput(836.17,471.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(837.67,461){\rule{0.400pt}{16.140pt}}
\multiput(837.17,461.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(837.0,482.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(838.67,508){\rule{0.400pt}{17.345pt}}
\multiput(838.17,544.00)(1.000,-36.000){2}{\rule{0.400pt}{8.672pt}}
\put(839.67,502){\rule{0.400pt}{1.445pt}}
\multiput(839.17,505.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(840.67,467){\rule{0.400pt}{8.432pt}}
\multiput(840.17,484.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(839.0,528.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(841.67,404){\rule{0.400pt}{26.981pt}}
\multiput(841.17,404.00)(1.000,56.000){2}{\rule{0.400pt}{13.490pt}}
\put(842.67,496){\rule{0.400pt}{4.818pt}}
\multiput(842.17,506.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(842.0,404.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(843.67,385){\rule{0.400pt}{16.622pt}}
\multiput(843.17,385.00)(1.000,34.500){2}{\rule{0.400pt}{8.311pt}}
\put(844.67,426){\rule{0.400pt}{6.745pt}}
\multiput(844.17,440.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(845.67,426){\rule{0.400pt}{17.345pt}}
\multiput(845.17,426.00)(1.000,36.000){2}{\rule{0.400pt}{8.672pt}}
\put(844.0,385.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(846.67,526){\rule{0.400pt}{2.891pt}}
\multiput(846.17,532.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(847.67,526){\rule{0.400pt}{11.081pt}}
\multiput(847.17,526.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(847.0,498.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(848.67,502){\rule{0.400pt}{2.409pt}}
\multiput(848.17,507.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(849.67,478){\rule{0.400pt}{5.782pt}}
\multiput(849.17,490.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(850.67,478){\rule{0.400pt}{3.614pt}}
\multiput(850.17,478.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(849.0,512.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(851.67,523){\rule{0.400pt}{0.964pt}}
\multiput(851.17,523.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(852.67,527){\rule{0.400pt}{8.432pt}}
\multiput(852.17,527.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(852.0,493.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(853.67,496){\rule{0.400pt}{12.768pt}}
\multiput(853.17,522.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(854.67,496){\rule{0.400pt}{14.695pt}}
\multiput(854.17,496.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(855.67,537){\rule{0.400pt}{4.818pt}}
\multiput(855.17,547.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(854.0,549.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(856.67,255){\rule{0.400pt}{70.584pt}}
\multiput(856.17,401.50)(1.000,-146.500){2}{\rule{0.400pt}{35.292pt}}
\put(857.67,255){\rule{0.400pt}{71.065pt}}
\multiput(857.17,255.00)(1.000,147.500){2}{\rule{0.400pt}{35.533pt}}
\put(857.0,537.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(858.67,470){\rule{0.400pt}{12.768pt}}
\multiput(858.17,496.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(859.67,470){\rule{0.400pt}{18.790pt}}
\multiput(859.17,470.00)(1.000,39.000){2}{\rule{0.400pt}{9.395pt}}
\put(859.0,523.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(860.67,422){\rule{0.400pt}{32.281pt}}
\multiput(860.17,489.00)(1.000,-67.000){2}{\rule{0.400pt}{16.140pt}}
\put(861.67,422){\rule{0.400pt}{34.449pt}}
\multiput(861.17,422.00)(1.000,71.500){2}{\rule{0.400pt}{17.224pt}}
\put(862.67,459){\rule{0.400pt}{25.535pt}}
\multiput(862.17,512.00)(1.000,-53.000){2}{\rule{0.400pt}{12.768pt}}
\put(861.0,548.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(863.67,527){\rule{0.400pt}{3.132pt}}
\multiput(863.17,533.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(864.67,493){\rule{0.400pt}{8.191pt}}
\multiput(864.17,510.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(864.0,459.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(865.67,512){\rule{0.400pt}{4.095pt}}
\multiput(865.17,512.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(866.67,527){\rule{0.400pt}{0.482pt}}
\multiput(866.17,528.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(867.67,527){\rule{0.400pt}{1.204pt}}
\multiput(867.17,527.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(866.0,493.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(868.67,507){\rule{0.400pt}{8.672pt}}
\multiput(868.17,525.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(869.67,438){\rule{0.400pt}{16.622pt}}
\multiput(869.17,472.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(869.0,532.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(870.67,481){\rule{0.400pt}{4.336pt}}
\multiput(870.17,481.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(871.67,481){\rule{0.400pt}{4.336pt}}
\multiput(871.17,490.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(872.67,442){\rule{0.400pt}{9.395pt}}
\multiput(872.17,461.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(871.0,438.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(873.67,442){\rule{0.400pt}{19.513pt}}
\multiput(873.17,482.50)(1.000,-40.500){2}{\rule{0.400pt}{9.756pt}}
\put(874.67,442){\rule{0.400pt}{19.995pt}}
\multiput(874.17,442.00)(1.000,41.500){2}{\rule{0.400pt}{9.997pt}}
\put(874.0,442.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(876,479.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876.67,423){\rule{0.400pt}{13.972pt}}
\multiput(876.17,452.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(877.67,423){\rule{0.400pt}{33.244pt}}
\multiput(877.17,423.00)(1.000,69.000){2}{\rule{0.400pt}{16.622pt}}
\put(876.0,480.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(878.67,476){\rule{0.400pt}{10.600pt}}
\multiput(878.17,498.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(879.67,442){\rule{0.400pt}{8.191pt}}
\multiput(879.17,459.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(879.0,520.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(880.67,527){\rule{0.400pt}{1.686pt}}
\multiput(880.17,527.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(881.67,534){\rule{0.400pt}{4.818pt}}
\multiput(881.17,534.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(882.67,470){\rule{0.400pt}{20.236pt}}
\multiput(882.17,512.00)(1.000,-42.000){2}{\rule{0.400pt}{10.118pt}}
\put(881.0,442.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(883.67,422){\rule{0.400pt}{28.667pt}}
\multiput(883.17,481.50)(1.000,-59.500){2}{\rule{0.400pt}{14.334pt}}
\put(884.67,422){\rule{0.400pt}{25.295pt}}
\multiput(884.17,422.00)(1.000,52.500){2}{\rule{0.400pt}{12.647pt}}
\put(884.0,470.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(885.67,363){\rule{0.400pt}{27.944pt}}
\multiput(885.17,421.00)(1.000,-58.000){2}{\rule{0.400pt}{13.972pt}}
\put(886.67,363){\rule{0.400pt}{36.858pt}}
\multiput(886.17,363.00)(1.000,76.500){2}{\rule{0.400pt}{18.429pt}}
\put(887.67,516){\rule{0.400pt}{12.527pt}}
\multiput(887.17,516.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(886.0,479.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(888.67,543){\rule{0.400pt}{7.709pt}}
\multiput(888.17,543.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(889.67,457){\rule{0.400pt}{28.426pt}}
\multiput(889.17,516.00)(1.000,-59.000){2}{\rule{0.400pt}{14.213pt}}
\put(889.0,543.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(890.67,340){\rule{0.400pt}{17.586pt}}
\multiput(890.17,376.50)(1.000,-36.500){2}{\rule{0.400pt}{8.793pt}}
\put(891.67,340){\rule{0.400pt}{40.953pt}}
\multiput(891.17,340.00)(1.000,85.000){2}{\rule{0.400pt}{20.476pt}}
\put(892.67,510){\rule{0.400pt}{6.504pt}}
\multiput(892.17,510.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(891.0,413.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(893.67,523){\rule{0.400pt}{9.395pt}}
\multiput(893.17,542.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(894.67,523){\rule{0.400pt}{11.563pt}}
\multiput(894.17,523.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(894.0,537.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(895.67,419){\rule{0.400pt}{35.171pt}}
\multiput(895.17,419.00)(1.000,73.000){2}{\rule{0.400pt}{17.586pt}}
\put(896.67,565){\rule{0.400pt}{5.300pt}}
\multiput(896.17,565.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(897.67,437){\rule{0.400pt}{36.135pt}}
\multiput(897.17,512.00)(1.000,-75.000){2}{\rule{0.400pt}{18.067pt}}
\put(896.0,419.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(898.67,571){\rule{0.400pt}{8.913pt}}
\multiput(898.17,571.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(899.67,474){\rule{0.400pt}{32.281pt}}
\multiput(899.17,541.00)(1.000,-67.000){2}{\rule{0.400pt}{16.140pt}}
\put(899.0,437.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(900.67,444){\rule{0.400pt}{9.395pt}}
\multiput(900.17,463.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(901.67,418){\rule{0.400pt}{6.263pt}}
\multiput(901.17,431.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(902.67,418){\rule{0.400pt}{37.340pt}}
\multiput(902.17,418.00)(1.000,77.500){2}{\rule{0.400pt}{18.670pt}}
\put(901.0,474.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(903.67,456){\rule{0.400pt}{4.577pt}}
\multiput(903.17,465.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(904.67,456){\rule{0.400pt}{7.468pt}}
\multiput(904.17,456.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(904.0,475.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(906,488.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906.67,485){\rule{0.400pt}{0.964pt}}
\multiput(906.17,487.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(907.67,485){\rule{0.400pt}{0.964pt}}
\multiput(907.17,485.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(906.0,487.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(908.67,368){\rule{0.400pt}{45.289pt}}
\multiput(908.17,368.00)(1.000,94.000){2}{\rule{0.400pt}{22.645pt}}
\put(909.67,501){\rule{0.400pt}{13.250pt}}
\multiput(909.17,528.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(909.0,368.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(910.67,486){\rule{0.400pt}{10.600pt}}
\multiput(910.17,486.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(911.67,530){\rule{0.400pt}{8.191pt}}
\multiput(911.17,530.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(911.0,486.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(912.67,503){\rule{0.400pt}{7.468pt}}
\multiput(912.17,503.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(913.67,517){\rule{0.400pt}{4.095pt}}
\multiput(913.17,525.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(914.67,517){\rule{0.400pt}{2.168pt}}
\multiput(914.17,517.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(913.0,503.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(915.67,431){\rule{0.400pt}{38.062pt}}
\multiput(915.17,431.00)(1.000,79.000){2}{\rule{0.400pt}{19.031pt}}
\put(916.67,504){\rule{0.400pt}{20.476pt}}
\multiput(916.17,546.50)(1.000,-42.500){2}{\rule{0.400pt}{10.238pt}}
\put(916.0,431.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(917.67,487){\rule{0.400pt}{0.723pt}}
\multiput(917.17,487.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(918.67,490){\rule{0.400pt}{8.432pt}}
\multiput(918.17,490.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(919.67,355){\rule{0.400pt}{40.953pt}}
\multiput(919.17,440.00)(1.000,-85.000){2}{\rule{0.400pt}{20.476pt}}
\put(918.0,487.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(920.67,472){\rule{0.400pt}{25.054pt}}
\multiput(920.17,472.00)(1.000,52.000){2}{\rule{0.400pt}{12.527pt}}
\put(921.67,492){\rule{0.400pt}{20.236pt}}
\multiput(921.17,534.00)(1.000,-42.000){2}{\rule{0.400pt}{10.118pt}}
\put(921.0,355.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(922.67,519){\rule{0.400pt}{6.986pt}}
\multiput(922.17,519.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(923.67,488){\rule{0.400pt}{14.454pt}}
\multiput(923.17,518.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(924.67,488){\rule{0.400pt}{13.731pt}}
\multiput(924.17,488.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(923.0,492.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(925.67,440){\rule{0.400pt}{2.168pt}}
\multiput(925.17,444.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(926.67,440){\rule{0.400pt}{29.631pt}}
\multiput(926.17,440.00)(1.000,61.500){2}{\rule{0.400pt}{14.815pt}}
\put(926.0,449.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(927.67,429){\rule{0.400pt}{29.149pt}}
\multiput(927.17,429.00)(1.000,60.500){2}{\rule{0.400pt}{14.574pt}}
\put(928.67,496){\rule{0.400pt}{13.009pt}}
\multiput(928.17,523.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(929.67,479){\rule{0.400pt}{4.095pt}}
\multiput(929.17,487.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(928.0,429.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(930.67,427){\rule{0.400pt}{11.563pt}}
\multiput(930.17,427.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(931.67,475){\rule{0.400pt}{17.345pt}}
\multiput(931.17,475.00)(1.000,36.000){2}{\rule{0.400pt}{8.672pt}}
\put(931.0,427.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(932.67,498){\rule{0.400pt}{10.118pt}}
\multiput(932.17,519.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(933.67,498){\rule{0.400pt}{18.067pt}}
\multiput(933.17,498.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(934.67,466){\rule{0.400pt}{25.776pt}}
\multiput(934.17,519.50)(1.000,-53.500){2}{\rule{0.400pt}{12.888pt}}
\put(933.0,540.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(935.67,545){\rule{0.400pt}{3.854pt}}
\multiput(935.17,545.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(936.67,518){\rule{0.400pt}{10.359pt}}
\multiput(936.17,539.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(936.0,466.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(937.67,470){\rule{0.400pt}{13.009pt}}
\multiput(937.17,470.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(938.67,524){\rule{0.400pt}{13.972pt}}
\multiput(938.17,524.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(939.67,400){\rule{0.400pt}{43.844pt}}
\multiput(939.17,491.00)(1.000,-91.000){2}{\rule{0.400pt}{21.922pt}}
\put(938.0,470.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(940.67,465){\rule{0.400pt}{4.336pt}}
\multiput(940.17,474.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(941.67,465){\rule{0.400pt}{27.463pt}}
\multiput(941.17,465.00)(1.000,57.000){2}{\rule{0.400pt}{13.731pt}}
\put(941.0,400.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(942.67,309){\rule{0.400pt}{50.107pt}}
\multiput(942.17,413.00)(1.000,-104.000){2}{\rule{0.400pt}{25.054pt}}
\put(943.67,309){\rule{0.400pt}{53.721pt}}
\multiput(943.17,309.00)(1.000,111.500){2}{\rule{0.400pt}{26.860pt}}
\put(944.67,521){\rule{0.400pt}{2.650pt}}
\multiput(944.17,526.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(943.0,517.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(945.67,524){\rule{0.400pt}{8.913pt}}
\multiput(945.17,524.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(946.67,420){\rule{0.400pt}{33.967pt}}
\multiput(946.17,490.50)(1.000,-70.500){2}{\rule{0.400pt}{16.983pt}}
\put(946.0,521.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(947.67,515){\rule{0.400pt}{6.504pt}}
\multiput(947.17,515.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(948.67,492){\rule{0.400pt}{12.045pt}}
\multiput(948.17,517.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(949.67,427){\rule{0.400pt}{15.658pt}}
\multiput(949.17,459.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(948.0,420.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(950.67,488){\rule{0.400pt}{1.686pt}}
\multiput(950.17,491.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(952,487.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951.0,427.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(952.67,559){\rule{0.400pt}{1.686pt}}
\multiput(952.17,562.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(953.67,559){\rule{0.400pt}{10.359pt}}
\multiput(953.17,559.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(954.67,533){\rule{0.400pt}{16.622pt}}
\multiput(954.17,567.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(953.0,489.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(955.67,513){\rule{0.400pt}{9.395pt}}
\multiput(955.17,532.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(956.67,508){\rule{0.400pt}{1.204pt}}
\multiput(956.17,510.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(956.0,533.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(957.67,493){\rule{0.400pt}{0.723pt}}
\multiput(957.17,493.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(958.67,496){\rule{0.400pt}{15.658pt}}
\multiput(958.17,496.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(959.67,561){\rule{0.400pt}{4.577pt}}
\multiput(959.17,561.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(958.0,493.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(960.67,461){\rule{0.400pt}{3.373pt}}
\multiput(960.17,468.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(961.67,461){\rule{0.400pt}{25.535pt}}
\multiput(961.17,461.00)(1.000,53.000){2}{\rule{0.400pt}{12.768pt}}
\put(961.0,475.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(962.67,502){\rule{0.400pt}{2.409pt}}
\multiput(962.17,507.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(963.67,452){\rule{0.400pt}{12.045pt}}
\multiput(963.17,477.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(964.67,452){\rule{0.400pt}{21.681pt}}
\multiput(964.17,452.00)(1.000,45.000){2}{\rule{0.400pt}{10.840pt}}
\put(963.0,512.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(965.67,430){\rule{0.400pt}{19.754pt}}
\multiput(965.17,471.00)(1.000,-41.000){2}{\rule{0.400pt}{9.877pt}}
\put(966.67,430){\rule{0.400pt}{17.345pt}}
\multiput(966.17,430.00)(1.000,36.000){2}{\rule{0.400pt}{8.672pt}}
\put(966.0,512.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(967.67,379){\rule{0.400pt}{36.135pt}}
\multiput(967.17,454.00)(1.000,-75.000){2}{\rule{0.400pt}{18.067pt}}
\put(968.67,379){\rule{0.400pt}{3.614pt}}
\multiput(968.17,379.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(969.67,394){\rule{0.400pt}{18.067pt}}
\multiput(969.17,394.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(968.0,502.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(970.67,486){\rule{0.400pt}{19.272pt}}
\multiput(970.17,526.00)(1.000,-40.000){2}{\rule{0.400pt}{9.636pt}}
\put(971.67,486){\rule{0.400pt}{19.754pt}}
\multiput(971.17,486.00)(1.000,41.000){2}{\rule{0.400pt}{9.877pt}}
\put(971.0,469.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(973,468.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.67,423){\rule{0.400pt}{11.081pt}}
\multiput(973.17,446.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(973.0,470.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(974.67,493){\rule{0.400pt}{5.300pt}}
\multiput(974.17,493.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(975.67,485){\rule{0.400pt}{7.227pt}}
\multiput(975.17,500.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(976.67,427){\rule{0.400pt}{13.972pt}}
\multiput(976.17,456.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(975.0,423.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(977.67,500){\rule{0.400pt}{8.432pt}}
\multiput(977.17,500.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(978.67,525){\rule{0.400pt}{2.409pt}}
\multiput(978.17,530.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(978.0,427.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(979.67,428){\rule{0.400pt}{19.031pt}}
\multiput(979.17,428.00)(1.000,39.500){2}{\rule{0.400pt}{9.516pt}}
\put(980.67,496){\rule{0.400pt}{2.650pt}}
\multiput(980.17,501.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(981.67,392){\rule{0.400pt}{25.054pt}}
\multiput(981.17,444.00)(1.000,-52.000){2}{\rule{0.400pt}{12.527pt}}
\put(980.0,428.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(982.67,531){\rule{0.400pt}{0.482pt}}
\multiput(982.17,531.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(983.67,505){\rule{0.400pt}{6.745pt}}
\multiput(983.17,519.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(983.0,392.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(984.67,493){\rule{0.400pt}{20.717pt}}
\multiput(984.17,536.00)(1.000,-43.000){2}{\rule{0.400pt}{10.359pt}}
\put(985.67,493){\rule{0.400pt}{20.236pt}}
\multiput(985.17,493.00)(1.000,42.000){2}{\rule{0.400pt}{10.118pt}}
\put(986.67,402){\rule{0.400pt}{42.158pt}}
\multiput(986.17,489.50)(1.000,-87.500){2}{\rule{0.400pt}{21.079pt}}
\put(985.0,505.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(987.67,530){\rule{0.400pt}{2.409pt}}
\multiput(987.17,530.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(988.67,540){\rule{0.400pt}{5.300pt}}
\multiput(988.17,540.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(988.0,402.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(989.67,513){\rule{0.400pt}{13.972pt}}
\multiput(989.17,542.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(990.67,496){\rule{0.400pt}{4.095pt}}
\multiput(990.17,504.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(991.67,496){\rule{0.400pt}{0.723pt}}
\multiput(991.17,496.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(990.0,562.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(993,499){\usebox{\plotpoint}}
\put(992.67,480){\rule{0.400pt}{4.577pt}}
\multiput(992.17,489.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(993.67,480){\rule{0.400pt}{15.177pt}}
\multiput(993.17,480.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(994.67,518){\rule{0.400pt}{5.300pt}}
\multiput(994.17,518.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(995.67,498){\rule{0.400pt}{10.118pt}}
\multiput(995.17,519.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(996.67,498){\rule{0.400pt}{17.586pt}}
\multiput(996.17,498.00)(1.000,36.500){2}{\rule{0.400pt}{8.793pt}}
\put(995.0,518.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(998,571){\usebox{\plotpoint}}
\put(997.67,545){\rule{0.400pt}{6.263pt}}
\multiput(997.17,558.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(998.67,505){\rule{0.400pt}{9.636pt}}
\multiput(998.17,525.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(999.67,543){\rule{0.400pt}{2.891pt}}
\multiput(999.17,543.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1000.67,536){\rule{0.400pt}{4.577pt}}
\multiput(1000.17,545.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1001.67,508){\rule{0.400pt}{6.745pt}}
\multiput(1001.17,522.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1000.0,505.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1002.67,493){\rule{0.400pt}{16.140pt}}
\multiput(1002.17,526.50)(1.000,-33.500){2}{\rule{0.400pt}{8.070pt}}
\put(1003.67,493){\rule{0.400pt}{9.154pt}}
\multiput(1003.17,493.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1003.0,508.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1004.67,337){\rule{0.400pt}{57.093pt}}
\multiput(1004.17,337.00)(1.000,118.500){2}{\rule{0.400pt}{28.547pt}}
\put(1005.67,548){\rule{0.400pt}{6.263pt}}
\multiput(1005.17,561.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1006.67,524){\rule{0.400pt}{5.782pt}}
\multiput(1006.17,536.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1005.0,337.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(1007.67,369){\rule{0.400pt}{23.608pt}}
\multiput(1007.17,418.00)(1.000,-49.000){2}{\rule{0.400pt}{11.804pt}}
\put(1008.67,369){\rule{0.400pt}{47.698pt}}
\multiput(1008.17,369.00)(1.000,99.000){2}{\rule{0.400pt}{23.849pt}}
\put(1008.0,467.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1009.67,440){\rule{0.400pt}{19.995pt}}
\multiput(1009.17,440.00)(1.000,41.500){2}{\rule{0.400pt}{9.997pt}}
\put(1010.67,363){\rule{0.400pt}{38.544pt}}
\multiput(1010.17,443.00)(1.000,-80.000){2}{\rule{0.400pt}{19.272pt}}
\put(1011.67,363){\rule{0.400pt}{25.295pt}}
\multiput(1011.17,363.00)(1.000,52.500){2}{\rule{0.400pt}{12.647pt}}
\put(1010.0,440.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1012.67,404){\rule{0.400pt}{37.580pt}}
\multiput(1012.17,404.00)(1.000,78.000){2}{\rule{0.400pt}{18.790pt}}
\put(1013.67,529){\rule{0.400pt}{7.468pt}}
\multiput(1013.17,544.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1013.0,404.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1014.67,507){\rule{0.400pt}{1.686pt}}
\multiput(1014.17,510.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1015.67,507){\rule{0.400pt}{11.322pt}}
\multiput(1015.17,507.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(1016.67,529){\rule{0.400pt}{6.023pt}}
\multiput(1016.17,541.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1015.0,514.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1017.67,546){\rule{0.400pt}{10.600pt}}
\multiput(1017.17,568.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1018.67,506){\rule{0.400pt}{9.636pt}}
\multiput(1018.17,526.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1018.0,529.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1019.67,544){\rule{0.400pt}{1.686pt}}
\multiput(1019.17,547.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1021,543.67){\rule{0.241pt}{0.400pt}}
\multiput(1021.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.67,536){\rule{0.400pt}{2.168pt}}
\multiput(1021.17,540.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1020.0,506.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1022.67,489){\rule{0.400pt}{5.300pt}}
\multiput(1022.17,500.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1023.67,468){\rule{0.400pt}{5.059pt}}
\multiput(1023.17,478.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1023.0,511.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1024.67,381){\rule{0.400pt}{40.712pt}}
\multiput(1024.17,381.00)(1.000,84.500){2}{\rule{0.400pt}{20.356pt}}
\put(1025.67,444){\rule{0.400pt}{25.535pt}}
\multiput(1025.17,497.00)(1.000,-53.000){2}{\rule{0.400pt}{12.768pt}}
\put(1025.0,381.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1026.67,500){\rule{0.400pt}{10.840pt}}
\multiput(1026.17,522.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(1027.67,500){\rule{0.400pt}{10.840pt}}
\multiput(1027.17,500.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(1028.67,443){\rule{0.400pt}{24.572pt}}
\multiput(1028.17,494.00)(1.000,-51.000){2}{\rule{0.400pt}{12.286pt}}
\put(1027.0,444.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(1029.67,531){\rule{0.400pt}{0.482pt}}
\multiput(1029.17,531.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1030.67,533){\rule{0.400pt}{9.877pt}}
\multiput(1030.17,533.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1030.0,443.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1031.67,455){\rule{0.400pt}{13.490pt}}
\multiput(1031.17,455.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(1032.67,511){\rule{0.400pt}{3.373pt}}
\multiput(1032.17,511.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1033.67,471){\rule{0.400pt}{13.009pt}}
\multiput(1033.17,498.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(1032.0,455.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(1034.67,453){\rule{0.400pt}{18.067pt}}
\multiput(1034.17,453.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(1035.67,474){\rule{0.400pt}{13.009pt}}
\multiput(1035.17,501.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(1035.0,453.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1036.67,478){\rule{0.400pt}{1.445pt}}
\multiput(1036.17,481.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1037.67,399){\rule{0.400pt}{19.031pt}}
\multiput(1037.17,438.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(1038.67,399){\rule{0.400pt}{0.964pt}}
\multiput(1038.17,399.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1037.0,474.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1039.67,482){\rule{0.400pt}{19.995pt}}
\multiput(1039.17,482.00)(1.000,41.500){2}{\rule{0.400pt}{9.997pt}}
\put(1040.0,403.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1041.0,565.0){\usebox{\plotpoint}}
\put(1041.67,454){\rule{0.400pt}{25.054pt}}
\multiput(1041.17,454.00)(1.000,52.000){2}{\rule{0.400pt}{12.527pt}}
\put(1042.67,510){\rule{0.400pt}{11.563pt}}
\multiput(1042.17,534.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(1043.67,429){\rule{0.400pt}{19.513pt}}
\multiput(1043.17,469.50)(1.000,-40.500){2}{\rule{0.400pt}{9.756pt}}
\put(1042.0,454.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(1044.67,492){\rule{0.400pt}{15.658pt}}
\multiput(1044.17,524.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(1045.67,492){\rule{0.400pt}{8.191pt}}
\multiput(1045.17,492.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1045.0,429.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(1046.67,517){\rule{0.400pt}{10.600pt}}
\multiput(1046.17,539.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1047.67,515){\rule{0.400pt}{0.482pt}}
\multiput(1047.17,516.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1048.67,515){\rule{0.400pt}{0.723pt}}
\multiput(1048.17,515.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1047.0,526.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1049.67,478){\rule{0.400pt}{15.177pt}}
\multiput(1049.17,478.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(1050.67,541){\rule{0.400pt}{6.023pt}}
\multiput(1050.17,541.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1050.0,478.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1052.0,497.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1052.67,410){\rule{0.400pt}{20.958pt}}
\multiput(1052.17,453.50)(1.000,-43.500){2}{\rule{0.400pt}{10.479pt}}
\put(1053.67,410){\rule{0.400pt}{12.768pt}}
\multiput(1053.17,410.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(1052.0,497.0){\usebox{\plotpoint}}
\put(1054.67,494){\rule{0.400pt}{12.768pt}}
\multiput(1054.17,494.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(1055.67,503){\rule{0.400pt}{10.600pt}}
\multiput(1055.17,525.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1055.0,463.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1056.67,497){\rule{0.400pt}{20.236pt}}
\multiput(1056.17,539.00)(1.000,-42.000){2}{\rule{0.400pt}{10.118pt}}
\put(1057.67,441){\rule{0.400pt}{13.490pt}}
\multiput(1057.17,469.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(1058.67,441){\rule{0.400pt}{21.681pt}}
\multiput(1058.17,441.00)(1.000,45.000){2}{\rule{0.400pt}{10.840pt}}
\put(1057.0,503.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1059.67,463){\rule{0.400pt}{12.527pt}}
\multiput(1059.17,463.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(1060.67,515){\rule{0.400pt}{0.482pt}}
\multiput(1060.17,515.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1060.0,463.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1061.67,533){\rule{0.400pt}{7.950pt}}
\multiput(1061.17,533.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1062.67,566){\rule{0.400pt}{7.227pt}}
\multiput(1062.17,566.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1063.67,509){\rule{0.400pt}{20.958pt}}
\multiput(1063.17,552.50)(1.000,-43.500){2}{\rule{0.400pt}{10.479pt}}
\put(1062.0,517.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1064.67,504){\rule{0.400pt}{11.804pt}}
\multiput(1064.17,528.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1065.67,269){\rule{0.400pt}{56.611pt}}
\multiput(1065.17,386.50)(1.000,-117.500){2}{\rule{0.400pt}{28.306pt}}
\put(1065.0,509.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1066.67,477){\rule{0.400pt}{16.381pt}}
\multiput(1066.17,477.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(1067.67,545){\rule{0.400pt}{0.482pt}}
\multiput(1067.17,545.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1068.67,474){\rule{0.400pt}{17.586pt}}
\multiput(1068.17,510.50)(1.000,-36.500){2}{\rule{0.400pt}{8.793pt}}
\put(1067.0,269.0){\rule[-0.200pt]{0.400pt}{50.107pt}}
\put(1069.67,471){\rule{0.400pt}{17.345pt}}
\multiput(1069.17,471.00)(1.000,36.000){2}{\rule{0.400pt}{8.672pt}}
\put(1070.67,494){\rule{0.400pt}{11.804pt}}
\multiput(1070.17,518.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1070.0,471.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1071.67,475){\rule{0.400pt}{14.213pt}}
\multiput(1071.17,504.50)(1.000,-29.500){2}{\rule{0.400pt}{7.107pt}}
\put(1072.67,475){\rule{0.400pt}{20.476pt}}
\multiput(1072.17,475.00)(1.000,42.500){2}{\rule{0.400pt}{10.238pt}}
\put(1073.67,512){\rule{0.400pt}{11.563pt}}
\multiput(1073.17,536.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(1072.0,494.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1074.67,360){\rule{0.400pt}{26.258pt}}
\multiput(1074.17,360.00)(1.000,54.500){2}{\rule{0.400pt}{13.129pt}}
\put(1075.67,469){\rule{0.400pt}{5.059pt}}
\multiput(1075.17,469.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1075.0,360.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(1076.67,375){\rule{0.400pt}{25.054pt}}
\multiput(1076.17,427.00)(1.000,-52.000){2}{\rule{0.400pt}{12.527pt}}
\put(1077.67,375){\rule{0.400pt}{32.521pt}}
\multiput(1077.17,375.00)(1.000,67.500){2}{\rule{0.400pt}{16.261pt}}
\put(1078.67,510){\rule{0.400pt}{21.681pt}}
\multiput(1078.17,510.00)(1.000,45.000){2}{\rule{0.400pt}{10.840pt}}
\put(1077.0,479.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1079.67,462){\rule{0.400pt}{36.617pt}}
\multiput(1079.17,538.00)(1.000,-76.000){2}{\rule{0.400pt}{18.308pt}}
\put(1080.67,462){\rule{0.400pt}{10.118pt}}
\multiput(1080.17,462.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1080.0,600.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1081.67,400){\rule{0.400pt}{43.362pt}}
\multiput(1081.17,490.00)(1.000,-90.000){2}{\rule{0.400pt}{21.681pt}}
\put(1082.67,400){\rule{0.400pt}{27.222pt}}
\multiput(1082.17,400.00)(1.000,56.500){2}{\rule{0.400pt}{13.611pt}}
\put(1083.67,475){\rule{0.400pt}{9.154pt}}
\multiput(1083.17,494.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1082.0,504.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1084.67,478){\rule{0.400pt}{2.168pt}}
\multiput(1084.17,482.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1085.67,478){\rule{0.400pt}{10.600pt}}
\multiput(1085.17,478.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1085.0,475.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1086.67,489){\rule{0.400pt}{19.995pt}}
\multiput(1086.17,489.00)(1.000,41.500){2}{\rule{0.400pt}{9.997pt}}
\put(1087.67,428){\rule{0.400pt}{34.690pt}}
\multiput(1087.17,500.00)(1.000,-72.000){2}{\rule{0.400pt}{17.345pt}}
\put(1087.0,489.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1088.67,479){\rule{0.400pt}{15.418pt}}
\multiput(1088.17,479.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(1089.67,508){\rule{0.400pt}{8.432pt}}
\multiput(1089.17,525.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1090.67,508){\rule{0.400pt}{10.600pt}}
\multiput(1090.17,508.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1089.0,428.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1091.67,436){\rule{0.400pt}{12.768pt}}
\multiput(1091.17,436.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(1092.67,489){\rule{0.400pt}{7.709pt}}
\multiput(1092.17,489.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1092.0,436.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(1093.67,317){\rule{0.400pt}{49.866pt}}
\multiput(1093.17,317.00)(1.000,103.500){2}{\rule{0.400pt}{24.933pt}}
\put(1094.67,456){\rule{0.400pt}{16.381pt}}
\multiput(1094.17,490.00)(1.000,-34.000){2}{\rule{0.400pt}{8.191pt}}
\put(1095.67,456){\rule{0.400pt}{10.359pt}}
\multiput(1095.17,456.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(1094.0,317.0){\rule[-0.200pt]{0.400pt}{49.144pt}}
\put(1096.67,513){\rule{0.400pt}{3.373pt}}
\multiput(1096.17,513.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1097.67,494){\rule{0.400pt}{7.950pt}}
\multiput(1097.17,510.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1097.0,499.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1098.67,347){\rule{0.400pt}{34.449pt}}
\multiput(1098.17,418.50)(1.000,-71.500){2}{\rule{0.400pt}{17.224pt}}
\put(1099.67,347){\rule{0.400pt}{39.989pt}}
\multiput(1099.17,347.00)(1.000,83.000){2}{\rule{0.400pt}{19.995pt}}
\put(1100.67,425){\rule{0.400pt}{21.199pt}}
\multiput(1100.17,469.00)(1.000,-44.000){2}{\rule{0.400pt}{10.600pt}}
\put(1099.0,490.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1101.67,380){\rule{0.400pt}{36.617pt}}
\multiput(1101.17,456.00)(1.000,-76.000){2}{\rule{0.400pt}{18.308pt}}
\put(1102.67,380){\rule{0.400pt}{28.185pt}}
\multiput(1102.17,380.00)(1.000,58.500){2}{\rule{0.400pt}{14.093pt}}
\put(1102.0,425.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(1103.67,487){\rule{0.400pt}{23.608pt}}
\multiput(1103.17,536.00)(1.000,-49.000){2}{\rule{0.400pt}{11.804pt}}
\put(1104.67,414){\rule{0.400pt}{17.586pt}}
\multiput(1104.17,450.50)(1.000,-36.500){2}{\rule{0.400pt}{8.793pt}}
\put(1105.67,414){\rule{0.400pt}{16.622pt}}
\multiput(1105.17,414.00)(1.000,34.500){2}{\rule{0.400pt}{8.311pt}}
\put(1104.0,497.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1106.67,431){\rule{0.400pt}{18.067pt}}
\multiput(1106.17,468.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(1107.67,431){\rule{0.400pt}{18.790pt}}
\multiput(1107.17,431.00)(1.000,39.000){2}{\rule{0.400pt}{9.395pt}}
\put(1107.0,483.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1108.67,404){\rule{0.400pt}{35.412pt}}
\multiput(1108.17,404.00)(1.000,73.500){2}{\rule{0.400pt}{17.706pt}}
\put(1109.67,413){\rule{0.400pt}{33.244pt}}
\multiput(1109.17,482.00)(1.000,-69.000){2}{\rule{0.400pt}{16.622pt}}
\put(1110.67,413){\rule{0.400pt}{23.608pt}}
\multiput(1110.17,413.00)(1.000,49.000){2}{\rule{0.400pt}{11.804pt}}
\put(1109.0,404.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(1111.67,450){\rule{0.400pt}{11.322pt}}
\multiput(1111.17,473.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(1112.67,450){\rule{0.400pt}{9.877pt}}
\multiput(1112.17,450.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1112.0,497.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1113.67,433){\rule{0.400pt}{28.667pt}}
\multiput(1113.17,492.50)(1.000,-59.500){2}{\rule{0.400pt}{14.334pt}}
\put(1114.67,433){\rule{0.400pt}{22.645pt}}
\multiput(1114.17,433.00)(1.000,47.000){2}{\rule{0.400pt}{11.322pt}}
\put(1115.67,521){\rule{0.400pt}{1.445pt}}
\multiput(1115.17,524.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1114.0,491.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1116.67,519){\rule{0.400pt}{23.849pt}}
\multiput(1116.17,568.50)(1.000,-49.500){2}{\rule{0.400pt}{11.925pt}}
\put(1117.67,510){\rule{0.400pt}{2.168pt}}
\multiput(1117.17,514.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1117.0,521.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1118.67,462){\rule{0.400pt}{9.395pt}}
\multiput(1118.17,462.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(1119.67,383){\rule{0.400pt}{28.426pt}}
\multiput(1119.17,442.00)(1.000,-59.000){2}{\rule{0.400pt}{14.213pt}}
\put(1120.67,383){\rule{0.400pt}{25.776pt}}
\multiput(1120.17,383.00)(1.000,53.500){2}{\rule{0.400pt}{12.888pt}}
\put(1119.0,462.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1121.67,379){\rule{0.400pt}{40.953pt}}
\multiput(1121.17,464.00)(1.000,-85.000){2}{\rule{0.400pt}{20.476pt}}
\put(1122.67,379){\rule{0.400pt}{22.885pt}}
\multiput(1122.17,379.00)(1.000,47.500){2}{\rule{0.400pt}{11.443pt}}
\put(1122.0,490.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1123.67,475){\rule{0.400pt}{4.095pt}}
\multiput(1123.17,483.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1124.67,475){\rule{0.400pt}{17.827pt}}
\multiput(1124.17,475.00)(1.000,37.000){2}{\rule{0.400pt}{8.913pt}}
\put(1125.67,530){\rule{0.400pt}{4.577pt}}
\multiput(1125.17,539.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1124.0,474.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1126.67,456){\rule{0.400pt}{13.972pt}}
\multiput(1126.17,456.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(1127.67,514){\rule{0.400pt}{7.227pt}}
\multiput(1127.17,514.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1127.0,456.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1128.67,456){\rule{0.400pt}{6.263pt}}
\multiput(1128.17,469.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1129.67,456){\rule{0.400pt}{11.804pt}}
\multiput(1129.17,456.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1130.67,505){\rule{0.400pt}{11.081pt}}
\multiput(1130.17,505.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1129.0,482.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1131.67,514){\rule{0.400pt}{8.672pt}}
\multiput(1131.17,514.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(1132.67,489){\rule{0.400pt}{14.695pt}}
\multiput(1132.17,519.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(1132.0,514.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1133.67,534){\rule{0.400pt}{5.782pt}}
\multiput(1133.17,546.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1134.67,469){\rule{0.400pt}{15.658pt}}
\multiput(1134.17,501.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(1135.67,469){\rule{0.400pt}{6.023pt}}
\multiput(1135.17,469.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1134.0,489.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1136.67,376){\rule{0.400pt}{19.272pt}}
\multiput(1136.17,416.00)(1.000,-40.000){2}{\rule{0.400pt}{9.636pt}}
\put(1137.67,376){\rule{0.400pt}{15.899pt}}
\multiput(1137.17,376.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(1137.0,456.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1138.67,434){\rule{0.400pt}{19.031pt}}
\multiput(1138.17,473.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(1139.67,264){\rule{0.400pt}{40.953pt}}
\multiput(1139.17,349.00)(1.000,-85.000){2}{\rule{0.400pt}{20.476pt}}
\put(1139.0,442.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1140.67,449){\rule{0.400pt}{18.790pt}}
\multiput(1140.17,449.00)(1.000,39.000){2}{\rule{0.400pt}{9.395pt}}
\put(1141.67,406){\rule{0.400pt}{29.149pt}}
\multiput(1141.17,466.50)(1.000,-60.500){2}{\rule{0.400pt}{14.574pt}}
\put(1142.67,396){\rule{0.400pt}{2.409pt}}
\multiput(1142.17,401.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1141.0,264.0){\rule[-0.200pt]{0.400pt}{44.566pt}}
\put(1143.67,417){\rule{0.400pt}{18.067pt}}
\multiput(1143.17,417.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(1144.67,492){\rule{0.400pt}{18.790pt}}
\multiput(1144.17,492.00)(1.000,39.000){2}{\rule{0.400pt}{9.395pt}}
\put(1144.0,396.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1145.67,368){\rule{0.400pt}{57.575pt}}
\multiput(1145.17,487.50)(1.000,-119.500){2}{\rule{0.400pt}{28.788pt}}
\put(1146.67,368){\rule{0.400pt}{26.740pt}}
\multiput(1146.17,368.00)(1.000,55.500){2}{\rule{0.400pt}{13.370pt}}
\put(1147.67,414){\rule{0.400pt}{15.658pt}}
\multiput(1147.17,446.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(1146.0,570.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1148.67,515){\rule{0.400pt}{15.177pt}}
\multiput(1148.17,515.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(1149.67,562){\rule{0.400pt}{3.854pt}}
\multiput(1149.17,570.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1149.0,414.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(1150.67,237){\rule{0.400pt}{64.561pt}}
\multiput(1150.17,371.00)(1.000,-134.000){2}{\rule{0.400pt}{32.281pt}}
\put(1151.67,237){\rule{0.400pt}{55.166pt}}
\multiput(1151.17,237.00)(1.000,114.500){2}{\rule{0.400pt}{27.583pt}}
\put(1152.67,466){\rule{0.400pt}{3.614pt}}
\multiput(1152.17,466.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1151.0,505.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1153.67,467){\rule{0.400pt}{14.936pt}}
\multiput(1153.17,498.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(1154.67,467){\rule{0.400pt}{31.317pt}}
\multiput(1154.17,467.00)(1.000,65.000){2}{\rule{0.400pt}{15.658pt}}
\put(1154.0,481.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1155.67,427){\rule{0.400pt}{32.521pt}}
\multiput(1155.17,494.50)(1.000,-67.500){2}{\rule{0.400pt}{16.261pt}}
\put(1156.67,427){\rule{0.400pt}{11.563pt}}
\multiput(1156.17,427.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(1157.67,475){\rule{0.400pt}{8.191pt}}
\multiput(1157.17,475.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1156.0,562.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1158.67,369){\rule{0.400pt}{50.589pt}}
\multiput(1158.17,474.00)(1.000,-105.000){2}{\rule{0.400pt}{25.294pt}}
\put(1159.67,369){\rule{0.400pt}{43.362pt}}
\multiput(1159.17,369.00)(1.000,90.000){2}{\rule{0.400pt}{21.681pt}}
\put(1159.0,509.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1160.67,505){\rule{0.400pt}{7.468pt}}
\multiput(1160.17,520.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1161.67,501){\rule{0.400pt}{0.964pt}}
\multiput(1161.17,503.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1162.67,487){\rule{0.400pt}{3.373pt}}
\multiput(1162.17,494.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1161.0,536.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1163.67,403){\rule{0.400pt}{35.653pt}}
\multiput(1163.17,403.00)(1.000,74.000){2}{\rule{0.400pt}{17.827pt}}
\put(1164.67,537){\rule{0.400pt}{3.373pt}}
\multiput(1164.17,544.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1164.0,403.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1165.67,514){\rule{0.400pt}{3.373pt}}
\multiput(1165.17,514.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1166.67,528){\rule{0.400pt}{8.432pt}}
\multiput(1166.17,528.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1167.67,445){\rule{0.400pt}{28.426pt}}
\multiput(1167.17,504.00)(1.000,-59.000){2}{\rule{0.400pt}{14.213pt}}
\put(1166.0,514.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1168.67,525){\rule{0.400pt}{11.804pt}}
\multiput(1168.17,549.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1169.67,455){\rule{0.400pt}{16.863pt}}
\multiput(1169.17,490.00)(1.000,-35.000){2}{\rule{0.400pt}{8.431pt}}
\put(1169.0,445.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(1170.67,545){\rule{0.400pt}{1.927pt}}
\multiput(1170.17,545.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1171.67,517){\rule{0.400pt}{8.672pt}}
\multiput(1171.17,535.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(1172.67,517){\rule{0.400pt}{1.445pt}}
\multiput(1172.17,517.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1171.0,455.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(1173.67,517){\rule{0.400pt}{16.140pt}}
\multiput(1173.17,517.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(1174.67,584){\rule{0.400pt}{0.482pt}}
\multiput(1174.17,584.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1174.0,517.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1175.67,475){\rule{0.400pt}{5.300pt}}
\multiput(1175.17,475.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1176.67,486){\rule{0.400pt}{2.650pt}}
\multiput(1176.17,491.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1177.67,486){\rule{0.400pt}{10.840pt}}
\multiput(1177.17,486.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(1176.0,475.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(1178.67,543){\rule{0.400pt}{5.300pt}}
\multiput(1178.17,543.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1179.67,552){\rule{0.400pt}{3.132pt}}
\multiput(1179.17,558.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1179.0,531.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1180.67,432){\rule{0.400pt}{26.981pt}}
\multiput(1180.17,488.00)(1.000,-56.000){2}{\rule{0.400pt}{13.490pt}}
\put(1181.67,432){\rule{0.400pt}{31.076pt}}
\multiput(1181.17,432.00)(1.000,64.500){2}{\rule{0.400pt}{15.538pt}}
\put(1182.67,481){\rule{0.400pt}{19.272pt}}
\multiput(1182.17,521.00)(1.000,-40.000){2}{\rule{0.400pt}{9.636pt}}
\put(1181.0,544.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1183.67,433){\rule{0.400pt}{19.272pt}}
\multiput(1183.17,473.00)(1.000,-40.000){2}{\rule{0.400pt}{9.636pt}}
\put(1184.67,433){\rule{0.400pt}{27.704pt}}
\multiput(1184.17,433.00)(1.000,57.500){2}{\rule{0.400pt}{13.852pt}}
\put(1184.0,481.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1185.67,395){\rule{0.400pt}{42.880pt}}
\multiput(1185.17,484.00)(1.000,-89.000){2}{\rule{0.400pt}{21.440pt}}
\put(1186.67,395){\rule{0.400pt}{38.303pt}}
\multiput(1186.17,395.00)(1.000,79.500){2}{\rule{0.400pt}{19.152pt}}
\put(1187.67,484){\rule{0.400pt}{16.863pt}}
\multiput(1187.17,519.00)(1.000,-35.000){2}{\rule{0.400pt}{8.431pt}}
\put(1186.0,548.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1188.67,458){\rule{0.400pt}{20.958pt}}
\multiput(1188.17,501.50)(1.000,-43.500){2}{\rule{0.400pt}{10.479pt}}
\put(1189.67,458){\rule{0.400pt}{26.499pt}}
\multiput(1189.17,458.00)(1.000,55.000){2}{\rule{0.400pt}{13.249pt}}
\put(1189.0,484.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1191,492.67){\rule{0.241pt}{0.400pt}}
\multiput(1191.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1191.67,446){\rule{0.400pt}{11.563pt}}
\multiput(1191.17,470.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(1192.67,446){\rule{0.400pt}{4.095pt}}
\multiput(1192.17,446.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1191.0,493.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(1193.67,389){\rule{0.400pt}{23.126pt}}
\multiput(1193.17,437.00)(1.000,-48.000){2}{\rule{0.400pt}{11.563pt}}
\put(1194.67,389){\rule{0.400pt}{3.614pt}}
\multiput(1194.17,389.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1194.0,463.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1195.67,388){\rule{0.400pt}{18.308pt}}
\multiput(1195.17,426.00)(1.000,-38.000){2}{\rule{0.400pt}{9.154pt}}
\put(1196.67,388){\rule{0.400pt}{20.476pt}}
\multiput(1196.17,388.00)(1.000,42.500){2}{\rule{0.400pt}{10.238pt}}
\put(1197.67,473){\rule{0.400pt}{5.782pt}}
\multiput(1197.17,473.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1196.0,404.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1198.67,530){\rule{0.400pt}{1.686pt}}
\multiput(1198.17,533.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1199.67,500){\rule{0.400pt}{7.227pt}}
\multiput(1199.17,515.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1199.0,497.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1200.67,524){\rule{0.400pt}{6.745pt}}
\multiput(1200.17,524.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1201.67,541){\rule{0.400pt}{2.650pt}}
\multiput(1201.17,546.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1201.0,500.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1202.67,524){\rule{0.400pt}{1.204pt}}
\multiput(1202.17,526.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1203.67,524){\rule{0.400pt}{1.927pt}}
\multiput(1203.17,524.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1204.67,515){\rule{0.400pt}{4.095pt}}
\multiput(1204.17,523.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1203.0,529.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1205.67,492){\rule{0.400pt}{5.300pt}}
\multiput(1205.17,492.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1206.67,437){\rule{0.400pt}{18.549pt}}
\multiput(1206.17,475.50)(1.000,-38.500){2}{\rule{0.400pt}{9.275pt}}
\put(1206.0,492.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1207.67,505){\rule{0.400pt}{7.468pt}}
\multiput(1207.17,505.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1208.67,374){\rule{0.400pt}{39.026pt}}
\multiput(1208.17,455.00)(1.000,-81.000){2}{\rule{0.400pt}{19.513pt}}
\put(1209.67,374){\rule{0.400pt}{39.508pt}}
\multiput(1209.17,374.00)(1.000,82.000){2}{\rule{0.400pt}{19.754pt}}
\put(1208.0,437.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1210.67,485){\rule{0.400pt}{21.440pt}}
\multiput(1210.17,529.50)(1.000,-44.500){2}{\rule{0.400pt}{10.720pt}}
\put(1211.67,485){\rule{0.400pt}{14.213pt}}
\multiput(1211.17,485.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(1211.0,538.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1212.67,492){\rule{0.400pt}{3.614pt}}
\multiput(1212.17,499.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1213.67,424){\rule{0.400pt}{16.381pt}}
\multiput(1213.17,458.00)(1.000,-34.000){2}{\rule{0.400pt}{8.191pt}}
\put(1214.67,424){\rule{0.400pt}{16.381pt}}
\multiput(1214.17,424.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(1213.0,507.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1215.67,479){\rule{0.400pt}{6.504pt}}
\multiput(1215.17,479.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1216.67,397){\rule{0.400pt}{26.258pt}}
\multiput(1216.17,451.50)(1.000,-54.500){2}{\rule{0.400pt}{13.129pt}}
\put(1216.0,479.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1217.67,400){\rule{0.400pt}{30.835pt}}
\multiput(1217.17,400.00)(1.000,64.000){2}{\rule{0.400pt}{15.418pt}}
\put(1218.67,491){\rule{0.400pt}{8.913pt}}
\multiput(1218.17,509.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1219.67,491){\rule{0.400pt}{17.104pt}}
\multiput(1219.17,491.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(1218.0,397.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1220.67,526){\rule{0.400pt}{17.104pt}}
\multiput(1220.17,561.50)(1.000,-35.500){2}{\rule{0.400pt}{8.552pt}}
\put(1221.0,562.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1222.0,526.0){\usebox{\plotpoint}}
\put(1222.67,391){\rule{0.400pt}{39.749pt}}
\multiput(1222.17,391.00)(1.000,82.500){2}{\rule{0.400pt}{19.874pt}}
\put(1223.67,495){\rule{0.400pt}{14.695pt}}
\multiput(1223.17,525.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(1224.67,481){\rule{0.400pt}{3.373pt}}
\multiput(1224.17,488.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1223.0,391.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(1225.67,433){\rule{0.400pt}{1.686pt}}
\multiput(1225.17,433.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1226.67,440){\rule{0.400pt}{23.849pt}}
\multiput(1226.17,440.00)(1.000,49.500){2}{\rule{0.400pt}{11.925pt}}
\put(1226.0,433.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1227.67,468){\rule{0.400pt}{6.986pt}}
\multiput(1227.17,482.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1228.67,468){\rule{0.400pt}{11.563pt}}
\multiput(1228.17,468.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(1229.67,485){\rule{0.400pt}{7.468pt}}
\multiput(1229.17,500.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1228.0,497.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1230.67,566){\rule{0.400pt}{1.445pt}}
\multiput(1230.17,566.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1231.67,489){\rule{0.400pt}{19.995pt}}
\multiput(1231.17,530.50)(1.000,-41.500){2}{\rule{0.400pt}{9.997pt}}
\put(1231.0,485.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1232.67,497){\rule{0.400pt}{16.381pt}}
\multiput(1232.17,531.00)(1.000,-34.000){2}{\rule{0.400pt}{8.191pt}}
\put(1233.67,485){\rule{0.400pt}{2.891pt}}
\multiput(1233.17,491.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1234.67,485){\rule{0.400pt}{13.009pt}}
\multiput(1234.17,485.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(1233.0,489.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1235.67,456){\rule{0.400pt}{11.322pt}}
\multiput(1235.17,479.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(1236.67,456){\rule{0.400pt}{20.476pt}}
\multiput(1236.17,456.00)(1.000,42.500){2}{\rule{0.400pt}{10.238pt}}
\put(1236.0,503.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1237.67,472){\rule{0.400pt}{7.468pt}}
\multiput(1237.17,472.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1238.67,499){\rule{0.400pt}{0.964pt}}
\multiput(1238.17,501.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1239.67,499){\rule{0.400pt}{14.213pt}}
\multiput(1239.17,499.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(1238.0,472.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1240.67,506){\rule{0.400pt}{6.263pt}}
\multiput(1240.17,506.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1241.67,532){\rule{0.400pt}{2.409pt}}
\multiput(1241.17,532.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1241.0,506.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1242.67,560){\rule{0.400pt}{4.336pt}}
\multiput(1242.17,560.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1243.67,516){\rule{0.400pt}{14.936pt}}
\multiput(1243.17,547.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(1244.67,516){\rule{0.400pt}{4.095pt}}
\multiput(1244.17,516.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1243.0,542.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1245.67,556){\rule{0.400pt}{5.782pt}}
\multiput(1245.17,556.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1246.67,447){\rule{0.400pt}{32.040pt}}
\multiput(1246.17,513.50)(1.000,-66.500){2}{\rule{0.400pt}{16.020pt}}
\put(1246.0,533.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1247.67,515){\rule{0.400pt}{0.482pt}}
\multiput(1247.17,515.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1248.67,517){\rule{0.400pt}{2.650pt}}
\multiput(1248.17,517.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1250,526.67){\rule{0.241pt}{0.400pt}}
\multiput(1250.00,527.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1248.0,447.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1250.67,538){\rule{0.400pt}{11.081pt}}
\multiput(1250.17,561.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1251.67,447){\rule{0.400pt}{21.922pt}}
\multiput(1251.17,492.50)(1.000,-45.500){2}{\rule{0.400pt}{10.961pt}}
\put(1251.0,527.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1252.67,403){\rule{0.400pt}{39.749pt}}
\multiput(1252.17,485.50)(1.000,-82.500){2}{\rule{0.400pt}{19.874pt}}
\put(1253.67,403){\rule{0.400pt}{6.263pt}}
\multiput(1253.17,403.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1253.0,447.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(1254.67,489){\rule{0.400pt}{13.490pt}}
\multiput(1254.17,517.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(1255.67,473){\rule{0.400pt}{3.854pt}}
\multiput(1255.17,481.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1256.67,473){\rule{0.400pt}{16.863pt}}
\multiput(1256.17,473.00)(1.000,35.000){2}{\rule{0.400pt}{8.431pt}}
\put(1255.0,429.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(1257.67,441){\rule{0.400pt}{1.686pt}}
\multiput(1257.17,444.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1258.67,392){\rule{0.400pt}{11.804pt}}
\multiput(1258.17,416.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1258.0,448.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1259.67,483){\rule{0.400pt}{10.118pt}}
\multiput(1259.17,483.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1260.67,415){\rule{0.400pt}{26.499pt}}
\multiput(1260.17,470.00)(1.000,-55.000){2}{\rule{0.400pt}{13.249pt}}
\put(1261.67,415){\rule{0.400pt}{35.412pt}}
\multiput(1261.17,415.00)(1.000,73.500){2}{\rule{0.400pt}{17.706pt}}
\put(1260.0,392.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1262.67,350){\rule{0.400pt}{40.953pt}}
\multiput(1262.17,435.00)(1.000,-85.000){2}{\rule{0.400pt}{20.476pt}}
\put(1263.67,350){\rule{0.400pt}{23.849pt}}
\multiput(1263.17,350.00)(1.000,49.500){2}{\rule{0.400pt}{11.925pt}}
\put(1263.0,520.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1264.67,440){\rule{0.400pt}{11.804pt}}
\multiput(1264.17,440.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1265.67,489){\rule{0.400pt}{9.154pt}}
\multiput(1265.17,489.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1266.67,515){\rule{0.400pt}{2.891pt}}
\multiput(1266.17,521.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1265.0,440.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1267.67,516){\rule{0.400pt}{11.322pt}}
\multiput(1267.17,516.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(1268.67,563){\rule{0.400pt}{2.409pt}}
\multiput(1268.17,563.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1268.0,515.0){\usebox{\plotpoint}}
\put(1269.67,529){\rule{0.400pt}{13.490pt}}
\multiput(1269.17,557.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(1270.67,529){\rule{0.400pt}{4.577pt}}
\multiput(1270.17,529.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1271.67,510){\rule{0.400pt}{9.154pt}}
\multiput(1271.17,529.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1270.0,573.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1272.67,472){\rule{0.400pt}{7.468pt}}
\multiput(1272.17,487.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1273.67,472){\rule{0.400pt}{21.199pt}}
\multiput(1273.17,472.00)(1.000,44.000){2}{\rule{0.400pt}{10.600pt}}
\put(1273.0,503.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1274.67,505){\rule{0.400pt}{3.614pt}}
\multiput(1274.17,512.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1275.67,505){\rule{0.400pt}{5.059pt}}
\multiput(1275.17,505.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1276.67,526){\rule{0.400pt}{2.650pt}}
\multiput(1276.17,526.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1275.0,520.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1277.67,468){\rule{0.400pt}{4.336pt}}
\multiput(1277.17,468.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1278.67,486){\rule{0.400pt}{11.322pt}}
\multiput(1278.17,486.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(1278.0,468.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1279.67,472){\rule{0.400pt}{4.336pt}}
\multiput(1279.17,481.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1280.67,472){\rule{0.400pt}{6.504pt}}
\multiput(1280.17,472.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1281.67,373){\rule{0.400pt}{30.353pt}}
\multiput(1281.17,436.00)(1.000,-63.000){2}{\rule{0.400pt}{15.177pt}}
\put(1280.0,490.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1282.67,404){\rule{0.400pt}{20.717pt}}
\multiput(1282.17,447.00)(1.000,-43.000){2}{\rule{0.400pt}{10.359pt}}
\put(1283.67,404){\rule{0.400pt}{37.580pt}}
\multiput(1283.17,404.00)(1.000,78.000){2}{\rule{0.400pt}{18.790pt}}
\put(1283.0,373.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(1284.67,433){\rule{0.400pt}{31.317pt}}
\multiput(1284.17,498.00)(1.000,-65.000){2}{\rule{0.400pt}{15.658pt}}
\put(1285.67,433){\rule{0.400pt}{33.485pt}}
\multiput(1285.17,433.00)(1.000,69.500){2}{\rule{0.400pt}{16.743pt}}
\put(1286.67,564){\rule{0.400pt}{1.927pt}}
\multiput(1286.17,568.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1285.0,560.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1287.67,448){\rule{0.400pt}{24.572pt}}
\multiput(1287.17,499.00)(1.000,-51.000){2}{\rule{0.400pt}{12.286pt}}
\put(1288.67,448){\rule{0.400pt}{17.827pt}}
\multiput(1288.17,448.00)(1.000,37.000){2}{\rule{0.400pt}{8.913pt}}
\put(1288.0,550.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1289.67,451){\rule{0.400pt}{29.872pt}}
\multiput(1289.17,513.00)(1.000,-62.000){2}{\rule{0.400pt}{14.936pt}}
\put(1290.67,451){\rule{0.400pt}{12.527pt}}
\multiput(1290.17,451.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(1291.67,471){\rule{0.400pt}{7.709pt}}
\multiput(1291.17,487.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1290.0,522.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1292.67,483){\rule{0.400pt}{13.731pt}}
\multiput(1292.17,511.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(1293.67,483){\rule{0.400pt}{19.513pt}}
\multiput(1293.17,483.00)(1.000,40.500){2}{\rule{0.400pt}{9.756pt}}
\put(1293.0,471.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1294.67,497){\rule{0.400pt}{8.913pt}}
\multiput(1294.17,515.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1295.67,497){\rule{0.400pt}{21.922pt}}
\multiput(1295.17,497.00)(1.000,45.500){2}{\rule{0.400pt}{10.961pt}}
\put(1296.67,392){\rule{0.400pt}{47.216pt}}
\multiput(1296.17,490.00)(1.000,-98.000){2}{\rule{0.400pt}{23.608pt}}
\put(1295.0,534.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1297.67,482){\rule{0.400pt}{16.140pt}}
\multiput(1297.17,482.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(1298.67,549){\rule{0.400pt}{3.373pt}}
\multiput(1298.17,549.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1298.0,392.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(1299.67,500){\rule{0.400pt}{11.081pt}}
\multiput(1299.17,500.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1300.67,482){\rule{0.400pt}{15.418pt}}
\multiput(1300.17,514.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(1301.67,482){\rule{0.400pt}{14.695pt}}
\multiput(1301.17,482.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(1300.0,500.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1302.67,485){\rule{0.400pt}{8.672pt}}
\multiput(1302.17,485.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(1303.67,441){\rule{0.400pt}{19.272pt}}
\multiput(1303.17,481.00)(1.000,-40.000){2}{\rule{0.400pt}{9.636pt}}
\put(1303.0,485.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1304.67,507){\rule{0.400pt}{8.191pt}}
\multiput(1304.17,507.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1305.67,448){\rule{0.400pt}{22.404pt}}
\multiput(1305.17,494.50)(1.000,-46.500){2}{\rule{0.400pt}{11.202pt}}
\put(1306.67,448){\rule{0.400pt}{13.250pt}}
\multiput(1306.17,448.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1305.0,441.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(1307.67,488){\rule{0.400pt}{12.045pt}}
\multiput(1307.17,513.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1308.67,475){\rule{0.400pt}{3.132pt}}
\multiput(1308.17,481.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1308.0,503.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1309.67,490){\rule{0.400pt}{23.849pt}}
\multiput(1309.17,490.00)(1.000,49.500){2}{\rule{0.400pt}{11.925pt}}
\put(1310.67,525){\rule{0.400pt}{15.418pt}}
\multiput(1310.17,557.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(1311.67,525){\rule{0.400pt}{6.263pt}}
\multiput(1311.17,525.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1310.0,475.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1312.67,503){\rule{0.400pt}{10.600pt}}
\multiput(1312.17,503.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1313.67,402){\rule{0.400pt}{34.931pt}}
\multiput(1313.17,474.50)(1.000,-72.500){2}{\rule{0.400pt}{17.465pt}}
\put(1313.0,503.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1314.67,523){\rule{0.400pt}{12.045pt}}
\multiput(1314.17,523.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1315.67,550){\rule{0.400pt}{5.541pt}}
\multiput(1315.17,561.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1315.0,402.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(1316.67,449){\rule{0.400pt}{19.995pt}}
\multiput(1316.17,490.50)(1.000,-41.500){2}{\rule{0.400pt}{9.997pt}}
\put(1317.67,405){\rule{0.400pt}{10.600pt}}
\multiput(1317.17,427.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1318.67,405){\rule{0.400pt}{26.017pt}}
\multiput(1318.17,405.00)(1.000,54.000){2}{\rule{0.400pt}{13.009pt}}
\put(1317.0,532.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1319.67,516){\rule{0.400pt}{3.854pt}}
\multiput(1319.17,516.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1320.67,506){\rule{0.400pt}{6.263pt}}
\multiput(1320.17,519.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1320.0,513.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1321.67,422){\rule{0.400pt}{41.194pt}}
\multiput(1321.17,422.00)(1.000,85.500){2}{\rule{0.400pt}{20.597pt}}
\put(1322.67,472){\rule{0.400pt}{29.149pt}}
\multiput(1322.17,532.50)(1.000,-60.500){2}{\rule{0.400pt}{14.574pt}}
\put(1323.67,472){\rule{0.400pt}{5.059pt}}
\multiput(1323.17,472.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1322.0,422.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1324.67,479){\rule{0.400pt}{14.454pt}}
\multiput(1324.17,509.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(1325.67,479){\rule{0.400pt}{28.185pt}}
\multiput(1325.17,479.00)(1.000,58.500){2}{\rule{0.400pt}{14.093pt}}
\put(1325.0,493.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1326.67,388){\rule{0.400pt}{27.944pt}}
\multiput(1326.17,446.00)(1.000,-58.000){2}{\rule{0.400pt}{13.972pt}}
\put(1327.67,388){\rule{0.400pt}{19.513pt}}
\multiput(1327.17,388.00)(1.000,40.500){2}{\rule{0.400pt}{9.756pt}}
\put(1328.67,469){\rule{0.400pt}{18.067pt}}
\multiput(1328.17,469.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(1327.0,504.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(1329.67,414){\rule{0.400pt}{34.931pt}}
\multiput(1329.17,414.00)(1.000,72.500){2}{\rule{0.400pt}{17.465pt}}
\put(1330.67,551){\rule{0.400pt}{1.927pt}}
\multiput(1330.17,555.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1330.0,414.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(1331.67,480){\rule{0.400pt}{14.213pt}}
\multiput(1331.17,480.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(1332.67,534){\rule{0.400pt}{1.204pt}}
\multiput(1332.17,536.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1333.67,455){\rule{0.400pt}{19.031pt}}
\multiput(1333.17,494.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(1332.0,480.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1334.67,502){\rule{0.400pt}{5.059pt}}
\multiput(1334.17,502.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1335.67,384){\rule{0.400pt}{33.485pt}}
\multiput(1335.17,453.50)(1.000,-69.500){2}{\rule{0.400pt}{16.743pt}}
\put(1335.0,455.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1337,498.67){\rule{0.241pt}{0.400pt}}
\multiput(1337.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1337.67,499){\rule{0.400pt}{0.964pt}}
\multiput(1337.17,499.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1338.67,385){\rule{0.400pt}{28.426pt}}
\multiput(1338.17,444.00)(1.000,-59.000){2}{\rule{0.400pt}{14.213pt}}
\put(1337.0,384.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(1339.67,434){\rule{0.400pt}{7.950pt}}
\multiput(1339.17,434.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1340.67,457){\rule{0.400pt}{2.409pt}}
\multiput(1340.17,462.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1340.0,385.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1341.67,485){\rule{0.400pt}{21.922pt}}
\multiput(1341.17,485.00)(1.000,45.500){2}{\rule{0.400pt}{10.961pt}}
\put(1342.67,566){\rule{0.400pt}{2.409pt}}
\multiput(1342.17,571.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1343.67,507){\rule{0.400pt}{14.213pt}}
\multiput(1343.17,536.50)(1.000,-29.500){2}{\rule{0.400pt}{7.107pt}}
\put(1342.0,457.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1344.67,484){\rule{0.400pt}{20.958pt}}
\multiput(1344.17,527.50)(1.000,-43.500){2}{\rule{0.400pt}{10.479pt}}
\put(1345.67,457){\rule{0.400pt}{6.504pt}}
\multiput(1345.17,470.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1345.0,507.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1346.67,477){\rule{0.400pt}{7.950pt}}
\multiput(1346.17,493.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1347.67,477){\rule{0.400pt}{5.782pt}}
\multiput(1347.17,477.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1348.67,501){\rule{0.400pt}{8.672pt}}
\multiput(1348.17,501.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(1347.0,457.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1349.67,535){\rule{0.400pt}{8.672pt}}
\multiput(1349.17,553.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(1350.67,420){\rule{0.400pt}{27.704pt}}
\multiput(1350.17,477.50)(1.000,-57.500){2}{\rule{0.400pt}{13.852pt}}
\put(1350.0,537.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1351.67,521){\rule{0.400pt}{1.445pt}}
\multiput(1351.17,521.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1352.67,527){\rule{0.400pt}{4.095pt}}
\multiput(1352.17,527.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1353.67,469){\rule{0.400pt}{18.067pt}}
\multiput(1353.17,506.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(1352.0,420.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(1354.67,452){\rule{0.400pt}{11.081pt}}
\multiput(1354.17,452.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1355.67,498){\rule{0.400pt}{4.818pt}}
\multiput(1355.17,498.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1355.0,452.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1356.67,495){\rule{0.400pt}{10.359pt}}
\multiput(1356.17,516.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(1357.67,323){\rule{0.400pt}{41.435pt}}
\multiput(1357.17,409.00)(1.000,-86.000){2}{\rule{0.400pt}{20.717pt}}
\put(1358.67,323){\rule{0.400pt}{50.107pt}}
\multiput(1358.17,323.00)(1.000,104.000){2}{\rule{0.400pt}{25.054pt}}
\put(1357.0,518.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1359.67,386){\rule{0.400pt}{34.449pt}}
\multiput(1359.17,386.00)(1.000,71.500){2}{\rule{0.400pt}{17.224pt}}
\put(1360.67,408){\rule{0.400pt}{29.149pt}}
\multiput(1360.17,468.50)(1.000,-60.500){2}{\rule{0.400pt}{14.574pt}}
\put(1360.0,386.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(1361.67,493){\rule{0.400pt}{1.927pt}}
\multiput(1361.17,497.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1362.67,493){\rule{0.400pt}{15.899pt}}
\multiput(1362.17,493.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(1363.67,522){\rule{0.400pt}{8.913pt}}
\multiput(1363.17,540.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1362.0,408.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(1364.67,445){\rule{0.400pt}{21.922pt}}
\multiput(1364.17,445.00)(1.000,45.500){2}{\rule{0.400pt}{10.961pt}}
\put(1365.67,481){\rule{0.400pt}{13.250pt}}
\multiput(1365.17,508.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1365.0,445.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1366.67,494){\rule{0.400pt}{3.854pt}}
\multiput(1366.17,494.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1367.67,510){\rule{0.400pt}{12.527pt}}
\multiput(1367.17,510.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(1367.0,481.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1368.67,327){\rule{0.400pt}{11.804pt}}
\multiput(1368.17,351.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1369.67,327){\rule{0.400pt}{29.631pt}}
\multiput(1369.17,327.00)(1.000,61.500){2}{\rule{0.400pt}{14.815pt}}
\put(1370.67,450){\rule{0.400pt}{13.972pt}}
\multiput(1370.17,450.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(1369.0,376.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(1371.67,505){\rule{0.400pt}{5.782pt}}
\multiput(1371.17,505.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1372.67,475){\rule{0.400pt}{13.009pt}}
\multiput(1372.17,502.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(1372.0,505.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1373.67,476){\rule{0.400pt}{14.454pt}}
\multiput(1373.17,476.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(1374.67,417){\rule{0.400pt}{28.667pt}}
\multiput(1374.17,476.50)(1.000,-59.500){2}{\rule{0.400pt}{14.334pt}}
\put(1375.67,417){\rule{0.400pt}{21.199pt}}
\multiput(1375.17,417.00)(1.000,44.000){2}{\rule{0.400pt}{10.600pt}}
\put(1374.0,475.0){\usebox{\plotpoint}}
\put(1376.67,530){\rule{0.400pt}{4.818pt}}
\multiput(1376.17,530.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1377.67,523){\rule{0.400pt}{6.504pt}}
\multiput(1377.17,536.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1377.0,505.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1378.67,502){\rule{0.400pt}{13.972pt}}
\multiput(1378.17,502.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(1379.67,526){\rule{0.400pt}{8.191pt}}
\multiput(1379.17,543.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1380.67,526){\rule{0.400pt}{6.986pt}}
\multiput(1380.17,526.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1379.0,502.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1381.67,453){\rule{0.400pt}{28.908pt}}
\multiput(1381.17,513.00)(1.000,-60.000){2}{\rule{0.400pt}{14.454pt}}
\put(1382.67,453){\rule{0.400pt}{3.132pt}}
\multiput(1382.17,453.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1382.0,555.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1383.67,450){\rule{0.400pt}{26.017pt}}
\multiput(1383.17,504.00)(1.000,-54.000){2}{\rule{0.400pt}{13.009pt}}
\put(1384.67,450){\rule{0.400pt}{19.031pt}}
\multiput(1384.17,450.00)(1.000,39.500){2}{\rule{0.400pt}{9.516pt}}
\put(1385.67,529){\rule{0.400pt}{3.854pt}}
\multiput(1385.17,529.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1384.0,466.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(1386.67,450){\rule{0.400pt}{21.681pt}}
\multiput(1386.17,495.00)(1.000,-45.000){2}{\rule{0.400pt}{10.840pt}}
\put(1387.67,450){\rule{0.400pt}{1.927pt}}
\multiput(1387.17,450.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1387.0,540.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1388.67,396){\rule{0.400pt}{21.199pt}}
\multiput(1388.17,440.00)(1.000,-44.000){2}{\rule{0.400pt}{10.600pt}}
\put(1389.67,396){\rule{0.400pt}{13.731pt}}
\multiput(1389.17,396.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(1390.67,453){\rule{0.400pt}{14.213pt}}
\multiput(1390.17,453.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(1389.0,458.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1391.67,393){\rule{0.400pt}{16.381pt}}
\multiput(1391.17,427.00)(1.000,-34.000){2}{\rule{0.400pt}{8.191pt}}
\put(1392.67,393){\rule{0.400pt}{50.348pt}}
\multiput(1392.17,393.00)(1.000,104.500){2}{\rule{0.400pt}{25.174pt}}
\put(1392.0,461.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1393.67,501){\rule{0.400pt}{6.986pt}}
\multiput(1393.17,501.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1394.67,530){\rule{0.400pt}{8.432pt}}
\multiput(1394.17,530.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1395.67,475){\rule{0.400pt}{21.681pt}}
\multiput(1395.17,520.00)(1.000,-45.000){2}{\rule{0.400pt}{10.840pt}}
\put(1394.0,501.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(1396.67,464){\rule{0.400pt}{12.768pt}}
\multiput(1396.17,490.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(1397.67,464){\rule{0.400pt}{15.418pt}}
\multiput(1397.17,464.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(1397.0,475.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1398.67,451){\rule{0.400pt}{19.272pt}}
\multiput(1398.17,491.00)(1.000,-40.000){2}{\rule{0.400pt}{9.636pt}}
\put(1399.67,451){\rule{0.400pt}{16.381pt}}
\multiput(1399.17,451.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(1400.67,488){\rule{0.400pt}{7.468pt}}
\multiput(1400.17,503.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1399.0,528.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1401.67,445){\rule{0.400pt}{12.527pt}}
\multiput(1401.17,471.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(1402.67,445){\rule{0.400pt}{10.359pt}}
\multiput(1402.17,445.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(1402.0,488.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1403.67,361){\rule{0.400pt}{44.807pt}}
\multiput(1403.17,361.00)(1.000,93.000){2}{\rule{0.400pt}{22.404pt}}
\put(1404.67,467){\rule{0.400pt}{19.272pt}}
\multiput(1404.17,507.00)(1.000,-40.000){2}{\rule{0.400pt}{9.636pt}}
\put(1405.67,446){\rule{0.400pt}{5.059pt}}
\multiput(1405.17,456.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1404.0,361.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1406.67,499){\rule{0.400pt}{17.827pt}}
\multiput(1406.17,499.00)(1.000,37.000){2}{\rule{0.400pt}{8.913pt}}
\put(1407.67,528){\rule{0.400pt}{10.840pt}}
\multiput(1407.17,550.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(1407.0,446.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1408.67,335){\rule{0.400pt}{49.144pt}}
\multiput(1408.17,335.00)(1.000,102.000){2}{\rule{0.400pt}{24.572pt}}
\put(1409.67,522){\rule{0.400pt}{4.095pt}}
\multiput(1409.17,530.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1410.67,522){\rule{0.400pt}{12.768pt}}
\multiput(1410.17,522.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(1409.0,335.0){\rule[-0.200pt]{0.400pt}{46.494pt}}
\put(1411.67,525){\rule{0.400pt}{11.081pt}}
\multiput(1411.17,525.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1412.67,480){\rule{0.400pt}{21.922pt}}
\multiput(1412.17,525.50)(1.000,-45.500){2}{\rule{0.400pt}{10.961pt}}
\put(1412.0,525.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1413.67,389){\rule{0.400pt}{38.062pt}}
\multiput(1413.17,468.00)(1.000,-79.000){2}{\rule{0.400pt}{19.031pt}}
\put(1414.67,389){\rule{0.400pt}{22.404pt}}
\multiput(1414.17,389.00)(1.000,46.500){2}{\rule{0.400pt}{11.202pt}}
\put(1415.67,397){\rule{0.400pt}{20.476pt}}
\multiput(1415.17,439.50)(1.000,-42.500){2}{\rule{0.400pt}{10.238pt}}
\put(1414.0,480.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1416.67,428){\rule{0.400pt}{15.418pt}}
\multiput(1416.17,460.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(1417.67,428){\rule{0.400pt}{9.877pt}}
\multiput(1417.17,428.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1417.0,397.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1418.67,468){\rule{0.400pt}{11.804pt}}
\multiput(1418.17,492.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1419.67,468){\rule{0.400pt}{12.045pt}}
\multiput(1419.17,468.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1420.67,509){\rule{0.400pt}{2.168pt}}
\multiput(1420.17,513.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1419.0,469.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1421.67,427){\rule{0.400pt}{29.631pt}}
\multiput(1421.17,488.50)(1.000,-61.500){2}{\rule{0.400pt}{14.815pt}}
\put(1422.67,297){\rule{0.400pt}{31.317pt}}
\multiput(1422.17,362.00)(1.000,-65.000){2}{\rule{0.400pt}{15.658pt}}
\put(1422.0,509.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1423.67,278){\rule{0.400pt}{70.584pt}}
\multiput(1423.17,424.50)(1.000,-146.500){2}{\rule{0.400pt}{35.292pt}}
\put(1424.67,278){\rule{0.400pt}{36.376pt}}
\multiput(1424.17,278.00)(1.000,75.500){2}{\rule{0.400pt}{18.188pt}}
\put(1425.67,429){\rule{0.400pt}{8.913pt}}
\multiput(1425.17,429.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1424.0,297.0){\rule[-0.200pt]{0.400pt}{66.007pt}}
\put(1426.67,456){\rule{0.400pt}{25.295pt}}
\multiput(1426.17,508.50)(1.000,-52.500){2}{\rule{0.400pt}{12.647pt}}
\put(1427.67,447){\rule{0.400pt}{2.168pt}}
\multiput(1427.17,451.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1427.0,466.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1428.67,480){\rule{0.400pt}{13.490pt}}
\multiput(1428.17,480.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(1429.67,536){\rule{0.400pt}{11.563pt}}
\multiput(1429.17,536.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(1429.0,447.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1430.67,501){\rule{0.400pt}{11.081pt}}
\multiput(1430.17,501.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1431.67,516){\rule{0.400pt}{7.468pt}}
\multiput(1431.17,531.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1432.67,511){\rule{0.400pt}{1.204pt}}
\multiput(1432.17,513.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1431.0,501.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(1433.67,467){\rule{0.400pt}{30.594pt}}
\multiput(1433.17,467.00)(1.000,63.500){2}{\rule{0.400pt}{15.297pt}}
\put(1434.67,594){\rule{0.400pt}{3.854pt}}
\multiput(1434.17,594.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1434.0,467.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\end{picture}


==> FIG3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.6}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{0.7}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.8}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{0.9}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){2}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){6}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){8}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{\shortstack{Residual\\variance}}}}
\put(828,23){\makebox(0,0){Model order}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,877){\usebox{\plotpoint}}
\multiput(220.58,869.25)(0.499,-2.214){241}{\rule{0.120pt}{1.867pt}}
\multiput(219.17,873.12)(122.000,-535.125){2}{\rule{0.400pt}{0.934pt}}
\multiput(342.58,335.65)(0.499,-0.583){239}{\rule{0.120pt}{0.566pt}}
\multiput(341.17,336.83)(121.000,-139.825){2}{\rule{0.400pt}{0.283pt}}
\put(828,195.67){\rule{29.390pt}{0.400pt}}
\multiput(828.00,196.17)(61.000,-1.000){2}{\rule{14.695pt}{0.400pt}}
\put(463.0,197.0){\rule[-0.200pt]{87.928pt}{0.400pt}}
\put(1071,194.67){\rule{29.390pt}{0.400pt}}
\multiput(1071.00,195.17)(61.000,-1.000){2}{\rule{14.695pt}{0.400pt}}
\put(950.0,196.0){\rule[-0.200pt]{29.149pt}{0.400pt}}
\put(1193.0,195.0){\rule[-0.200pt]{58.539pt}{0.400pt}}
\put(220,877){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,877){\usebox{\plotpoint}}
\multiput(220,877)(6.406,-19.742){20}{\usebox{\plotpoint}}
\multiput(342,501)(15.107,-14.233){8}{\usebox{\plotpoint}}
\multiput(463,387)(19.421,-7.323){6}{\usebox{\plotpoint}}
\multiput(585,341)(20.504,-3.220){6}{\usebox{\plotpoint}}
\multiput(706,322)(20.749,-0.510){6}{\usebox{\plotpoint}}
\multiput(828,319)(20.756,0.000){5}{\usebox{\plotpoint}}
\multiput(950,319)(20.744,-0.686){6}{\usebox{\plotpoint}}
\multiput(1071,315)(20.699,-1.527){6}{\usebox{\plotpoint}}
\multiput(1193,306)(20.670,-1.879){6}{\usebox{\plotpoint}}
\multiput(1314,295)(20.656,-2.032){6}{\usebox{\plotpoint}}
\put(1436,283){\usebox{\plotpoint}}
\put(220,877){\makebox(0,0){$+$}}
\put(342,501){\makebox(0,0){$+$}}
\put(463,387){\makebox(0,0){$+$}}
\put(585,341){\makebox(0,0){$+$}}
\put(706,322){\makebox(0,0){$+$}}
\put(828,319){\makebox(0,0){$+$}}
\put(950,319){\makebox(0,0){$+$}}
\put(1071,315){\makebox(0,0){$+$}}
\put(1193,306){\makebox(0,0){$+$}}
\put(1314,295){\makebox(0,0){$+$}}
\put(1436,283){\makebox(0,0){$+$}}
\end{picture}


==> FIG5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.001}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,233){\makebox(0,0)[r]{0.01}}
\put(1416.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,269.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,269.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,317.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,317.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,353){\makebox(0,0)[r]{0.1}}
\put(1416.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,461.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,461.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{1}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,556.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,556.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,581.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,581.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,592){\makebox(0,0)[r]{10}}
\put(1416.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,628.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,628.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,676.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,676.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,712){\makebox(0,0)[r]{100}}
\put(1416.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,796.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,796.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,820.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,820.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1000}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){7.5}}
\put(524.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){15}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){22.5}}
\put(1132.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){30}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){Power}}
\put(828,23){\makebox(0,0){Frequency [Hz]}}
\put(828,877){\makebox(0,0){ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(222,487){\usebox{\plotpoint}}
\multiput(222,487)(0.208,20.754){10}{\usebox{\plotpoint}}
\multiput(224,687)(0.144,-20.755){7}{\usebox{\plotpoint}}
\multiput(225,543)(0.203,20.755){5}{\usebox{\plotpoint}}
\multiput(226,645)(0.158,-20.755){6}{\usebox{\plotpoint}}
\multiput(227,514)(0.629,-20.746){2}{\usebox{\plotpoint}}
\multiput(228,481)(0.576,20.747){2}{\usebox{\plotpoint}}
\multiput(229,517)(0.715,20.743){2}{\usebox{\plotpoint}}
\multiput(231,575)(0.305,-20.753){4}{\usebox{\plotpoint}}
\put(232.92,490.40){\usebox{\plotpoint}}
\multiput(233,489)(0.423,20.751){2}{\usebox{\plotpoint}}
\multiput(234,538)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(235.82,526.35){\usebox{\plotpoint}}
\multiput(237,514)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(238,514)(0.129,-20.755){8}{\usebox{\plotpoint}}
\multiput(239,353)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(240,354)(0.270,20.754){4}{\usebox{\plotpoint}}
\multiput(241,431)(0.754,20.742){2}{\usebox{\plotpoint}}
\multiput(243,486)(0.156,-20.755){7}{\usebox{\plotpoint}}
\multiput(244,353)(0.109,20.755){9}{\usebox{\plotpoint}}
\multiput(245,543)(0.277,-20.754){4}{\usebox{\plotpoint}}
\multiput(246,468)(0.364,-20.752){2}{\usebox{\plotpoint}}
\put(247.99,406.04){\usebox{\plotpoint}}
\multiput(249,401)(0.273,20.754){3}{\usebox{\plotpoint}}
\multiput(250,477)(0.593,-20.747){2}{\usebox{\plotpoint}}
\multiput(251,442)(0.110,-20.755){9}{\usebox{\plotpoint}}
\multiput(252,254)(0.103,20.755){10}{\usebox{\plotpoint}}
\multiput(253,455)(0.266,-20.754){4}{\usebox{\plotpoint}}
\multiput(254,377)(0.332,20.753){6}{\usebox{\plotpoint}}
\multiput(256,502)(0.399,-20.752){2}{\usebox{\plotpoint}}
\put(257.59,442.28){\usebox{\plotpoint}}
\put(258.64,421.56){\usebox{\plotpoint}}
\multiput(259,413)(0.335,20.753){3}{\usebox{\plotpoint}}
\multiput(260,475)(0.691,-20.744){3}{\usebox{\plotpoint}}
\multiput(262,415)(0.324,-20.753){3}{\usebox{\plotpoint}}
\multiput(263,351)(0.106,20.755){9}{\usebox{\plotpoint}}
\multiput(264,546)(0.266,-20.754){4}{\usebox{\plotpoint}}
\multiput(265,468)(0.506,-20.749){2}{\usebox{\plotpoint}}
\multiput(266,427)(0.277,20.754){4}{\usebox{\plotpoint}}
\multiput(267,502)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(269.50,515.44){\usebox{\plotpoint}}
\multiput(270,531)(0.301,-20.753){4}{\usebox{\plotpoint}}
\multiput(271,462)(0.340,-20.753){3}{\usebox{\plotpoint}}
\multiput(272,401)(0.352,20.753){2}{\usebox{\plotpoint}}
\multiput(273,460)(0.846,20.738){3}{\usebox{\plotpoint}}
\multiput(275,509)(0.384,-20.752){2}{\usebox{\plotpoint}}
\multiput(276,455)(0.131,-20.755){8}{\usebox{\plotpoint}}
\multiput(277,296)(0.120,20.755){8}{\usebox{\plotpoint}}
\put(278.17,472.76){\usebox{\plotpoint}}
\multiput(279,491)(0.798,20.740){3}{\usebox{\plotpoint}}
\multiput(281,543)(0.208,-20.754){5}{\usebox{\plotpoint}}
\multiput(282,443)(0.247,20.754){4}{\usebox{\plotpoint}}
\multiput(283,527)(0.154,-20.755){6}{\usebox{\plotpoint}}
\multiput(284,392)(0.364,20.752){3}{\usebox{\plotpoint}}
\put(285.82,438.73){\usebox{\plotpoint}}
\multiput(287,424)(0.483,20.750){2}{\usebox{\plotpoint}}
\multiput(288,467)(0.253,-20.754){4}{\usebox{\plotpoint}}
\multiput(289,385)(0.169,20.755){6}{\usebox{\plotpoint}}
\multiput(290,508)(0.423,-20.751){3}{\usebox{\plotpoint}}
\multiput(291,459)(0.277,20.754){3}{\usebox{\plotpoint}}
\multiput(292,534)(0.483,-20.750){4}{\usebox{\plotpoint}}
\multiput(294,448)(0.546,-20.748){2}{\usebox{\plotpoint}}
\multiput(295,410)(0.292,20.753){4}{\usebox{\plotpoint}}
\put(296.63,501.03){\usebox{\plotpoint}}
\multiput(297,513)(0.451,20.751){2}{\usebox{\plotpoint}}
\multiput(298,559)(0.180,-20.755){11}{\usebox{\plotpoint}}
\multiput(300,329)(0.256,20.754){4}{\usebox{\plotpoint}}
\multiput(301,410)(0.284,20.754){4}{\usebox{\plotpoint}}
\put(302.49,468.39){\usebox{\plotpoint}}
\multiput(303,453)(0.384,20.752){3}{\usebox{\plotpoint}}
\multiput(304,507)(0.371,-20.752){3}{\usebox{\plotpoint}}
\multiput(305,451)(0.239,-20.754){8}{\usebox{\plotpoint}}
\multiput(307,277)(0.136,20.755){7}{\usebox{\plotpoint}}
\put(308.28,434.18){\usebox{\plotpoint}}
\multiput(309,445)(0.519,20.749){2}{\usebox{\plotpoint}}
\put(310.38,496.40){\usebox{\plotpoint}}
\multiput(311,515)(0.669,-20.745){3}{\usebox{\plotpoint}}
\put(313.12,455.38){\usebox{\plotpoint}}
\multiput(314,473)(0.223,-20.754){5}{\usebox{\plotpoint}}
\multiput(315,380)(0.346,20.753){3}{\usebox{\plotpoint}}
\put(316.90,423.88){\usebox{\plotpoint}}
\multiput(317,422)(0.384,20.752){5}{\usebox{\plotpoint}}
\multiput(319,530)(0.371,-20.752){2}{\usebox{\plotpoint}}
\put(320.01,473.86){\usebox{\plotpoint}}
\multiput(321,454)(0.115,-20.755){9}{\usebox{\plotpoint}}
\multiput(322,273)(0.085,20.755){12}{\usebox{\plotpoint}}
\multiput(323,516)(0.319,-20.753){6}{\usebox{\plotpoint}}
\multiput(325,386)(0.153,20.755){7}{\usebox{\plotpoint}}
\multiput(326,522)(0.483,-20.750){2}{\usebox{\plotpoint}}
\put(327.68,494.02){\usebox{\plotpoint}}
\multiput(328,501)(0.223,-20.754){4}{\usebox{\plotpoint}}
\multiput(329,408)(0.241,20.754){4}{\usebox{\plotpoint}}
\multiput(330,494)(0.768,-20.741){3}{\usebox{\plotpoint}}
\put(332.82,448.99){\usebox{\plotpoint}}
\multiput(333,451)(0.216,-20.754){4}{\usebox{\plotpoint}}
\multiput(334,355)(0.161,20.755){6}{\usebox{\plotpoint}}
\multiput(335,484)(0.798,20.740){2}{\usebox{\plotpoint}}
\multiput(336,510)(4.503,-20.261){0}{\usebox{\plotpoint}}
\put(338.40,508.55){\usebox{\plotpoint}}
\put(339.55,510.73){\usebox{\plotpoint}}
\multiput(340,503)(0.110,-20.755){9}{\usebox{\plotpoint}}
\multiput(341,315)(0.247,20.754){4}{\usebox{\plotpoint}}
\multiput(342,399)(0.329,20.753){3}{\usebox{\plotpoint}}
\multiput(343,462)(0.648,-20.745){3}{\usebox{\plotpoint}}
\multiput(345,398)(0.196,20.755){5}{\usebox{\plotpoint}}
\multiput(346,504)(0.648,20.745){2}{\usebox{\plotpoint}}
\multiput(347,536)(2.292,20.629){0}{\usebox{\plotpoint}}
\multiput(348,545)(0.399,-20.752){3}{\usebox{\plotpoint}}
\multiput(349,493)(1.011,-20.731){2}{\usebox{\plotpoint}}
\multiput(351,452)(0.364,-20.752){2}{\usebox{\plotpoint}}
\multiput(352,395)(0.239,20.754){5}{\usebox{\plotpoint}}
\multiput(353,482)(0.407,20.752){2}{\usebox{\plotpoint}}
\multiput(354,533)(0.239,-20.754){4}{\usebox{\plotpoint}}
\put(355.59,451.03){\usebox{\plotpoint}}
\multiput(357,463)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(358,469)(0.284,-20.754){4}{\usebox{\plotpoint}}
\put(359.39,408.63){\usebox{\plotpoint}}
\multiput(360,428)(0.415,-20.751){3}{\usebox{\plotpoint}}
\multiput(361,378)(0.407,20.752){5}{\usebox{\plotpoint}}
\multiput(363,480)(0.461,-20.750){2}{\usebox{\plotpoint}}
\multiput(364,435)(0.250,20.754){4}{\usebox{\plotpoint}}
\multiput(365,518)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(366,522)(0.669,20.745){2}{\usebox{\plotpoint}}
\multiput(367,553)(0.280,-20.754){3}{\usebox{\plotpoint}}
\multiput(368,479)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(370,480)(0.179,20.755){6}{\usebox{\plotpoint}}
\multiput(371,596)(0.147,-20.755){7}{\usebox{\plotpoint}}
\multiput(372,455)(0.205,20.754){5}{\usebox{\plotpoint}}
\multiput(373,556)(0.214,-20.754){4}{\usebox{\plotpoint}}
\multiput(374,459)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(376,462)(0.182,-20.755){6}{\usebox{\plotpoint}}
\multiput(377,348)(0.097,20.755){10}{\usebox{\plotpoint}}
\multiput(378,563)(0.384,-20.752){3}{\usebox{\plotpoint}}
\multiput(379,509)(0.109,-20.755){9}{\usebox{\plotpoint}}
\multiput(380,318)(0.259,20.754){4}{\usebox{\plotpoint}}
\multiput(381,398)(0.236,20.754){8}{\usebox{\plotpoint}}
\multiput(383,574)(0.131,-20.755){8}{\usebox{\plotpoint}}
\multiput(384,415)(0.259,20.754){4}{\usebox{\plotpoint}}
\multiput(385,495)(0.399,20.752){2}{\usebox{\plotpoint}}
\multiput(386,547)(0.185,-20.755){6}{\usebox{\plotpoint}}
\multiput(387,435)(0.352,20.753){5}{\usebox{\plotpoint}}
\multiput(389,553)(0.067,-20.755){15}{\usebox{\plotpoint}}
\multiput(390,242)(0.182,20.755){6}{\usebox{\plotpoint}}
\multiput(391,356)(0.233,20.754){4}{\usebox{\plotpoint}}
\multiput(392,445)(0.119,-20.755){9}{\usebox{\plotpoint}}
\multiput(393,270)(0.216,20.754){9}{\usebox{\plotpoint}}
\multiput(395,462)(0.131,20.755){8}{\usebox{\plotpoint}}
\multiput(396,620)(1.724,-20.684){0}{\usebox{\plotpoint}}
\multiput(397,608)(0.202,-20.755){5}{\usebox{\plotpoint}}
\multiput(398,505)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(399.15,510.55){\usebox{\plotpoint}}
\put(401.41,489.93){\usebox{\plotpoint}}
\multiput(402,487)(0.263,20.754){3}{\usebox{\plotpoint}}
\multiput(403,566)(0.060,-20.755){17}{\usebox{\plotpoint}}
\multiput(404,222)(0.067,20.755){15}{\usebox{\plotpoint}}
\multiput(405,532)(0.198,-20.755){5}{\usebox{\plotpoint}}
\multiput(406,427)(0.361,20.752){6}{\usebox{\plotpoint}}
\multiput(408,542)(1.219,20.720){0}{\usebox{\plotpoint}}
\multiput(409,559)(0.546,-20.748){2}{\usebox{\plotpoint}}
\put(410.33,526.95){\usebox{\plotpoint}}
\multiput(411,539)(0.506,-20.749){2}{\usebox{\plotpoint}}
\multiput(412,498)(0.715,20.743){3}{\usebox{\plotpoint}}
\multiput(414,556)(0.137,-20.755){7}{\usebox{\plotpoint}}
\multiput(415,405)(0.216,20.754){5}{\usebox{\plotpoint}}
\multiput(416,501)(0.176,20.755){5}{\usebox{\plotpoint}}
\multiput(417,619)(0.259,-20.754){4}{\usebox{\plotpoint}}
\multiput(418,539)(0.691,20.744){2}{\usebox{\plotpoint}}
\put(420.49,584.67){\usebox{\plotpoint}}
\multiput(421,590)(0.472,-20.750){2}{\usebox{\plotpoint}}
\multiput(422,546)(0.155,-20.755){6}{\usebox{\plotpoint}}
\multiput(423,412)(0.233,20.754){5}{\usebox{\plotpoint}}
\put(424.49,519.19){\usebox{\plotpoint}}
\multiput(425,538)(0.629,-20.746){4}{\usebox{\plotpoint}}
\multiput(427,472)(0.432,-20.751){2}{\usebox{\plotpoint}}
\multiput(428,424)(0.196,20.755){5}{\usebox{\plotpoint}}
\put(429.78,519.82){\usebox{\plotpoint}}
\multiput(430,517)(1.879,-20.670){0}{\usebox{\plotpoint}}
\multiput(431,506)(0.488,20.750){4}{\usebox{\plotpoint}}
\multiput(433,591)(0.273,-20.754){4}{\usebox{\plotpoint}}
\multiput(434,515)(0.561,-20.748){2}{\usebox{\plotpoint}}
\multiput(435,478)(0.371,20.752){2}{\usebox{\plotpoint}}
\put(436.11,532.11){\usebox{\plotpoint}}
\multiput(437,517)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(439.19,521.37){\usebox{\plotpoint}}
\multiput(440,536)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,536)(0.629,-20.746){2}{\usebox{\plotpoint}}
\multiput(442,503)(0.221,-20.754){4}{\usebox{\plotpoint}}
\multiput(443,409)(0.104,20.755){10}{\usebox{\plotpoint}}
\multiput(444,608)(0.902,-20.736){2}{\usebox{\plotpoint}}
\multiput(446,562)(0.358,20.752){3}{\usebox{\plotpoint}}
\multiput(447,620)(0.110,-20.755){9}{\usebox{\plotpoint}}
\put(448.54,439.67){\usebox{\plotpoint}}
\multiput(449,447)(0.192,20.755){5}{\usebox{\plotpoint}}
\multiput(450,555)(1.091,-20.727){2}{\usebox{\plotpoint}}
\multiput(452,517)(0.148,20.755){7}{\usebox{\plotpoint}}
\put(453.94,639.09){\usebox{\plotpoint}}
\put(454.89,618.36){\usebox{\plotpoint}}
\multiput(455,616)(0.335,-20.753){3}{\usebox{\plotpoint}}
\multiput(456,554)(0.253,20.754){4}{\usebox{\plotpoint}}
\put(458.40,616.39){\usebox{\plotpoint}}
\multiput(459,608)(0.346,-20.753){3}{\usebox{\plotpoint}}
\put(460.50,562.60){\usebox{\plotpoint}}
\multiput(461,577)(0.329,20.753){3}{\usebox{\plotpoint}}
\multiput(462,640)(0.157,-20.755){7}{\usebox{\plotpoint}}
\multiput(463,508)(0.361,20.752){5}{\usebox{\plotpoint}}
\multiput(465,623)(0.715,-20.743){2}{\usebox{\plotpoint}}
\multiput(466,594)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(467,599)(0.153,-20.755){6}{\usebox{\plotpoint}}
\multiput(468,463)(0.187,20.755){6}{\usebox{\plotpoint}}
\multiput(469,574)(0.428,-20.751){4}{\usebox{\plotpoint}}
\multiput(471,477)(0.266,20.754){4}{\usebox{\plotpoint}}
\multiput(472,555)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(473,556)(0.098,-20.755){10}{\usebox{\plotpoint}}
\multiput(474,344)(0.088,20.755){12}{\usebox{\plotpoint}}
\put(476.27,595.28){\usebox{\plotpoint}}
\multiput(477,604)(0.461,-20.750){2}{\usebox{\plotpoint}}
\multiput(478,559)(0.546,-20.748){2}{\usebox{\plotpoint}}
\multiput(479,521)(0.185,20.755){5}{\usebox{\plotpoint}}
\multiput(480,633)(0.083,-20.755){12}{\usebox{\plotpoint}}
\multiput(481,383)(0.165,20.755){6}{\usebox{\plotpoint}}
\multiput(482,509)(1.151,20.724){2}{\usebox{\plotpoint}}
\put(484.75,538.25){\usebox{\plotpoint}}
\multiput(485,536)(0.200,20.755){5}{\usebox{\plotpoint}}
\multiput(486,640)(0.432,20.751){2}{\usebox{\plotpoint}}
\multiput(487,688)(2.574,20.595){0}{\usebox{\plotpoint}}
\multiput(488,696)(0.964,-20.733){2}{\usebox{\plotpoint}}
\multiput(490,653)(0.205,-20.754){5}{\usebox{\plotpoint}}
\put(491.97,556.84){\usebox{\plotpoint}}
\multiput(492,557)(0.131,20.755){7}{\usebox{\plotpoint}}
\multiput(493,716)(0.263,-20.754){4}{\usebox{\plotpoint}}
\multiput(494,637)(0.399,20.752){2}{\usebox{\plotpoint}}
\multiput(495,689)(0.451,-20.751){5}{\usebox{\plotpoint}}
\multiput(497,597)(0.203,20.755){5}{\usebox{\plotpoint}}
\multiput(498,699)(0.185,-20.755){5}{\usebox{\plotpoint}}
\multiput(499,587)(0.715,20.743){2}{\usebox{\plotpoint}}
\multiput(500,616)(0.172,20.755){5}{\usebox{\plotpoint}}
\put(501.20,736.08){\usebox{\plotpoint}}
\multiput(503,728)(0.472,-20.750){2}{\usebox{\plotpoint}}
\multiput(504,684)(0.177,-20.755){6}{\usebox{\plotpoint}}
\multiput(505,567)(0.185,20.755){5}{\usebox{\plotpoint}}
\multiput(506,679)(0.669,-20.745){2}{\usebox{\plotpoint}}
\put(508.64,667.71){\usebox{\plotpoint}}
\multiput(509,672)(0.407,20.752){2}{\usebox{\plotpoint}}
\put(510.30,729.95){\usebox{\plotpoint}}
\multiput(511,746)(0.096,-20.755){11}{\usebox{\plotpoint}}
\multiput(512,529)(0.112,20.755){9}{\usebox{\plotpoint}}
\multiput(513,714)(0.659,-20.745){3}{\usebox{\plotpoint}}
\put(515.71,667.99){\usebox{\plotpoint}}
\multiput(516,675)(0.358,-20.752){3}{\usebox{\plotpoint}}
\multiput(517,617)(0.407,20.752){2}{\usebox{\plotpoint}}
\multiput(518,668)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(519.68,675.47){\usebox{\plotpoint}}
\multiput(520,679)(0.783,20.741){2}{\usebox{\plotpoint}}
\multiput(522,732)(0.210,-20.754){5}{\usebox{\plotpoint}}
\multiput(523,633)(0.301,20.753){3}{\usebox{\plotpoint}}
\multiput(524,702)(0.310,-20.753){4}{\usebox{\plotpoint}}
\multiput(525,635)(0.273,20.754){3}{\usebox{\plotpoint}}
\multiput(526,711)(0.159,-20.755){13}{\usebox{\plotpoint}}
\multiput(528,450)(0.091,20.755){11}{\usebox{\plotpoint}}
\multiput(529,677)(1.592,-20.694){0}{\usebox{\plotpoint}}
\put(530.21,667.10){\usebox{\plotpoint}}
\multiput(531,679)(0.451,20.751){2}{\usebox{\plotpoint}}
\multiput(532,725)(0.301,-20.753){4}{\usebox{\plotpoint}}
\multiput(533,656)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(535.41,657.87){\usebox{\plotpoint}}
\put(536.33,654.87){\usebox{\plotpoint}}
\put(537.12,675.61){\usebox{\plotpoint}}
\multiput(538,694)(0.691,20.744){2}{\usebox{\plotpoint}}
\put(540.62,710.26){\usebox{\plotpoint}}
\multiput(541,707)(0.494,-20.750){2}{\usebox{\plotpoint}}
\multiput(542,665)(0.305,-20.753){3}{\usebox{\plotpoint}}
\multiput(543,597)(0.239,20.754){4}{\usebox{\plotpoint}}
\multiput(544,684)(0.203,-20.755){5}{\usebox{\plotpoint}}
\multiput(545,582)(0.296,-20.753){7}{\usebox{\plotpoint}}
\multiput(547,442)(0.086,20.755){11}{\usebox{\plotpoint}}
\multiput(548,683)(0.292,-20.753){4}{\usebox{\plotpoint}}
\put(549.59,598.41){\usebox{\plotpoint}}
\put(550.37,600.33){\usebox{\plotpoint}}
\put(551.11,621.07){\usebox{\plotpoint}}
\multiput(553,640)(0.532,-20.749){2}{\usebox{\plotpoint}}
\multiput(554,601)(0.472,20.750){2}{\usebox{\plotpoint}}
\multiput(555,645)(0.415,-20.751){3}{\usebox{\plotpoint}}
\multiput(556,595)(0.277,-20.754){3}{\usebox{\plotpoint}}
\multiput(557,520)(0.121,20.755){9}{\usebox{\plotpoint}}
\multiput(558,692)(0.619,-20.746){3}{\usebox{\plotpoint}}
\put(560.80,636.25){\usebox{\plotpoint}}
\multiput(561,639)(1.479,20.703){0}{\usebox{\plotpoint}}
\multiput(562,653)(0.239,-20.754){5}{\usebox{\plotpoint}}
\multiput(563,566)(0.288,20.753){3}{\usebox{\plotpoint}}
\multiput(564,638)(0.593,-20.747){3}{\usebox{\plotpoint}}
\multiput(566,568)(0.741,20.742){2}{\usebox{\plotpoint}}
\multiput(567,596)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,596)(0.384,-20.752){2}{\usebox{\plotpoint}}
\multiput(569,542)(0.157,20.755){7}{\usebox{\plotpoint}}
\multiput(570,674)(0.371,-20.752){2}{\usebox{\plotpoint}}
\multiput(571,618)(0.584,20.747){4}{\usebox{\plotpoint}}
\multiput(573,689)(0.170,-20.755){6}{\usebox{\plotpoint}}
\multiput(574,567)(0.231,20.754){4}{\usebox{\plotpoint}}
\multiput(575,657)(0.451,-20.751){2}{\usebox{\plotpoint}}
\multiput(576,611)(0.244,-20.754){4}{\usebox{\plotpoint}}
\multiput(577,526)(0.494,20.750){4}{\usebox{\plotpoint}}
\multiput(579,610)(0.576,20.747){2}{\usebox{\plotpoint}}
\multiput(580,646)(0.648,-20.745){2}{\usebox{\plotpoint}}
\put(581.63,631.00){\usebox{\plotpoint}}
\put(582.97,630.29){\usebox{\plotpoint}}
\multiput(583,630)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(585.52,609.87){\usebox{\plotpoint}}
\multiput(586,597)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(587.22,604.78){\usebox{\plotpoint}}
\multiput(588,611)(0.169,-20.755){6}{\usebox{\plotpoint}}
\multiput(589,488)(0.411,20.751){5}{\usebox{\plotpoint}}
\multiput(591,589)(0.432,-20.751){2}{\usebox{\plotpoint}}
\multiput(592,541)(0.423,20.751){2}{\usebox{\plotpoint}}
\multiput(593,590)(0.108,-20.755){10}{\usebox{\plotpoint}}
\multiput(594,397)(0.088,20.755){11}{\usebox{\plotpoint}}
\multiput(595,632)(0.096,-20.755){10}{\usebox{\plotpoint}}
\multiput(596,415)(0.214,20.754){10}{\usebox{\plotpoint}}
\multiput(598,609)(0.384,-20.752){2}{\usebox{\plotpoint}}
\multiput(599,555)(0.629,20.746){2}{\usebox{\plotpoint}}
\multiput(600,588)(0.179,-20.755){5}{\usebox{\plotpoint}}
\multiput(601,472)(0.143,20.755){7}{\usebox{\plotpoint}}
\multiput(602,617)(0.629,-20.746){4}{\usebox{\plotpoint}}
\multiput(604,551)(0.239,20.754){4}{\usebox{\plotpoint}}
\multiput(605,638)(0.277,-20.754){3}{\usebox{\plotpoint}}
\multiput(606,563)(0.798,-20.740){2}{\usebox{\plotpoint}}
\multiput(607,537)(0.329,20.753){3}{\usebox{\plotpoint}}
\put(608.46,584.20){\usebox{\plotpoint}}
\multiput(609,566)(0.830,20.739){3}{\usebox{\plotpoint}}
\multiput(611,616)(0.259,-20.754){4}{\usebox{\plotpoint}}
\multiput(612,536)(2.292,-20.629){0}{\usebox{\plotpoint}}
\put(613.44,535.72){\usebox{\plotpoint}}
\multiput(614,547)(0.432,-20.751){2}{\usebox{\plotpoint}}
\multiput(615,499)(0.703,20.744){3}{\usebox{\plotpoint}}
\put(617.24,564.19){\usebox{\plotpoint}}
\put(618.07,583.07){\usebox{\plotpoint}}
\multiput(619,570)(0.610,20.747){2}{\usebox{\plotpoint}}
\multiput(620,604)(0.340,-20.753){3}{\usebox{\plotpoint}}
\multiput(621,543)(0.648,20.745){3}{\usebox{\plotpoint}}
\multiput(623,607)(0.104,-20.755){9}{\usebox{\plotpoint}}
\multiput(624,408)(0.170,20.755){6}{\usebox{\plotpoint}}
\multiput(625,530)(0.266,20.754){4}{\usebox{\plotpoint}}
\multiput(626,608)(0.162,-20.755){6}{\usebox{\plotpoint}}
\multiput(627,480)(0.292,20.753){7}{\usebox{\plotpoint}}
\multiput(629,622)(0.346,-20.753){3}{\usebox{\plotpoint}}
\multiput(630,562)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(631,566)(0.148,-20.755){7}{\usebox{\plotpoint}}
\multiput(632,426)(0.174,20.755){6}{\usebox{\plotpoint}}
\multiput(633,545)(1.295,20.715){0}{\usebox{\plotpoint}}
\multiput(634,561)(0.768,-20.741){3}{\usebox{\plotpoint}}
\multiput(636,507)(0.305,20.753){3}{\usebox{\plotpoint}}
\put(637.35,580.22){\usebox{\plotpoint}}
\multiput(638,590)(0.648,-20.745){2}{\usebox{\plotpoint}}
\multiput(639,558)(1.295,20.715){0}{\usebox{\plotpoint}}
\put(640.87,578.33){\usebox{\plotpoint}}
\multiput(642,584)(0.223,-20.754){4}{\usebox{\plotpoint}}
\put(643.41,495.96){\usebox{\plotpoint}}
\put(644.49,489.31){\usebox{\plotpoint}}
\multiput(645,475)(0.377,20.752){3}{\usebox{\plotpoint}}
\multiput(646,530)(0.305,20.753){3}{\usebox{\plotpoint}}
\multiput(647,598)(0.546,-20.748){4}{\usebox{\plotpoint}}
\multiput(649,522)(0.546,20.748){2}{\usebox{\plotpoint}}
\multiput(650,560)(0.157,-20.755){6}{\usebox{\plotpoint}}
\multiput(651,428)(0.310,20.753){3}{\usebox{\plotpoint}}
\multiput(652,495)(0.610,-20.747){2}{\usebox{\plotpoint}}
\multiput(653,461)(0.282,20.754){7}{\usebox{\plotpoint}}
\multiput(655,608)(0.127,-20.755){8}{\usebox{\plotpoint}}
\put(656.48,457.99){\usebox{\plotpoint}}
\multiput(657,473)(0.166,20.755){6}{\usebox{\plotpoint}}
\multiput(658,598)(0.176,-20.755){6}{\usebox{\plotpoint}}
\multiput(659,480)(0.669,20.745){3}{\usebox{\plotpoint}}
\multiput(661,542)(0.483,-20.750){2}{\usebox{\plotpoint}}
\multiput(662,499)(0.335,-20.753){3}{\usebox{\plotpoint}}
\multiput(663,437)(0.190,20.755){5}{\usebox{\plotpoint}}
\multiput(664,546)(0.099,-20.755){10}{\usebox{\plotpoint}}
\multiput(665,336)(0.175,20.755){12}{\usebox{\plotpoint}}
\multiput(667,573)(0.305,-20.753){3}{\usebox{\plotpoint}}
\put(668.35,514.42){\usebox{\plotpoint}}
\put(669.14,528.84){\usebox{\plotpoint}}
\multiput(670,510)(0.256,-20.754){4}{\usebox{\plotpoint}}
\multiput(671,429)(0.116,-20.755){9}{\usebox{\plotpoint}}
\multiput(672,250)(0.133,20.755){15}{\usebox{\plotpoint}}
\multiput(674,561)(0.461,-20.750){2}{\usebox{\plotpoint}}
\multiput(675,516)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(676,522)(0.125,-20.755){8}{\usebox{\plotpoint}}
\multiput(677,356)(0.117,20.755){9}{\usebox{\plotpoint}}
\multiput(678,533)(0.423,-20.751){5}{\usebox{\plotpoint}}
\multiput(680,435)(2.574,-20.595){0}{\usebox{\plotpoint}}
\multiput(681,427)(0.364,20.752){3}{\usebox{\plotpoint}}
\multiput(682,484)(1.479,20.703){0}{\usebox{\plotpoint}}
\put(683.21,499.26){\usebox{\plotpoint}}
\multiput(684,504)(2.574,-20.595){0}{\usebox{\plotpoint}}
\multiput(685,496)(0.432,-20.751){5}{\usebox{\plotpoint}}
\put(687.63,384.37){\usebox{\plotpoint}}
\multiput(688,375)(0.122,20.755){8}{\usebox{\plotpoint}}
\multiput(689,545)(0.483,-20.750){2}{\usebox{\plotpoint}}
\multiput(690,502)(0.136,-20.755){8}{\usebox{\plotpoint}}
\multiput(691,349)(0.299,20.753){6}{\usebox{\plotpoint}}
\multiput(693,488)(0.415,20.751){3}{\usebox{\plotpoint}}
\multiput(694,538)(0.346,-20.753){3}{\usebox{\plotpoint}}
\multiput(695,478)(1.151,20.724){0}{\usebox{\plotpoint}}
\multiput(696,496)(0.273,20.754){4}{\usebox{\plotpoint}}
\put(697.76,579.95){\usebox{\plotpoint}}
\multiput(699,593)(0.250,-20.754){4}{\usebox{\plotpoint}}
\put(700.55,517.64){\usebox{\plotpoint}}
\put(701.51,538.38){\usebox{\plotpoint}}
\multiput(702,552)(0.226,-20.754){5}{\usebox{\plotpoint}}
\multiput(703,460)(0.593,20.747){3}{\usebox{\plotpoint}}
\put(705.85,541.10){\usebox{\plotpoint}}
\multiput(706,543)(0.451,-20.751){2}{\usebox{\plotpoint}}
\multiput(707,497)(0.122,-20.755){8}{\usebox{\plotpoint}}
\multiput(708,327)(0.155,20.755){6}{\usebox{\plotpoint}}
\put(709.65,460.35){\usebox{\plotpoint}}
\multiput(710,460)(2.173,-20.641){0}{\usebox{\plotpoint}}
\multiput(712,441)(0.546,20.748){2}{\usebox{\plotpoint}}
\multiput(713,479)(0.371,20.752){3}{\usebox{\plotpoint}}
\put(714.40,545.90){\usebox{\plotpoint}}
\multiput(715,562)(0.176,-20.755){6}{\usebox{\plotpoint}}
\multiput(716,444)(0.882,20.737){2}{\usebox{\plotpoint}}
\put(718.23,496.64){\usebox{\plotpoint}}
\multiput(719,516)(0.155,-20.755){7}{\usebox{\plotpoint}}
\multiput(720,382)(0.150,20.755){7}{\usebox{\plotpoint}}
\put(721.60,500.05){\usebox{\plotpoint}}
\put(722.59,479.32){\usebox{\plotpoint}}
\multiput(723,474)(1.120,20.725){2}{\usebox{\plotpoint}}
\put(725.64,491.13){\usebox{\plotpoint}}
\multiput(726,480)(2.935,-20.547){0}{\usebox{\plotpoint}}
\put(727.50,470.50){\usebox{\plotpoint}}
\multiput(728,468)(0.259,-20.754){3}{\usebox{\plotpoint}}
\put(729.17,387.58){\usebox{\plotpoint}}
\multiput(731,383)(0.154,-20.755){6}{\usebox{\plotpoint}}
\multiput(732,248)(0.066,20.755){15}{\usebox{\plotpoint}}
\multiput(733,561)(0.610,-20.747){2}{\usebox{\plotpoint}}
\multiput(734,527)(1.879,-20.670){0}{\usebox{\plotpoint}}
\multiput(735,516)(0.783,-20.741){3}{\usebox{\plotpoint}}
\multiput(737,463)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(738.54,472.00){\usebox{\plotpoint}}
\put(739.82,463.28){\usebox{\plotpoint}}
\multiput(740,460)(0.392,20.752){2}{\usebox{\plotpoint}}
\multiput(741,513)(0.610,-20.747){3}{\usebox{\plotpoint}}
\put(743.04,444.80){\usebox{\plotpoint}}
\put(744.69,424.15){\usebox{\plotpoint}}
\multiput(745,417)(0.179,-20.755){5}{\usebox{\plotpoint}}
\multiput(746,301)(0.084,20.755){12}{\usebox{\plotpoint}}
\multiput(747,547)(0.371,-20.752){3}{\usebox{\plotpoint}}
\put(749.06,480.44){\usebox{\plotpoint}}
\put(750.42,482.26){\usebox{\plotpoint}}
\multiput(751,498)(0.166,-20.755){6}{\usebox{\plotpoint}}
\multiput(752,373)(0.154,20.755){7}{\usebox{\plotpoint}}
\multiput(753,508)(0.329,-20.753){3}{\usebox{\plotpoint}}
\multiput(754,445)(0.629,-20.746){3}{\usebox{\plotpoint}}
\multiput(756,379)(0.212,20.754){5}{\usebox{\plotpoint}}
\multiput(757,477)(0.371,-20.752){2}{\usebox{\plotpoint}}
\multiput(758,421)(0.506,-20.749){2}{\usebox{\plotpoint}}
\multiput(759,380)(0.208,20.754){5}{\usebox{\plotpoint}}
\put(760.39,474.17){\usebox{\plotpoint}}
\multiput(761,465)(0.610,-20.747){3}{\usebox{\plotpoint}}
\multiput(763,397)(0.155,20.755){7}{\usebox{\plotpoint}}
\multiput(764,531)(0.494,-20.750){2}{\usebox{\plotpoint}}
\put(765.61,472.41){\usebox{\plotpoint}}
\multiput(766,462)(0.259,-20.754){4}{\usebox{\plotpoint}}
\multiput(767,382)(0.317,20.753){6}{\usebox{\plotpoint}}
\multiput(769,513)(0.335,20.753){3}{\usebox{\plotpoint}}
\multiput(770,575)(0.077,-20.755){13}{\usebox{\plotpoint}}
\multiput(771,306)(0.263,20.754){4}{\usebox{\plotpoint}}
\put(772.79,396.90){\usebox{\plotpoint}}
\multiput(773,400)(0.483,20.750){4}{\usebox{\plotpoint}}
\put(775.52,500.64){\usebox{\plotpoint}}
\multiput(776,514)(0.691,-20.744){2}{\usebox{\plotpoint}}
\put(777.61,502.87){\usebox{\plotpoint}}
\multiput(778,515)(0.519,-20.749){2}{\usebox{\plotpoint}}
\multiput(779,475)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(781,480)(0.461,-20.750){2}{\usebox{\plotpoint}}
\multiput(782,435)(0.610,20.747){2}{\usebox{\plotpoint}}
\multiput(783,469)(0.310,20.753){3}{\usebox{\plotpoint}}
\multiput(784,536)(0.364,-20.752){3}{\usebox{\plotpoint}}
\put(785.40,488.24){\usebox{\plotpoint}}
\multiput(786,502)(0.619,-20.746){3}{\usebox{\plotpoint}}
\multiput(788,435)(0.371,20.752){3}{\usebox{\plotpoint}}
\multiput(789,491)(0.212,-20.754){5}{\usebox{\plotpoint}}
\multiput(790,393)(0.202,20.755){5}{\usebox{\plotpoint}}
\put(791.65,511.00){\usebox{\plotpoint}}
\multiput(792,519)(0.648,-20.745){3}{\usebox{\plotpoint}}
\multiput(794,455)(0.442,-20.751){2}{\usebox{\plotpoint}}
\multiput(795,408)(0.324,20.753){3}{\usebox{\plotpoint}}
\multiput(796,472)(0.296,-20.753){4}{\usebox{\plotpoint}}
\multiput(797,402)(0.256,20.754){4}{\usebox{\plotpoint}}
\multiput(798,483)(0.442,-20.751){2}{\usebox{\plotpoint}}
\put(800.47,422.81){\usebox{\plotpoint}}
\multiput(801,418)(0.154,20.755){6}{\usebox{\plotpoint}}
\multiput(802,553)(0.109,-20.755){9}{\usebox{\plotpoint}}
\multiput(803,363)(0.100,20.755){10}{\usebox{\plotpoint}}
\multiput(804,570)(0.122,-20.755){9}{\usebox{\plotpoint}}
\multiput(805,400)(0.754,20.742){2}{\usebox{\plotpoint}}
\put(807.55,461.07){\usebox{\plotpoint}}
\multiput(808,466)(1.724,-20.684){0}{\usebox{\plotpoint}}
\multiput(809,454)(0.239,20.754){5}{\usebox{\plotpoint}}
\put(810.53,520.47){\usebox{\plotpoint}}
\put(811.23,499.74){\usebox{\plotpoint}}
\multiput(813,482)(0.335,20.753){3}{\usebox{\plotpoint}}
\multiput(814,544)(0.384,-20.752){3}{\usebox{\plotpoint}}
\put(815.67,501.42){\usebox{\plotpoint}}
\multiput(816,507)(0.176,-20.755){5}{\usebox{\plotpoint}}
\multiput(817,389)(1.120,-20.725){2}{\usebox{\plotpoint}}
\multiput(819,352)(0.165,20.755){6}{\usebox{\plotpoint}}
\multiput(820,478)(0.561,-20.748){2}{\usebox{\plotpoint}}
\multiput(821,441)(2.574,-20.595){0}{\usebox{\plotpoint}}
\multiput(822,433)(0.236,20.754){5}{\usebox{\plotpoint}}
\multiput(823,521)(0.472,-20.750){2}{\usebox{\plotpoint}}
\multiput(824,477)(4.503,-20.261){0}{\usebox{\plotpoint}}
\put(826.22,472.43){\usebox{\plotpoint}}
\multiput(827,488)(0.432,20.751){3}{\usebox{\plotpoint}}
\multiput(828,536)(0.071,-20.755){14}{\usebox{\plotpoint}}
\multiput(829,245)(0.109,20.755){9}{\usebox{\plotpoint}}
\put(830.99,450.88){\usebox{\plotpoint}}
\multiput(832,467)(0.305,-20.753){4}{\usebox{\plotpoint}}
\multiput(833,399)(0.407,20.752){2}{\usebox{\plotpoint}}
\put(834.67,460.09){\usebox{\plotpoint}}
\put(835.99,449.19){\usebox{\plotpoint}}
\put(836.57,469.55){\usebox{\plotpoint}}
\multiput(837,485)(1.479,-20.703){2}{\usebox{\plotpoint}}
\multiput(839,457)(0.335,20.753){3}{\usebox{\plotpoint}}
\multiput(840,519)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(841.78,500.14){\usebox{\plotpoint}}
\multiput(842,496)(0.165,-20.755){6}{\usebox{\plotpoint}}
\multiput(843,370)(0.477,20.750){4}{\usebox{\plotpoint}}
\multiput(845,457)(0.451,20.751){2}{\usebox{\plotpoint}}
\multiput(846,503)(0.610,-20.747){2}{\usebox{\plotpoint}}
\multiput(847,469)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(848,476)(0.715,-20.743){2}{\usebox{\plotpoint}}
\multiput(849,447)(0.964,20.733){2}{\usebox{\plotpoint}}
\multiput(851,490)(0.319,-20.753){3}{\usebox{\plotpoint}}
\multiput(852,425)(0.253,20.754){4}{\usebox{\plotpoint}}
\put(853.81,490.72){\usebox{\plotpoint}}
\put(854.59,469.98){\usebox{\plotpoint}}
\multiput(855,458)(0.703,-20.744){3}{\usebox{\plotpoint}}
\multiput(857,399)(0.423,20.751){2}{\usebox{\plotpoint}}
\multiput(858,448)(0.392,20.752){3}{\usebox{\plotpoint}}
\multiput(859,501)(0.253,-20.754){4}{\usebox{\plotpoint}}
\multiput(860,419)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(861,418)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(862,411)(0.500,-20.749){4}{\usebox{\plotpoint}}
\put(864.45,334.28){\usebox{\plotpoint}}
\multiput(865,342)(0.319,20.753){3}{\usebox{\plotpoint}}
\put(866.35,417.27){\usebox{\plotpoint}}
\multiput(867,436)(0.253,20.754){4}{\usebox{\plotpoint}}
\put(868.46,521.00){\usebox{\plotpoint}}
\multiput(870,531)(0.214,-20.754){5}{\usebox{\plotpoint}}
\multiput(871,434)(0.442,20.751){2}{\usebox{\plotpoint}}
\multiput(872,481)(0.239,-20.754){4}{\usebox{\plotpoint}}
\multiput(873,394)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(874,391)(0.137,20.755){8}{\usebox{\plotpoint}}
\multiput(875,542)(0.142,-20.755){14}{\usebox{\plotpoint}}
\multiput(877,249)(0.093,20.755){10}{\usebox{\plotpoint}}
\multiput(878,472)(0.715,-20.743){2}{\usebox{\plotpoint}}
\put(879.76,428.61){\usebox{\plotpoint}}
\multiput(880,424)(0.216,20.754){4}{\usebox{\plotpoint}}
\multiput(881,520)(0.175,-20.755){12}{\usebox{\plotpoint}}
\multiput(883,283)(0.121,20.755){8}{\usebox{\plotpoint}}
\put(884.31,464.29){\usebox{\plotpoint}}
\multiput(885,485)(0.741,20.742){2}{\usebox{\plotpoint}}
\multiput(886,513)(0.200,-20.755){5}{\usebox{\plotpoint}}
\multiput(887,409)(0.830,20.739){2}{\usebox{\plotpoint}}
\multiput(889,459)(0.423,20.751){3}{\usebox{\plotpoint}}
\multiput(890,508)(0.483,-20.750){2}{\usebox{\plotpoint}}
\put(891.79,448.49){\usebox{\plotpoint}}
\multiput(892,444)(0.494,20.750){2}{\usebox{\plotpoint}}
\multiput(893,486)(1.063,-20.728){2}{\usebox{\plotpoint}}
\multiput(895,447)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(896,454)(0.472,20.750){2}{\usebox{\plotpoint}}
\multiput(897,498)(0.576,-20.747){2}{\usebox{\plotpoint}}
\multiput(898,462)(0.423,20.751){2}{\usebox{\plotpoint}}
\multiput(899,511)(0.256,-20.754){4}{\usebox{\plotpoint}}
\multiput(900,430)(1.036,20.730){2}{\usebox{\plotpoint}}
\multiput(902,470)(0.185,-20.755){5}{\usebox{\plotpoint}}
\multiput(903,358)(0.136,20.755){8}{\usebox{\plotpoint}}
\multiput(904,511)(0.371,-20.752){2}{\usebox{\plotpoint}}
\multiput(905,455)(0.329,-20.753){4}{\usebox{\plotpoint}}
\multiput(906,392)(0.346,20.753){5}{\usebox{\plotpoint}}
\multiput(908,512)(0.233,-20.754){5}{\usebox{\plotpoint}}
\multiput(909,423)(0.256,20.754){3}{\usebox{\plotpoint}}
\multiput(910,504)(0.112,-20.755){9}{\usebox{\plotpoint}}
\multiput(911,318)(0.115,20.755){9}{\usebox{\plotpoint}}
\put(912.36,490.16){\usebox{\plotpoint}}
\multiput(913,476)(0.305,-20.753){7}{\usebox{\plotpoint}}
\put(915.88,324.18){\usebox{\plotpoint}}
\multiput(916,322)(0.174,20.755){5}{\usebox{\plotpoint}}
\multiput(917,441)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(918.24,443.93){\usebox{\plotpoint}}
\put(919.86,464.61){\usebox{\plotpoint}}
\multiput(921,484)(0.134,-20.755){8}{\usebox{\plotpoint}}
\multiput(922,329)(0.128,20.755){8}{\usebox{\plotpoint}}
\put(923.82,474.61){\usebox{\plotpoint}}
\put(924.63,453.87){\usebox{\plotpoint}}
\multiput(925,444)(4.503,-20.261){0}{\usebox{\plotpoint}}
\multiput(927,435)(0.301,20.753){4}{\usebox{\plotpoint}}
\multiput(928,504)(0.202,-20.755){5}{\usebox{\plotpoint}}
\multiput(929,401)(0.399,20.752){2}{\usebox{\plotpoint}}
\multiput(930,453)(0.288,20.753){4}{\usebox{\plotpoint}}
\multiput(931,525)(0.601,-20.747){3}{\usebox{\plotpoint}}
\put(933.92,466.16){\usebox{\plotpoint}}
\multiput(934,467)(0.200,-20.755){5}{\usebox{\plotpoint}}
\multiput(935,363)(0.121,20.755){8}{\usebox{\plotpoint}}
\put(936.42,521.27){\usebox{\plotpoint}}
\multiput(937,502)(0.610,-20.747){2}{\usebox{\plotpoint}}
\put(939.05,459.09){\usebox{\plotpoint}}
\multiput(940,451)(0.442,20.751){2}{\usebox{\plotpoint}}
\multiput(941,498)(0.629,20.746){2}{\usebox{\plotpoint}}
\multiput(942,531)(0.371,-20.752){2}{\usebox{\plotpoint}}
\multiput(943,475)(0.371,20.752){3}{\usebox{\plotpoint}}
\multiput(944,531)(0.506,-20.749){4}{\usebox{\plotpoint}}
\multiput(946,449)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(947,453)(0.259,20.754){4}{\usebox{\plotpoint}}
\multiput(948,533)(0.561,-20.748){2}{\usebox{\plotpoint}}
\put(949.43,484.26){\usebox{\plotpoint}}
\multiput(950,469)(0.461,20.750){2}{\usebox{\plotpoint}}
\put(952.77,514.89){\usebox{\plotpoint}}
\multiput(953,515)(0.256,-20.754){3}{\usebox{\plotpoint}}
\put(954.22,432.25){\usebox{\plotpoint}}
\multiput(955,426)(0.472,20.750){2}{\usebox{\plotpoint}}
\multiput(956,470)(0.284,-20.754){3}{\usebox{\plotpoint}}
\multiput(957,397)(0.576,20.747){4}{\usebox{\plotpoint}}
\put(959.72,481.19){\usebox{\plotpoint}}
\multiput(960,486)(0.377,20.752){2}{\usebox{\plotpoint}}
\multiput(961,541)(0.172,-20.755){6}{\usebox{\plotpoint}}
\multiput(962,420)(0.593,20.747){2}{\usebox{\plotpoint}}
\multiput(963,455)(0.610,20.747){3}{\usebox{\plotpoint}}
\multiput(965,523)(0.506,-20.749){2}{\usebox{\plotpoint}}
\multiput(966,482)(0.296,20.753){4}{\usebox{\plotpoint}}
\multiput(967,552)(0.163,-20.755){6}{\usebox{\plotpoint}}
\multiput(968,425)(0.259,20.754){3}{\usebox{\plotpoint}}
\multiput(969,505)(0.403,-20.752){5}{\usebox{\plotpoint}}
\multiput(971,402)(0.200,20.755){5}{\usebox{\plotpoint}}
\multiput(972,506)(0.483,20.750){3}{\usebox{\plotpoint}}
\multiput(973,549)(0.228,-20.754){4}{\usebox{\plotpoint}}
\multiput(974,458)(0.483,-20.750){2}{\usebox{\plotpoint}}
\multiput(975,415)(0.162,20.755){6}{\usebox{\plotpoint}}
\multiput(976,543)(0.364,-20.752){6}{\usebox{\plotpoint}}
\multiput(978,429)(0.277,20.754){3}{\usebox{\plotpoint}}
\multiput(979,504)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(980,501)(0.198,-20.755){5}{\usebox{\plotpoint}}
\multiput(981,396)(0.377,20.752){3}{\usebox{\plotpoint}}
\multiput(982,451)(1.063,-20.728){2}{\usebox{\plotpoint}}
\multiput(984,412)(0.214,20.754){5}{\usebox{\plotpoint}}
\multiput(985,509)(0.319,-20.753){3}{\usebox{\plotpoint}}
\put(986.52,458.01){\usebox{\plotpoint}}
\multiput(987,471)(0.576,-20.747){2}{\usebox{\plotpoint}}
\put(988.74,448.23){\usebox{\plotpoint}}
\multiput(989,453)(0.190,-20.755){10}{\usebox{\plotpoint}}
\multiput(991,234)(0.077,20.755){13}{\usebox{\plotpoint}}
\multiput(992,502)(0.137,-20.755){8}{\usebox{\plotpoint}}
\multiput(993,350)(0.250,20.754){4}{\usebox{\plotpoint}}
\multiput(994,433)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(995.87,430.69){\usebox{\plotpoint}}
\multiput(997,416)(0.610,-20.747){2}{\usebox{\plotpoint}}
\multiput(998,382)(0.546,20.748){2}{\usebox{\plotpoint}}
\multiput(999,420)(0.371,20.752){2}{\usebox{\plotpoint}}
\multiput(1000,476)(0.088,-20.755){12}{\usebox{\plotpoint}}
\multiput(1001,240)(0.185,20.755){11}{\usebox{\plotpoint}}
\multiput(1003,464)(0.263,20.754){3}{\usebox{\plotpoint}}
\multiput(1004,543)(0.288,-20.753){4}{\usebox{\plotpoint}}
\multiput(1005,471)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(1006,478)(0.629,20.746){2}{\usebox{\plotpoint}}
\multiput(1007,511)(3.156,20.514){0}{\usebox{\plotpoint}}
\multiput(1009,524)(0.629,20.746){2}{\usebox{\plotpoint}}
\multiput(1010,557)(0.056,-20.755){18}{\usebox{\plotpoint}}
\multiput(1011,188)(0.066,20.755){15}{\usebox{\plotpoint}}
\multiput(1012,501)(0.221,-20.754){4}{\usebox{\plotpoint}}
\multiput(1013,407)(0.221,20.754){5}{\usebox{\plotpoint}}
\multiput(1014,501)(0.472,-20.750){4}{\usebox{\plotpoint}}
\multiput(1016,413)(0.629,-20.746){2}{\usebox{\plotpoint}}
\multiput(1017,380)(0.296,-20.753){3}{\usebox{\plotpoint}}
\multiput(1018,310)(0.241,20.754){4}{\usebox{\plotpoint}}
\multiput(1019,396)(0.202,20.755){5}{\usebox{\plotpoint}}
\put(1021.96,493.11){\usebox{\plotpoint}}
\put(1022.79,472.37){\usebox{\plotpoint}}
\multiput(1023,467)(0.288,20.753){3}{\usebox{\plotpoint}}
\multiput(1024,539)(0.451,-20.751){2}{\usebox{\plotpoint}}
\multiput(1025,493)(0.669,20.745){2}{\usebox{\plotpoint}}
\multiput(1026,524)(2.065,-20.652){0}{\usebox{\plotpoint}}
\multiput(1027,514)(0.190,-20.755){11}{\usebox{\plotpoint}}
\multiput(1029,296)(0.126,20.755){8}{\usebox{\plotpoint}}
\multiput(1030,461)(0.112,-20.755){9}{\usebox{\plotpoint}}
\multiput(1031,275)(0.137,20.755){7}{\usebox{\plotpoint}}
\put(1032.47,418.09){\usebox{\plotpoint}}
\multiput(1033,409)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1035,413)(0.629,20.746){2}{\usebox{\plotpoint}}
\multiput(1036,446)(0.384,-20.752){2}{\usebox{\plotpoint}}
\multiput(1037,392)(0.266,20.754){4}{\usebox{\plotpoint}}
\multiput(1038,470)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1039,469)(0.279,-20.754){7}{\usebox{\plotpoint}}
\multiput(1041,320)(0.156,20.755){7}{\usebox{\plotpoint}}
\multiput(1042,453)(0.172,-20.755){6}{\usebox{\plotpoint}}
\multiput(1043,332)(0.109,20.755){9}{\usebox{\plotpoint}}
\put(1044.60,506.36){\usebox{\plotpoint}}
\multiput(1045,496)(4.503,20.261){0}{\usebox{\plotpoint}}
\multiput(1047,505)(0.292,-20.753){4}{\usebox{\plotpoint}}
\multiput(1048,434)(0.371,20.752){3}{\usebox{\plotpoint}}
\multiput(1049,490)(1.295,-20.715){0}{\usebox{\plotpoint}}
\put(1050.34,470.59){\usebox{\plotpoint}}
\multiput(1051,464)(0.233,-20.754){4}{\usebox{\plotpoint}}
\multiput(1052,375)(0.783,20.741){3}{\usebox{\plotpoint}}
\multiput(1054,428)(0.296,20.753){3}{\usebox{\plotpoint}}
\multiput(1055,498)(0.494,-20.750){2}{\usebox{\plotpoint}}
\put(1056.43,465.12){\usebox{\plotpoint}}
\multiput(1057,477)(0.561,-20.748){2}{\usebox{\plotpoint}}
\multiput(1058,440)(0.741,20.742){3}{\usebox{\plotpoint}}
\multiput(1060,496)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(1061,491)(0.296,-20.753){3}{\usebox{\plotpoint}}
\multiput(1062,421)(0.228,20.754){5}{\usebox{\plotpoint}}
\multiput(1063,512)(0.144,-20.755){6}{\usebox{\plotpoint}}
\multiput(1064,368)(0.494,-20.750){3}{\usebox{\plotpoint}}
\multiput(1065,326)(0.247,20.754){8}{\usebox{\plotpoint}}
\put(1067.87,475.66){\usebox{\plotpoint}}
\put(1068.72,491.07){\usebox{\plotpoint}}
\multiput(1069,498)(0.532,20.749){2}{\usebox{\plotpoint}}
\multiput(1070,537)(0.284,-20.754){3}{\usebox{\plotpoint}}
\put(1071.46,458.44){\usebox{\plotpoint}}
\multiput(1073,440)(0.253,20.754){4}{\usebox{\plotpoint}}
\multiput(1074,522)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(1075,519)(0.216,-20.754){5}{\usebox{\plotpoint}}
\put(1076.56,430.84){\usebox{\plotpoint}}
\multiput(1077,437)(1.120,-20.725){2}{\usebox{\plotpoint}}
\multiput(1079,400)(0.109,-20.755){9}{\usebox{\plotpoint}}
\multiput(1080,210)(0.077,20.755){13}{\usebox{\plotpoint}}
\multiput(1081,478)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1082.61,461.49){\usebox{\plotpoint}}
\multiput(1083,451)(0.146,-20.755){14}{\usebox{\plotpoint}}
\multiput(1085,166)(0.214,20.754){4}{\usebox{\plotpoint}}
\multiput(1086,263)(0.094,20.755){11}{\usebox{\plotpoint}}
\multiput(1087,483)(0.250,-20.754){4}{\usebox{\plotpoint}}
\multiput(1088,400)(0.629,20.746){2}{\usebox{\plotpoint}}
\multiput(1089,433)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1090,436)(4.503,20.261){0}{\usebox{\plotpoint}}
\multiput(1092,445)(0.691,20.744){2}{\usebox{\plotpoint}}
\multiput(1093,475)(1.724,20.684){0}{\usebox{\plotpoint}}
\multiput(1094,487)(0.561,-20.748){2}{\usebox{\plotpoint}}
\multiput(1095,450)(0.506,20.749){2}{\usebox{\plotpoint}}
\multiput(1096,491)(0.268,-20.754){7}{\usebox{\plotpoint}}
\multiput(1098,336)(0.114,20.755){9}{\usebox{\plotpoint}}
\put(1099.57,512.27){\usebox{\plotpoint}}
\multiput(1100,508)(0.162,-20.755){6}{\usebox{\plotpoint}}
\put(1101.92,392.94){\usebox{\plotpoint}}
\put(1102.76,374.32){\usebox{\plotpoint}}
\multiput(1103,368)(0.349,20.753){6}{\usebox{\plotpoint}}
\multiput(1105,487)(0.407,-20.752){2}{\usebox{\plotpoint}}
\multiput(1106,436)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(1107,442)(0.352,20.753){3}{\usebox{\plotpoint}}
\multiput(1108,501)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(1109.43,493.65){\usebox{\plotpoint}}
\multiput(1111,474)(0.432,20.751){3}{\usebox{\plotpoint}}
\put(1112.49,506.70){\usebox{\plotpoint}}
\multiput(1113,491)(0.546,-20.748){2}{\usebox{\plotpoint}}
\multiput(1114,453)(0.546,20.748){2}{\usebox{\plotpoint}}
\multiput(1115,491)(0.224,-20.754){9}{\usebox{\plotpoint}}
\multiput(1117,306)(0.127,20.755){8}{\usebox{\plotpoint}}
\multiput(1118,469)(2.065,-20.652){0}{\usebox{\plotpoint}}
\multiput(1119,459)(0.648,-20.745){2}{\usebox{\plotpoint}}
\multiput(1120,427)(0.305,20.753){3}{\usebox{\plotpoint}}
\multiput(1121,495)(0.942,-20.734){2}{\usebox{\plotpoint}}
\put(1123.29,459.01){\usebox{\plotpoint}}
\multiput(1124,479)(0.189,-20.755){6}{\usebox{\plotpoint}}
\multiput(1125,369)(0.196,20.755){5}{\usebox{\plotpoint}}
\multiput(1126,475)(0.364,20.752){3}{\usebox{\plotpoint}}
\multiput(1127,532)(0.432,-20.751){2}{\usebox{\plotpoint}}
\multiput(1128,484)(0.407,-20.752){5}{\usebox{\plotpoint}}
\multiput(1130,382)(0.263,20.754){4}{\usebox{\plotpoint}}
\multiput(1131,461)(0.340,20.753){3}{\usebox{\plotpoint}}
\multiput(1132,522)(0.415,-20.751){2}{\usebox{\plotpoint}}
\put(1133.35,482.37){\usebox{\plotpoint}}
\multiput(1134,502)(0.798,-20.740){3}{\usebox{\plotpoint}}
\multiput(1136,450)(0.288,-20.753){3}{\usebox{\plotpoint}}
\multiput(1137,378)(0.301,-20.753){4}{\usebox{\plotpoint}}
\multiput(1138,309)(0.200,20.755){5}{\usebox{\plotpoint}}
\put(1139.62,428.39){\usebox{\plotpoint}}
\multiput(1140,438)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(1141,432)(0.987,-20.732){2}{\usebox{\plotpoint}}
\multiput(1143,390)(0.226,20.754){5}{\usebox{\plotpoint}}
\multiput(1144,482)(0.210,-20.754){4}{\usebox{\plotpoint}}
\multiput(1145,383)(0.210,20.754){5}{\usebox{\plotpoint}}
\multiput(1146,482)(0.305,-20.753){4}{\usebox{\plotpoint}}
\multiput(1147,414)(0.648,20.745){3}{\usebox{\plotpoint}}
\multiput(1149,478)(2.574,-20.595){0}{\usebox{\plotpoint}}
\multiput(1150,470)(0.472,20.750){2}{\usebox{\plotpoint}}
\multiput(1151,514)(0.593,-20.747){2}{\usebox{\plotpoint}}
\multiput(1152,479)(0.137,-20.755){7}{\usebox{\plotpoint}}
\multiput(1153,327)(0.240,20.754){8}{\usebox{\plotpoint}}
\multiput(1155,500)(0.942,20.734){2}{\usebox{\plotpoint}}
\multiput(1156,522)(0.288,-20.753){3}{\usebox{\plotpoint}}
\multiput(1157,450)(0.158,-20.755){6}{\usebox{\plotpoint}}
\multiput(1158,319)(0.108,20.755){10}{\usebox{\plotpoint}}
\multiput(1159,512)(0.483,-20.750){4}{\usebox{\plotpoint}}
\put(1161.50,441.46){\usebox{\plotpoint}}
\put(1162.37,462.19){\usebox{\plotpoint}}
\multiput(1163,471)(0.593,20.747){2}{\usebox{\plotpoint}}
\multiput(1164,506)(0.165,-20.755){6}{\usebox{\plotpoint}}
\multiput(1165,380)(0.239,20.754){4}{\usebox{\plotpoint}}
\multiput(1166,467)(0.593,20.747){3}{\usebox{\plotpoint}}
\multiput(1168,537)(0.236,-20.754){4}{\usebox{\plotpoint}}
\multiput(1169,449)(0.310,20.753){4}{\usebox{\plotpoint}}
\multiput(1170,516)(0.392,-20.752){2}{\usebox{\plotpoint}}
\put(1171.39,467.69){\usebox{\plotpoint}}
\multiput(1172,475)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(1174,480)(0.364,20.752){3}{\usebox{\plotpoint}}
\put(1175.43,523.71){\usebox{\plotpoint}}
\multiput(1176,506)(0.399,-20.752){3}{\usebox{\plotpoint}}
\put(1177.49,467.28){\usebox{\plotpoint}}
\put(1178.39,473.99){\usebox{\plotpoint}}
\put(1179.84,472.72){\usebox{\plotpoint}}
\multiput(1181,486)(0.259,-20.754){4}{\usebox{\plotpoint}}
\multiput(1182,406)(0.153,20.755){7}{\usebox{\plotpoint}}
\put(1183.58,522.32){\usebox{\plotpoint}}
\multiput(1184,508)(0.216,-20.754){5}{\usebox{\plotpoint}}
\multiput(1185,412)(0.610,20.747){3}{\usebox{\plotpoint}}
\multiput(1187,480)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1188.26,475.80){\usebox{\plotpoint}}
\multiput(1189,458)(0.116,-20.755){9}{\usebox{\plotpoint}}
\multiput(1190,279)(0.081,20.755){12}{\usebox{\plotpoint}}
\multiput(1191,536)(0.576,-20.747){4}{\usebox{\plotpoint}}
\put(1193.48,450.05){\usebox{\plotpoint}}
\put(1194.27,429.31){\usebox{\plotpoint}}
\multiput(1195,414)(0.190,20.755){5}{\usebox{\plotpoint}}
\multiput(1196,523)(0.212,-20.754){5}{\usebox{\plotpoint}}
\multiput(1197,425)(1.151,20.724){2}{\usebox{\plotpoint}}
\put(1199.48,472.44){\usebox{\plotpoint}}
\multiput(1200,485)(0.170,-20.755){6}{\usebox{\plotpoint}}
\multiput(1201,363)(0.266,20.754){4}{\usebox{\plotpoint}}
\put(1202.69,425.24){\usebox{\plotpoint}}
\put(1203.59,404.50){\usebox{\plotpoint}}
\multiput(1204,395)(0.381,20.752){5}{\usebox{\plotpoint}}
\multiput(1206,504)(0.103,-20.755){10}{\usebox{\plotpoint}}
\multiput(1207,303)(0.092,20.755){11}{\usebox{\plotpoint}}
\multiput(1208,529)(1.479,-20.703){0}{\usebox{\plotpoint}}
\multiput(1209,515)(0.163,-20.755){7}{\usebox{\plotpoint}}
\multiput(1210,388)(0.268,20.754){7}{\usebox{\plotpoint}}
\multiput(1212,543)(0.256,-20.754){4}{\usebox{\plotpoint}}
\multiput(1213,462)(0.150,-20.755){7}{\usebox{\plotpoint}}
\multiput(1214,324)(0.190,20.755){5}{\usebox{\plotpoint}}
\multiput(1215,433)(0.384,-20.752){2}{\usebox{\plotpoint}}
\put(1216.18,378.12){\usebox{\plotpoint}}
\multiput(1217,374)(0.329,20.753){6}{\usebox{\plotpoint}}
\multiput(1219,500)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(1220,507)(0.176,-20.755){6}{\usebox{\plotpoint}}
\multiput(1221,389)(0.208,20.754){5}{\usebox{\plotpoint}}
\multiput(1222,489)(0.319,20.753){3}{\usebox{\plotpoint}}
\multiput(1223,554)(0.593,-20.747){3}{\usebox{\plotpoint}}
\multiput(1225,484)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(1226.23,481.71){\usebox{\plotpoint}}
\multiput(1227,491)(0.226,-20.754){4}{\usebox{\plotpoint}}
\multiput(1228,399)(0.461,20.750){3}{\usebox{\plotpoint}}
\put(1230.51,424.36){\usebox{\plotpoint}}
\put(1231.51,432.37){\usebox{\plotpoint}}
\multiput(1232,446)(0.143,20.755){7}{\usebox{\plotpoint}}
\multiput(1233,591)(0.141,-20.755){7}{\usebox{\plotpoint}}
\multiput(1234,444)(0.399,20.752){3}{\usebox{\plotpoint}}
\multiput(1235,496)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(1237,508)(0.233,-20.754){5}{\usebox{\plotpoint}}
\put(1238.62,437.60){\usebox{\plotpoint}}
\put(1239.44,458.34){\usebox{\plotpoint}}
\multiput(1240,470)(0.358,20.752){3}{\usebox{\plotpoint}}
\multiput(1241,528)(0.305,-20.753){3}{\usebox{\plotpoint}}
\multiput(1242,460)(1.336,-20.712){2}{\usebox{\plotpoint}}
\multiput(1244,429)(0.205,20.754){4}{\usebox{\plotpoint}}
\multiput(1245,530)(0.108,-20.755){10}{\usebox{\plotpoint}}
\multiput(1246,338)(0.165,20.755){6}{\usebox{\plotpoint}}
\multiput(1247,464)(0.335,20.753){3}{\usebox{\plotpoint}}
\multiput(1248,526)(0.169,-20.755){12}{\usebox{\plotpoint}}
\multiput(1250,281)(0.124,20.755){8}{\usebox{\plotpoint}}
\multiput(1251,448)(0.329,20.753){3}{\usebox{\plotpoint}}
\put(1252.60,494.21){\usebox{\plotpoint}}
\put(1253.73,492.51){\usebox{\plotpoint}}
\multiput(1254,496)(0.170,-20.755){6}{\usebox{\plotpoint}}
\multiput(1255,374)(0.282,20.754){7}{\usebox{\plotpoint}}
\multiput(1257,521)(0.461,-20.750){2}{\usebox{\plotpoint}}
\multiput(1258,476)(1.724,-20.684){0}{\usebox{\plotpoint}}
\put(1259.18,466.54){\usebox{\plotpoint}}
\put(1260.44,487.25){\usebox{\plotpoint}}
\multiput(1261,499)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(1263,494)(0.305,-20.753){4}{\usebox{\plotpoint}}
\multiput(1264,426)(0.223,20.754){4}{\usebox{\plotpoint}}
\multiput(1265,519)(0.173,-20.755){6}{\usebox{\plotpoint}}
\multiput(1266,399)(2.292,20.629){0}{\usebox{\plotpoint}}
\multiput(1267,408)(0.864,20.738){3}{\usebox{\plotpoint}}
\multiput(1269,456)(0.117,-20.755){8}{\usebox{\plotpoint}}
\multiput(1270,279)(0.182,20.755){6}{\usebox{\plotpoint}}
\put(1271.47,410.94){\usebox{\plotpoint}}
\multiput(1272,431)(0.319,20.753){4}{\usebox{\plotpoint}}
\multiput(1273,496)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(1275.74,487.70){\usebox{\plotpoint}}
\multiput(1276,483)(1.479,-20.703){0}{\usebox{\plotpoint}}
\multiput(1277,469)(0.119,-20.755){9}{\usebox{\plotpoint}}
\multiput(1278,294)(0.113,20.755){9}{\usebox{\plotpoint}}
\multiput(1279,477)(0.335,-20.753){3}{\usebox{\plotpoint}}
\multiput(1280,415)(0.483,20.750){4}{\usebox{\plotpoint}}
\put(1282.48,486.10){\usebox{\plotpoint}}
\multiput(1283,470)(0.546,-20.748){2}{\usebox{\plotpoint}}
\put(1284.33,440.14){\usebox{\plotpoint}}
\multiput(1285,457)(0.063,-20.755){16}{\usebox{\plotpoint}}
\multiput(1286,127)(0.145,20.755){14}{\usebox{\plotpoint}}
\multiput(1288,413)(0.218,20.754){5}{\usebox{\plotpoint}}
\multiput(1289,508)(0.135,-20.755){7}{\usebox{\plotpoint}}
\multiput(1290,354)(0.143,20.755){7}{\usebox{\plotpoint}}
\multiput(1291,499)(0.392,-20.752){3}{\usebox{\plotpoint}}
\multiput(1292,446)(1.295,20.715){0}{\usebox{\plotpoint}}
\multiput(1293,462)(0.703,20.744){3}{\usebox{\plotpoint}}
\multiput(1295,521)(0.483,-20.750){2}{\usebox{\plotpoint}}
\multiput(1296,478)(0.301,20.753){4}{\usebox{\plotpoint}}
\multiput(1297,547)(0.166,-20.755){6}{\usebox{\plotpoint}}
\put(1298.74,402.74){\usebox{\plotpoint}}
\multiput(1299,396)(0.568,-20.748){3}{\usebox{\plotpoint}}
\multiput(1301,323)(0.352,20.753){3}{\usebox{\plotpoint}}
\multiput(1302,382)(0.648,-20.745){2}{\usebox{\plotpoint}}
\multiput(1303,350)(0.223,20.754){4}{\usebox{\plotpoint}}
\multiput(1304,443)(0.715,20.743){2}{\usebox{\plotpoint}}
\multiput(1305,472)(2.292,-20.629){0}{\usebox{\plotpoint}}
\multiput(1307,454)(0.305,-20.753){4}{\usebox{\plotpoint}}
\multiput(1308,386)(0.189,20.755){5}{\usebox{\plotpoint}}
\multiput(1309,496)(0.691,-20.744){2}{\usebox{\plotpoint}}
\put(1310.74,486.69){\usebox{\plotpoint}}
\multiput(1311,494)(0.728,20.743){3}{\usebox{\plotpoint}}
\multiput(1313,551)(1.219,-20.720){0}{\usebox{\plotpoint}}
\put(1314.73,532.53){\usebox{\plotpoint}}
\multiput(1315,532)(0.198,-20.755){5}{\usebox{\plotpoint}}
\multiput(1316,427)(0.166,20.755){6}{\usebox{\plotpoint}}
\multiput(1317,552)(0.314,-20.753){3}{\usebox{\plotpoint}}
\multiput(1318,486)(3.156,20.514){0}{\usebox{\plotpoint}}
\put(1320.09,500.54){\usebox{\plotpoint}}
\multiput(1321,516)(0.314,-20.753){3}{\usebox{\plotpoint}}
\multiput(1322,450)(0.233,-20.754){5}{\usebox{\plotpoint}}
\multiput(1323,361)(0.112,20.755){9}{\usebox{\plotpoint}}
\put(1324.95,529.97){\usebox{\plotpoint}}
\put(1326.16,509.25){\usebox{\plotpoint}}
\put(1327.41,488.54){\usebox{\plotpoint}}
\multiput(1328,472)(0.221,-20.754){5}{\usebox{\plotpoint}}
\multiput(1329,378)(0.192,20.755){5}{\usebox{\plotpoint}}
\multiput(1330,486)(0.280,-20.754){4}{\usebox{\plotpoint}}
\multiput(1331,412)(1.036,20.730){2}{\usebox{\plotpoint}}
\multiput(1333,452)(0.340,-20.753){2}{\usebox{\plotpoint}}
\multiput(1334,391)(0.546,20.748){2}{\usebox{\plotpoint}}
\multiput(1335,429)(0.228,20.754){5}{\usebox{\plotpoint}}
\multiput(1336,520)(0.169,-20.755){6}{\usebox{\plotpoint}}
\put(1338.00,415.45){\usebox{\plotpoint}}
\put(1339.10,431.83){\usebox{\plotpoint}}
\multiput(1340,413)(0.172,20.755){6}{\usebox{\plotpoint}}
\multiput(1341,534)(0.288,-20.753){4}{\usebox{\plotpoint}}
\multiput(1342,462)(0.415,-20.751){2}{\usebox{\plotpoint}}
\multiput(1343,412)(0.361,-20.752){6}{\usebox{\plotpoint}}
\multiput(1345,297)(0.110,20.755){9}{\usebox{\plotpoint}}
\multiput(1346,485)(2.065,20.652){0}{\usebox{\plotpoint}}
\multiput(1347,495)(0.124,-20.755){8}{\usebox{\plotpoint}}
\multiput(1348,327)(0.648,-20.745){2}{\usebox{\plotpoint}}
\multiput(1349,295)(0.268,20.754){7}{\usebox{\plotpoint}}
\multiput(1351,450)(0.176,-20.755){6}{\usebox{\plotpoint}}
\multiput(1352,332)(0.131,20.755){8}{\usebox{\plotpoint}}
\multiput(1353,490)(0.228,20.754){4}{\usebox{\plotpoint}}
\multiput(1354,581)(0.109,-20.755){9}{\usebox{\plotpoint}}
\multiput(1355,390)(0.310,20.753){3}{\usebox{\plotpoint}}
\multiput(1356,457)(1.336,20.712){2}{\usebox{\plotpoint}}
\put(1358.60,499.96){\usebox{\plotpoint}}
\multiput(1359,508)(0.610,-20.747){2}{\usebox{\plotpoint}}
\put(1360.63,453.81){\usebox{\plotpoint}}
\put(1361.32,450.93){\usebox{\plotpoint}}
\put(1362.22,471.66){\usebox{\plotpoint}}
\multiput(1364,485)(0.546,-20.748){2}{\usebox{\plotpoint}}
\multiput(1365,447)(0.180,20.755){6}{\usebox{\plotpoint}}
\multiput(1366,562)(0.120,-20.755){8}{\usebox{\plotpoint}}
\multiput(1367,389)(0.226,20.754){4}{\usebox{\plotpoint}}
\multiput(1368,481)(0.461,20.750){2}{\usebox{\plotpoint}}
\multiput(1369,526)(0.194,-20.755){11}{\usebox{\plotpoint}}
\multiput(1371,312)(0.157,20.755){6}{\usebox{\plotpoint}}
\multiput(1372,444)(0.546,20.748){2}{\usebox{\plotpoint}}
\multiput(1373,482)(0.118,-20.755){8}{\usebox{\plotpoint}}
\multiput(1374,306)(0.114,20.755){9}{\usebox{\plotpoint}}
\multiput(1375,488)(0.411,-20.751){5}{\usebox{\plotpoint}}
\multiput(1377,387)(0.324,20.753){3}{\usebox{\plotpoint}}
\put(1378.77,444.05){\usebox{\plotpoint}}
\multiput(1379,442)(0.314,20.753){3}{\usebox{\plotpoint}}
\put(1380.50,493.06){\usebox{\plotpoint}}
\multiput(1381,478)(0.987,-20.732){2}{\usebox{\plotpoint}}
\multiput(1383,436)(0.233,20.754){5}{\usebox{\plotpoint}}
\multiput(1384,525)(0.352,-20.753){2}{\usebox{\plotpoint}}
\multiput(1385,466)(0.442,-20.751){3}{\usebox{\plotpoint}}
\multiput(1386,419)(0.280,20.754){3}{\usebox{\plotpoint}}
\multiput(1387,493)(0.352,-20.753){6}{\usebox{\plotpoint}}
\multiput(1389,375)(0.270,20.754){4}{\usebox{\plotpoint}}
\multiput(1390,452)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(1391.89,462.28){\usebox{\plotpoint}}
\multiput(1392,464)(0.494,20.750){2}{\usebox{\plotpoint}}
\multiput(1393,506)(0.122,-20.755){8}{\usebox{\plotpoint}}
\multiput(1394,336)(0.902,20.736){2}{\usebox{\plotpoint}}
\multiput(1396,382)(0.546,20.748){2}{\usebox{\plotpoint}}
\multiput(1397,420)(2.574,-20.595){0}{\usebox{\plotpoint}}
\multiput(1398,412)(0.506,20.749){2}{\usebox{\plotpoint}}
\put(1399.42,447.06){\usebox{\plotpoint}}
\multiput(1400,439)(1.091,20.727){2}{\usebox{\plotpoint}}
\multiput(1402,477)(0.273,20.754){3}{\usebox{\plotpoint}}
\multiput(1403,553)(0.148,-20.755){7}{\usebox{\plotpoint}}
\multiput(1404,413)(0.314,20.753){3}{\usebox{\plotpoint}}
\multiput(1405,479)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1406,481)(0.461,20.750){3}{\usebox{\plotpoint}}
\put(1408.05,544.87){\usebox{\plotpoint}}
\multiput(1409,562)(0.105,-20.755){10}{\usebox{\plotpoint}}
\multiput(1410,364)(0.148,20.755){7}{\usebox{\plotpoint}}
\multiput(1411,504)(0.127,-20.755){8}{\usebox{\plotpoint}}
\multiput(1412,340)(0.135,20.755){7}{\usebox{\plotpoint}}
\multiput(1413,494)(0.282,-20.754){7}{\usebox{\plotpoint}}
\multiput(1415,347)(0.161,20.755){6}{\usebox{\plotpoint}}
\multiput(1416,476)(0.377,-20.752){3}{\usebox{\plotpoint}}
\multiput(1417,421)(0.132,-20.755){7}{\usebox{\plotpoint}}
\multiput(1418,264)(0.277,20.754){4}{\usebox{\plotpoint}}
\multiput(1419,339)(0.229,20.754){9}{\usebox{\plotpoint}}
\multiput(1421,520)(0.288,-20.753){3}{\usebox{\plotpoint}}
\put(1422.26,453.23){\usebox{\plotpoint}}
\multiput(1423,468)(0.691,20.744){2}{\usebox{\plotpoint}}
\multiput(1424,498)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(1425,496)(2.743,20.573){0}{\usebox{\plotpoint}}
\put(1427.01,510.90){\usebox{\plotpoint}}
\multiput(1428,501)(0.179,-20.755){6}{\usebox{\plotpoint}}
\put(1429.60,404.34){\usebox{\plotpoint}}
\put(1430.62,425.07){\usebox{\plotpoint}}
\put(1431.75,445.79){\usebox{\plotpoint}}
\multiput(1432,451)(0.610,20.747){3}{\usebox{\plotpoint}}
\multiput(1434,519)(0.158,-20.755){6}{\usebox{\plotpoint}}
\multiput(1435,388)(0.198,20.755){5}{\usebox{\plotpoint}}
\put(1436,493){\usebox{\plotpoint}}
\put(221,473){\usebox{\plotpoint}}
\put(221.0,473.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(235.0,473.0){\usebox{\plotpoint}}
\put(260,473.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235.0,474.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(261,475){\usebox{\plotpoint}}
\put(261.0,475.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(275.0,475.0){\usebox{\plotpoint}}
\put(275.0,476.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(286.0,476.0){\usebox{\plotpoint}}
\put(286.0,477.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(295.0,477.0){\usebox{\plotpoint}}
\put(303,477.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,478.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(310,478.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,479.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(311,480){\usebox{\plotpoint}}
\put(311.0,480.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(317.0,480.0){\usebox{\plotpoint}}
\put(317.0,481.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(323.0,481.0){\usebox{\plotpoint}}
\put(323.0,482.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(328.0,482.0){\usebox{\plotpoint}}
\put(333,482.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,483.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(334,484){\usebox{\plotpoint}}
\put(338,483.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,484.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(339,485){\usebox{\plotpoint}}
\put(342,484.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,485.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(343,486){\usebox{\plotpoint}}
\put(346,485.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,486.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(350,486.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,487.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(351,488){\usebox{\plotpoint}}
\put(351.0,488.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(354.0,488.0){\usebox{\plotpoint}}
\put(357,488.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,489.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(361,489.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,490.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(362,491){\usebox{\plotpoint}}
\put(364,490.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(365,492){\usebox{\plotpoint}}
\put(367,491.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,492.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(368,493){\usebox{\plotpoint}}
\put(370,492.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,493.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371,494){\usebox{\plotpoint}}
\put(373,493.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,494.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374,495){\usebox{\plotpoint}}
\put(376,494.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377,496){\usebox{\plotpoint}}
\put(377.0,496.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379.0,496.0){\usebox{\plotpoint}}
\put(381,496.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382,498){\usebox{\plotpoint}}
\put(384,497.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385,499){\usebox{\plotpoint}}
\put(385.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,499.0){\usebox{\plotpoint}}
\put(388,499.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,500.0){\usebox{\plotpoint}}
\put(389.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,501.0){\usebox{\plotpoint}}
\put(393,501.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,502.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394,503){\usebox{\plotpoint}}
\put(395,502.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,503.0){\usebox{\plotpoint}}
\put(396,504){\usebox{\plotpoint}}
\put(396.0,504.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(398.0,504.0){\usebox{\plotpoint}}
\put(399,504.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,505.0){\usebox{\plotpoint}}
\put(401,505.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,506.0){\usebox{\plotpoint}}
\put(402,507){\usebox{\plotpoint}}
\put(403,506.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,507.0){\usebox{\plotpoint}}
\put(404,508){\usebox{\plotpoint}}
\put(404.0,508.0){\usebox{\plotpoint}}
\put(405.0,508.0){\usebox{\plotpoint}}
\put(405.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(407.0,509.0){\usebox{\plotpoint}}
\put(408,509.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,510.0){\usebox{\plotpoint}}
\put(410,510.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,511.0){\usebox{\plotpoint}}
\put(412,511.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,512.0){\usebox{\plotpoint}}
\put(413,513){\usebox{\plotpoint}}
\put(414,512.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,513.0){\usebox{\plotpoint}}
\put(415,514){\usebox{\plotpoint}}
\put(415,513.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,515){\usebox{\plotpoint}}
\put(417,514.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,515.0){\usebox{\plotpoint}}
\put(418,516){\usebox{\plotpoint}}
\put(418.0,516.0){\usebox{\plotpoint}}
\put(419.0,516.0){\usebox{\plotpoint}}
\put(420,516.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,517.0){\usebox{\plotpoint}}
\put(421,518){\usebox{\plotpoint}}
\put(421,517.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,519){\usebox{\plotpoint}}
\put(423,518.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,519.0){\usebox{\plotpoint}}
\put(424,520){\usebox{\plotpoint}}
\put(424,519.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,521.0){\usebox{\plotpoint}}
\put(426.0,521.0){\usebox{\plotpoint}}
\put(427,521.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,522.0){\usebox{\plotpoint}}
\put(428.0,523.0){\usebox{\plotpoint}}
\put(429.0,523.0){\usebox{\plotpoint}}
\put(429.0,524.0){\usebox{\plotpoint}}
\put(430.0,524.0){\usebox{\plotpoint}}
\put(431,524.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,525.0){\usebox{\plotpoint}}
\put(432,526){\usebox{\plotpoint}}
\put(432,525.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,527){\usebox{\plotpoint}}
\put(433,526.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,528.0){\usebox{\plotpoint}}
\put(435.0,528.0){\usebox{\plotpoint}}
\put(435.0,529.0){\usebox{\plotpoint}}
\put(436.0,529.0){\usebox{\plotpoint}}
\put(437,529.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,530.0){\usebox{\plotpoint}}
\put(438,531){\usebox{\plotpoint}}
\put(438,530.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,532){\usebox{\plotpoint}}
\put(439,531.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,533.0){\usebox{\plotpoint}}
\put(441,533.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,533.0){\usebox{\plotpoint}}
\put(442.0,535.0){\usebox{\plotpoint}}
\put(443.0,535.0){\usebox{\plotpoint}}
\put(443.0,536.0){\usebox{\plotpoint}}
\put(444.0,536.0){\usebox{\plotpoint}}
\put(445,536.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,537.0){\usebox{\plotpoint}}
\put(446.0,538.0){\usebox{\plotpoint}}
\put(446.0,539.0){\usebox{\plotpoint}}
\put(447.0,539.0){\usebox{\plotpoint}}
\put(448,539.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,540.0){\usebox{\plotpoint}}
\put(449.0,541.0){\usebox{\plotpoint}}
\put(449.0,542.0){\usebox{\plotpoint}}
\put(450,542.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,542.0){\usebox{\plotpoint}}
\put(451.0,544.0){\usebox{\plotpoint}}
\put(452,544.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,544.0){\usebox{\plotpoint}}
\put(453,546){\usebox{\plotpoint}}
\put(453,545.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,546.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,548){\usebox{\plotpoint}}
\put(455,547.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,548.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,550){\usebox{\plotpoint}}
\put(457,549.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,551.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,551.0){\usebox{\plotpoint}}
\put(459.0,553.0){\usebox{\plotpoint}}
\put(460,553.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,553.0){\usebox{\plotpoint}}
\put(461.0,555.0){\usebox{\plotpoint}}
\put(462,555.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,556.0){\usebox{\plotpoint}}
\put(463,557.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,557.0){\usebox{\plotpoint}}
\put(464.0,559.0){\usebox{\plotpoint}}
\put(465,559.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,560.0){\usebox{\plotpoint}}
\put(466,561.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,561.0){\usebox{\plotpoint}}
\put(467,563.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,563.0){\usebox{\plotpoint}}
\put(468.0,565.0){\usebox{\plotpoint}}
\put(469,565.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,565.0){\usebox{\plotpoint}}
\put(470,567.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,568.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,567.0){\usebox{\plotpoint}}
\put(472,570.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,571.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,570.0){\usebox{\plotpoint}}
\put(474,573.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,573.0){\usebox{\plotpoint}}
\put(475,575){\usebox{\plotpoint}}
\put(475,574.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,575.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,577.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,577.0){\usebox{\plotpoint}}
\put(477.67,580){\rule{0.400pt}{0.482pt}}
\multiput(477.17,580.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479,581.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,579.0){\usebox{\plotpoint}}
\put(480,583.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,583.0){\usebox{\plotpoint}}
\put(481,585.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,586.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,585.0){\usebox{\plotpoint}}
\put(483,588.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,588.0){\usebox{\plotpoint}}
\put(484,590.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.67,592){\rule{0.400pt}{0.482pt}}
\multiput(484.17,592.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(484.0,590.0){\usebox{\plotpoint}}
\put(486,594.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,595.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,594.0){\usebox{\plotpoint}}
\put(487.67,598){\rule{0.400pt}{0.482pt}}
\multiput(487.17,598.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(488.0,597.0){\usebox{\plotpoint}}
\put(489,600.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,601.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,600.0){\usebox{\plotpoint}}
\put(491,604.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(492,606.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.67,608){\rule{0.400pt}{0.482pt}}
\multiput(492.17,608.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(492.0,606.0){\usebox{\plotpoint}}
\put(494,610.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,610.0){\usebox{\plotpoint}}
\put(495,613.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,614.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497,617.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,616.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498,620.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,621.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500,624.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.67,626){\rule{0.400pt}{0.482pt}}
\multiput(500.17,626.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500.0,623.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(502,628.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,628.0){\usebox{\plotpoint}}
\put(503,631.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.67,633){\rule{0.400pt}{0.482pt}}
\multiput(503.17,633.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(503.0,630.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(504.67,636){\rule{0.400pt}{0.482pt}}
\multiput(504.17,636.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505.0,635.0){\usebox{\plotpoint}}
\put(505.67,639){\rule{0.400pt}{0.482pt}}
\multiput(505.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507,640.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,638.0){\usebox{\plotpoint}}
\put(507.67,643){\rule{0.400pt}{0.482pt}}
\multiput(507.17,643.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(508.0,642.0){\usebox{\plotpoint}}
\put(508.67,646){\rule{0.400pt}{0.482pt}}
\multiput(508.17,646.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510,647.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,645.0){\usebox{\plotpoint}}
\put(511,649.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,649.0){\usebox{\plotpoint}}
\put(512,652.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,653.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,651.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(513.67,656){\rule{0.400pt}{0.482pt}}
\multiput(513.17,656.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514.0,655.0){\usebox{\plotpoint}}
\put(515,658.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,659.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,658.0){\usebox{\plotpoint}}
\put(517.0,661.0){\usebox{\plotpoint}}
\put(518,661.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,662.0){\usebox{\plotpoint}}
\put(519,663.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,663.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,663.0){\usebox{\plotpoint}}
\put(520,665){\usebox{\plotpoint}}
\put(520,664.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,664.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,666.0){\usebox{\plotpoint}}
\put(522.0,666.0){\usebox{\plotpoint}}
\put(527,665.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,666.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,667.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(528,666){\usebox{\plotpoint}}
\put(528,664.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,665.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,665){\usebox{\plotpoint}}
\put(529,663.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,664.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,662.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,663.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,660.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,661.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,659.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,660.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,662.0){\usebox{\plotpoint}}
\put(533,657.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,658.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,659.0){\usebox{\plotpoint}}
\put(534,655.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,656.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535,654.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,655.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,657.0){\usebox{\plotpoint}}
\put(535.67,652){\rule{0.400pt}{0.482pt}}
\multiput(535.17,653.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536.0,654.0){\usebox{\plotpoint}}
\put(537,649.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,650.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.67,648){\rule{0.400pt}{0.482pt}}
\multiput(537.17,649.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(537.0,651.0){\usebox{\plotpoint}}
\put(539,645.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,646.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,647.0){\usebox{\plotpoint}}
\put(540,642.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.67,641){\rule{0.400pt}{0.482pt}}
\multiput(540.17,642.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(540.0,644.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(541.67,638){\rule{0.400pt}{0.482pt}}
\multiput(541.17,639.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(542.0,640.0){\usebox{\plotpoint}}
\put(542.67,635){\rule{0.400pt}{0.482pt}}
\multiput(542.17,636.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(544,633.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,637.0){\usebox{\plotpoint}}
\put(545,630.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,632.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(545.67,628){\rule{0.400pt}{0.482pt}}
\multiput(545.17,629.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(547,626.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,630.0){\usebox{\plotpoint}}
\put(548,623.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.67,622){\rule{0.400pt}{0.482pt}}
\multiput(548.17,623.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(548.0,625.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(549.67,619){\rule{0.400pt}{0.482pt}}
\multiput(549.17,620.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(550.0,621.0){\usebox{\plotpoint}}
\put(550.67,616){\rule{0.400pt}{0.482pt}}
\multiput(550.17,617.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552,614.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,618.0){\usebox{\plotpoint}}
\put(552.67,612){\rule{0.400pt}{0.482pt}}
\multiput(552.17,613.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(553.0,614.0){\usebox{\plotpoint}}
\put(553.67,609){\rule{0.400pt}{0.482pt}}
\multiput(553.17,610.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(555,607.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,611.0){\usebox{\plotpoint}}
\put(555.67,605){\rule{0.400pt}{0.482pt}}
\multiput(555.17,606.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(556.0,607.0){\usebox{\plotpoint}}
\put(557,602.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.67,601){\rule{0.400pt}{0.482pt}}
\multiput(557.17,602.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557.0,604.0){\usebox{\plotpoint}}
\put(559,598.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,599.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,600.0){\usebox{\plotpoint}}
\put(559.67,596){\rule{0.400pt}{0.482pt}}
\multiput(559.17,597.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(561,594.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,598.0){\usebox{\plotpoint}}
\put(562,592.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.67,591){\rule{0.400pt}{0.482pt}}
\multiput(562.17,592.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(562.0,594.0){\usebox{\plotpoint}}
\put(564,588.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,590.0){\usebox{\plotpoint}}
\put(565,586.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,585.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,588.0){\usebox{\plotpoint}}
\put(566.67,583){\rule{0.400pt}{0.482pt}}
\multiput(566.17,584.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(567.0,585.0){\usebox{\plotpoint}}
\put(568,580.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,579.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,582.0){\usebox{\plotpoint}}
\put(570,577.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,579.0){\usebox{\plotpoint}}
\put(571,575.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572,574.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,577.0){\usebox{\plotpoint}}
\put(573,572.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,574.0){\usebox{\plotpoint}}
\put(574,570.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,571.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575,569.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,570.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,572.0){\usebox{\plotpoint}}
\put(576,567.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577,566.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,569.0){\usebox{\plotpoint}}
\put(578,564.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,566.0){\usebox{\plotpoint}}
\put(579,562.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580,561.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,564.0){\usebox{\plotpoint}}
\put(581,559.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,561.0){\usebox{\plotpoint}}
\put(582,560){\usebox{\plotpoint}}
\put(582,558.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583,557.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584,555.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,556.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,557.0){\usebox{\plotpoint}}
\put(585,553.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,555.0){\usebox{\plotpoint}}
\put(586.0,554.0){\usebox{\plotpoint}}
\put(587,551.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,553.0){\usebox{\plotpoint}}
\put(588,549.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,551.0){\usebox{\plotpoint}}
\put(589.0,550.0){\usebox{\plotpoint}}
\put(590,547.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,549.0){\usebox{\plotpoint}}
\put(591.0,547.0){\usebox{\plotpoint}}
\put(592,545.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,547.0){\usebox{\plotpoint}}
\put(593,543.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,544.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,545.0){\usebox{\plotpoint}}
\put(594.0,544.0){\usebox{\plotpoint}}
\put(595,541.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,543.0){\usebox{\plotpoint}}
\put(596.0,541.0){\usebox{\plotpoint}}
\put(597,539.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,540.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,541.0){\usebox{\plotpoint}}
\put(598.0,539.0){\usebox{\plotpoint}}
\put(598.0,539.0){\usebox{\plotpoint}}
\put(599,536.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,537.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,538.0){\usebox{\plotpoint}}
\put(600.0,537.0){\usebox{\plotpoint}}
\put(601,534.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,536.0){\usebox{\plotpoint}}
\put(602,535){\usebox{\plotpoint}}
\put(602,533.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,534.0){\usebox{\plotpoint}}
\put(604,531.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,533.0){\usebox{\plotpoint}}
\put(605,532){\usebox{\plotpoint}}
\put(605,530.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606,529.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607,530){\usebox{\plotpoint}}
\put(607,528.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,529.0){\usebox{\plotpoint}}
\put(609.0,528.0){\usebox{\plotpoint}}
\put(609.0,528.0){\usebox{\plotpoint}}
\put(610,525.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,527.0){\usebox{\plotpoint}}
\put(611.0,526.0){\usebox{\plotpoint}}
\put(612.0,525.0){\usebox{\plotpoint}}
\put(612.0,525.0){\usebox{\plotpoint}}
\put(613.0,524.0){\usebox{\plotpoint}}
\put(614,522.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,524.0){\usebox{\plotpoint}}
\put(615,523){\usebox{\plotpoint}}
\put(615,521.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616,522){\usebox{\plotpoint}}
\put(616,520.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617,519.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,520){\usebox{\plotpoint}}
\put(618,518.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,519.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619,519){\usebox{\plotpoint}}
\put(619,517.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,518.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621,516.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,518.0){\usebox{\plotpoint}}
\put(622,517){\usebox{\plotpoint}}
\put(622,515.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,516.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,516.0){\usebox{\plotpoint}}
\put(624.0,515.0){\usebox{\plotpoint}}
\put(625,513.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,514.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,515.0){\usebox{\plotpoint}}
\put(626,514){\usebox{\plotpoint}}
\put(626,512.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,513){\usebox{\plotpoint}}
\put(627,511.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629,510.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,511.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,512.0){\usebox{\plotpoint}}
\put(630,511){\usebox{\plotpoint}}
\put(630,509.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,510.0){\usebox{\plotpoint}}
\put(632.0,509.0){\usebox{\plotpoint}}
\put(633,507.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,508.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,509.0){\usebox{\plotpoint}}
\put(634.0,508.0){\usebox{\plotpoint}}
\put(635.0,507.0){\usebox{\plotpoint}}
\put(636,505.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,507.0){\usebox{\plotpoint}}
\put(637.0,506.0){\usebox{\plotpoint}}
\put(638.0,505.0){\usebox{\plotpoint}}
\put(638.0,505.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(640.0,504.0){\usebox{\plotpoint}}
\put(641,502.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,504.0){\usebox{\plotpoint}}
\put(642.0,503.0){\usebox{\plotpoint}}
\put(643.0,502.0){\usebox{\plotpoint}}
\put(644,500.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,501.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,502.0){\usebox{\plotpoint}}
\put(646,499.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,500.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,501.0){\usebox{\plotpoint}}
\put(647,500){\usebox{\plotpoint}}
\put(648,498.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,500.0){\usebox{\plotpoint}}
\put(649,499){\usebox{\plotpoint}}
\put(649.0,499.0){\usebox{\plotpoint}}
\put(650.0,498.0){\usebox{\plotpoint}}
\put(650.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(652.0,497.0){\usebox{\plotpoint}}
\put(652.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(654.0,496.0){\usebox{\plotpoint}}
\put(655,494.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,495.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,496.0){\usebox{\plotpoint}}
\put(656.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(658.0,494.0){\usebox{\plotpoint}}
\put(658.0,494.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(660.0,493.0){\usebox{\plotpoint}}
\put(662,491.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,493.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(663,492){\usebox{\plotpoint}}
\put(663.0,492.0){\usebox{\plotpoint}}
\put(664.0,491.0){\usebox{\plotpoint}}
\put(666,489.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(667,490){\usebox{\plotpoint}}
\put(667.0,490.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(669.0,489.0){\usebox{\plotpoint}}
\put(671,487.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(672,488){\usebox{\plotpoint}}
\put(672.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(674.0,487.0){\usebox{\plotpoint}}
\put(676,485.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,487.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(677,486){\usebox{\plotpoint}}
\put(678,484.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,486.0){\usebox{\plotpoint}}
\put(679.0,485.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(681.0,484.0){\usebox{\plotpoint}}
\put(684,482.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(685,483){\usebox{\plotpoint}}
\put(687,481.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,483.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(688,482){\usebox{\plotpoint}}
\put(689,480.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,482.0){\usebox{\plotpoint}}
\put(692,479.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(696,478.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,480.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(697,479){\usebox{\plotpoint}}
\put(699,477.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,479.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(700,478){\usebox{\plotpoint}}
\put(700.0,478.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(703.0,477.0){\usebox{\plotpoint}}
\put(703.0,477.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(706.0,476.0){\usebox{\plotpoint}}
\put(709,474.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,476.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(710.0,475.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(714.0,474.0){\usebox{\plotpoint}}
\put(717,472.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,474.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(718.0,473.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(722.0,472.0){\usebox{\plotpoint}}
\put(722.0,472.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(726.0,471.0){\usebox{\plotpoint}}
\put(726.0,471.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(731.0,470.0){\usebox{\plotpoint}}
\put(731.0,470.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(736.0,469.0){\usebox{\plotpoint}}
\put(740,467.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,469.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(746,466.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,468.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(747,467){\usebox{\plotpoint}}
\put(751,465.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,467.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(757,464.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,466.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(758.0,465.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(764.0,464.0){\usebox{\plotpoint}}
\put(770,462.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,464.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(771,463){\usebox{\plotpoint}}
\put(771.0,463.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(778.0,462.0){\usebox{\plotpoint}}
\put(785,460.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,462.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(793,459.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,461.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(802,458.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794.0,460.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(812,457.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,458.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,459.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(813,458){\usebox{\plotpoint}}
\put(813.0,458.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,457.0){\usebox{\plotpoint}}
\put(834,455.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,457.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(835,456){\usebox{\plotpoint}}
\put(835.0,456.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(847.0,455.0){\usebox{\plotpoint}}
\put(847.0,455.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(861.0,454.0){\usebox{\plotpoint}}
\put(876,452.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,454.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(877,453){\usebox{\plotpoint}}
\put(894,451.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,453.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(895,452){\usebox{\plotpoint}}
\put(914,450.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,452.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(937,449.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915.0,451.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(938.0,450.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(965.0,449.0){\usebox{\plotpoint}}
\put(965.0,449.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(998.0,448.0){\usebox{\plotpoint}}
\put(1038,446.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998.0,448.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(1089,445.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039.0,447.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1158,444.67){\rule{0.241pt}{0.400pt}}
\multiput(1158.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1090.0,446.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(1159,445){\usebox{\plotpoint}}
\put(1159.0,445.0){\rule[-0.200pt]{23.126pt}{0.400pt}}
\put(1255.0,444.0){\usebox{\plotpoint}}
\put(1255.0,444.0){\rule[-0.200pt]{37.099pt}{0.400pt}}
\put(1409.0,443.0){\usebox{\plotpoint}}
\put(1409.0,443.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\end{picture}


==> eopfehl.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.2}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.4}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.6}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.8}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0 }}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){ 1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){3}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){4}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{\shortstack{residual\\variance}}}}
\put(828,23){\makebox(0,0){Model order}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,877){\usebox{\plotpoint}}
\multiput(221.41,870.74)(0.500,-0.817){479}{\rule{0.121pt}{1.507pt}}
\multiput(218.34,873.87)(243.000,-393.872){2}{\rule{0.800pt}{0.753pt}}
\multiput(464.41,475.30)(0.500,-0.582){479}{\rule{0.121pt}{1.132pt}}
\multiput(461.34,477.65)(243.000,-280.651){2}{\rule{0.800pt}{0.566pt}}
\multiput(706.00,195.09)(1.705,-0.501){137}{\rule{2.911pt}{0.121pt}}
\multiput(706.00,195.34)(237.958,-72.000){2}{\rule{1.456pt}{0.800pt}}
\put(950,122.84){\rule{58.539pt}{0.800pt}}
\multiput(950.00,123.34)(121.500,-1.000){2}{\rule{29.269pt}{0.800pt}}
\put(1193,121.84){\rule{58.539pt}{0.800pt}}
\multiput(1193.00,122.34)(121.500,-1.000){2}{\rule{29.269pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,877){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,480){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,125){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> eopprob.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.2}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.4}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.6}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){ 1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){2}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){3}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){4}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){D}}
\put(828,23){\makebox(0,0){Model order}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,779){\usebox{\plotpoint}}
\multiput(221.41,773.28)(0.500,-0.737){601}{\rule{0.121pt}{1.379pt}}
\multiput(218.34,776.14)(304.000,-445.138){2}{\rule{0.800pt}{0.689pt}}
\multiput(524.00,329.09)(0.735,-0.500){407}{\rule{1.375pt}{0.121pt}}
\multiput(524.00,329.34)(301.146,-207.000){2}{\rule{0.687pt}{0.800pt}}
\put(828,121.84){\rule{73.234pt}{0.800pt}}
\multiput(828.00,122.34)(152.000,-1.000){2}{\rule{36.617pt}{0.800pt}}
\put(1132,120.84){\rule{73.234pt}{0.800pt}}
\multiput(1132.00,121.34)(152.000,-1.000){2}{\rule{36.617pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,779){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,122){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,134){\usebox{\plotpoint}}
\multiput(220,134)(20.756,0.000){15}{\usebox{\plotpoint}}
\multiput(524,134)(20.756,0.000){15}{\usebox{\plotpoint}}
\multiput(828,134)(20.756,0.000){14}{\usebox{\plotpoint}}
\multiput(1132,134)(20.756,0.000){15}{\usebox{\plotpoint}}
\put(1436,134){\usebox{\plotpoint}}
\end{picture}

